Fast Unlearning at Scale via Margin Self-Correction

Language-model unlearning updates a trained model to behave as if it had not seen selected training examples, while preserving utility and avoiding costly retraining. Existing approaches typically fine-tune the pretrained model with a fixed training budget and select the final model afterwards by evaluating several saved checkpoints on downstream validation data. Two sources of unnecessary computation limit scalability: training beyond the desired forget-retain trade-off, and checkpoint selection that requires extra storage and repeated evaluations. To address these limitations, we introduce MArgin Self-Correction (MASC), an efficient unlearning method with an online stopping rule that does not require downstream evaluation. Given a text sequence to be forgotten, MASC actively reduces the logit gap between the original next token and the most likely alternatives. It outputs a final model once this gap is small on average over a sufficiently large proportion of token positions across all forget sequences. On TOFU, MUSE News, and MUSE Books, MASC achieves a competitive forget-retain trade-off at a fraction of the computational cost of existing baselines. We further observe that as we increase model size (a.k.a. number of parameters), the trade-offs improve for both MASC and SimNPO -- the forget metrics remain comparable while retain utility increases.

==> plots/forget_retain_pareto.pgf <==
% Auto-generated by exp_scaling/scripts/plot_forget_retain_pareto.py
% Requires \usepackage{tikz}. Text and math inherit the surrounding LaTeX font.
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{GridGrey}{HTML}{E0E0E0}
\definecolor{AxisDark}{HTML}{333333}
\definecolor{NeutralFill}{HTML}{E6E6E6}
\definecolor{NeutralEdge}{HTML}{6F6F6F}
\path[use as bounding box] (-1.65,0.05) rectangle (22.200,10.450);
\definecolor{CTOFUGA}{HTML}{FDC474}
\definecolor{CTOFUGradDiff}{HTML}{DB3C2C}
\definecolor{CTOFUNPO}{HTML}{DD4531}
\definecolor{CTOFUNPOKLR}{HTML}{D73027}
\definecolor{CTOFURMU}{HTML}{FDC474}
\definecolor{CTOFUSimNPO}{HTML}{F38D52}
\definecolor{CTOFUMASC}{HTML}{1A9850}
\definecolor{CMUSENewsGA}{HTML}{52AA5F}
\definecolor{CMUSENewsGradDiff}{HTML}{E76540}
\definecolor{CMUSENewsNPO}{HTML}{7DB76A}
\definecolor{CMUSENewsNPOKLR}{HTML}{D73027}
\definecolor{CMUSENewsRMU}{HTML}{FDB768}
\definecolor{CMUSENewsSimNPO}{HTML}{F1864F}
\definecolor{CMUSENewsMASC}{HTML}{1A9850}
\definecolor{CMUSEBooksGA}{HTML}{FED582}
\definecolor{CMUSEBooksGradDiff}{HTML}{FDBA6B}
\definecolor{CMUSEBooksNPO}{HTML}{FECD7B}
\definecolor{CMUSEBooksNPOKLR}{HTML}{D83328}
\definecolor{CMUSEBooksRMU}{HTML}{E96B42}
\definecolor{CMUSEBooksSimNPO}{HTML}{D73027}
\definecolor{CMUSEBooksMASC}{HTML}{1A9850}
\node[font=\LARGE] at (3.125,9.970) {TOFU};
\draw[draw=AxisDark,line width=0.65pt] (0.000,4.550) rectangle (6.250,9.350);
\draw[draw=GridGrey,line width=0.45pt] (0.352,4.550) -- (0.352,9.350);
\node[anchor=north,font=\large] at (0.352,4.390) {0.0};
\draw[draw=GridGrey,line width=0.45pt] (1.914,4.550) -- (1.914,9.350);
\node[anchor=north,font=\large] at (1.914,4.390) {0.2};
\draw[draw=GridGrey,line width=0.45pt] (3.477,4.550) -- (3.477,9.350);
\node[anchor=north,font=\large] at (3.477,4.390) {0.4};
\draw[draw=GridGrey,line width=0.45pt] (5.039,4.550) -- (5.039,9.350);
\node[anchor=north,font=\large] at (5.039,4.390) {0.6};
\draw[draw=GridGrey,line width=0.45pt] (0.000,4.743) -- (6.250,4.743);
\node[anchor=east,font=\large] at (-0.160,4.743) {0.00};
\draw[draw=GridGrey,line width=0.45pt] (0.000,5.814) -- (6.250,5.814);
\node[anchor=east,font=\large] at (-0.160,5.814) {0.25};
\draw[draw=GridGrey,line width=0.45pt] (0.000,6.886) -- (6.250,6.886);
\node[anchor=east,font=\large] at (-0.160,6.886) {0.50};
\draw[draw=GridGrey,line width=0.45pt] (0.000,7.957) -- (6.250,7.957);
\node[anchor=east,font=\large] at (-0.160,7.957) {0.75};
\draw[draw=GridGrey,line width=0.45pt] (0.000,9.029) -- (6.250,9.029);
\node[anchor=east,font=\large] at (-0.160,9.029) {1.00};
\node[font=\Large] at (3.125,3.530) {Retain utility};
\node[rotate=90,font=\Large] at (-1.300,6.950) {Forget efficacy};
\draw[draw=AxisDark,line width=1.05pt] (5.141,7.791) -- (5.555,7.506);
\draw[draw=NeutralEdge,fill=NeutralFill,line width=0.65pt] (5.258,5.533) circle[radius=0.150];
\draw[draw=NeutralEdge,fill=NeutralFill,line width=0.65pt] (4.991,7.641) rectangle (5.291,7.941);
\draw[draw=AxisDark,fill=CTOFUGA,line width=0.65pt] (3.938,7.341) -- (3.805,7.074) -- (4.069,7.074) -- cycle;
\draw[draw=AxisDark,fill=CTOFUGradDiff,line width=0.65pt] (4.734,7.313) -- (4.602,7.580) -- (4.866,7.580) -- cycle;
\draw[draw=AxisDark,fill=CTOFUNPO,line width=0.65pt] (4.471,7.196) -- (4.561,7.196) -- (4.561,7.091) -- (4.666,7.091) -- (4.666,7.001) -- (4.561,7.001) -- (4.561,6.896) -- (4.471,6.896) -- (4.471,7.001) -- (4.366,7.001) -- (4.366,7.091) -- (4.471,7.091) -- cycle;
\draw[draw=AxisDark,line width=2.20pt,line cap=round] (4.248,6.968) -- (4.518,7.238);
\draw[draw=AxisDark,line width=2.20pt,line cap=round] (4.248,7.238) -- (4.518,6.968);
\draw[draw=CTOFUNPOKLR,line width=1.25pt,line cap=round] (4.248,6.968) -- (4.518,7.238);
\draw[draw=CTOFUNPOKLR,line width=1.25pt,line cap=round] (4.248,7.238) -- (4.518,6.968);
\draw[draw=AxisDark,fill=CTOFURMU,line width=0.65pt] (5.180,5.901) -- (5.330,5.751) -- (5.180,5.601) -- (5.030,5.751) -- cycle;
\draw[draw=AxisDark,fill=CTOFUSimNPO,line width=0.65pt] (5.138,6.829) -- (5.008,6.904) -- (4.878,6.829) -- (4.878,6.679) -- (5.008,6.604) -- (5.138,6.679) -- cycle;
\draw[draw=AxisDark,fill=CTOFUMASC,line width=0.80pt] (5.555,7.656) -- (5.517,7.558) -- (5.412,7.552) -- (5.493,7.486) -- (5.467,7.384) -- (5.555,7.441) -- (5.643,7.384) -- (5.616,7.486) -- (5.697,7.552) -- (5.593,7.558) -- cycle;
\node[font=\large] at (3.125,2.880) {Runtime (s)};
\definecolor{CBTOFU0}{HTML}{1A9850}
\fill[CBTOFU0] (1.125,2.240) rectangle (1.175,2.460);
\definecolor{CBTOFU1}{HTML}{229B52}
\fill[CBTOFU1] (1.175,2.240) rectangle (1.225,2.460);
\definecolor{CBTOFU2}{HTML}{2A9D54}
\fill[CBTOFU2] (1.225,2.240) rectangle (1.275,2.460);
\definecolor{CBTOFU3}{HTML}{32A056}
\fill[CBTOFU3] (1.275,2.240) rectangle (1.325,2.460);
\definecolor{CBTOFU4}{HTML}{3AA258}
\fill[CBTOFU4] (1.325,2.240) rectangle (1.375,2.460);
\definecolor{CBTOFU5}{HTML}{45A65B}
\fill[CBTOFU5] (1.375,2.240) rectangle (1.425,2.460);
\definecolor{CBTOFU6}{HTML}{4DA85D}
\fill[CBTOFU6] (1.425,2.240) rectangle (1.475,2.460);
\definecolor{CBTOFU7}{HTML}{55AB5F}
\fill[CBTOFU7] (1.475,2.240) rectangle (1.525,2.460);
\definecolor{CBTOFU8}{HTML}{5DAD61}
\fill[CBTOFU8] (1.525,2.240) rectangle (1.575,2.460);
\definecolor{CBTOFU9}{HTML}{65B063}
\fill[CBTOFU9] (1.575,2.240) rectangle (1.625,2.460);
\definecolor{CBTOFU10}{HTML}{70B366}
\fill[CBTOFU10] (1.625,2.240) rectangle (1.675,2.460);
\definecolor{CBTOFU11}{HTML}{78B668}
\fill[CBTOFU11] (1.675,2.240) rectangle (1.725,2.460);
\definecolor{CBTOFU12}{HTML}{80B86A}
\fill[CBTOFU12] (1.725,2.240) rectangle (1.775,2.460);
\definecolor{CBTOFU13}{HTML}{88BB6C}
\fill[CBTOFU13] (1.775,2.240) rectangle (1.825,2.460);
\definecolor{CBTOFU14}{HTML}{90BD6F}
\fill[CBTOFU14] (1.825,2.240) rectangle (1.875,2.460);
\definecolor{CBTOFU15}{HTML}{9BC171}
\fill[CBTOFU15] (1.875,2.240) rectangle (1.925,2.460);
\definecolor{CBTOFU16}{HTML}{A3C373}
\fill[CBTOFU16] (1.925,2.240) rectangle (1.975,2.460);
\definecolor{CBTOFU17}{HTML}{ABC675}
\fill[CBTOFU17] (1.975,2.240) rectangle (2.025,2.460);
\definecolor{CBTOFU18}{HTML}{B3C878}
\fill[CBTOFU18] (2.025,2.240) rectangle (2.075,2.460);
\definecolor{CBTOFU19}{HTML}{BBCB7A}
\fill[CBTOFU19] (2.075,2.240) rectangle (2.125,2.460);
\definecolor{CBTOFU20}{HTML}{C6CE7C}
\fill[CBTOFU20] (2.125,2.240) rectangle (2.175,2.460);
\definecolor{CBTOFU21}{HTML}{CED17F}
\fill[CBTOFU21] (2.175,2.240) rectangle (2.225,2.460);
\definecolor{CBTOFU22}{HTML}{D6D381}
\fill[CBTOFU22] (2.225,2.240) rectangle (2.275,2.460);
\definecolor{CBTOFU23}{HTML}{DED683}
\fill[CBTOFU23] (2.275,2.240) rectangle (2.325,2.460);
\definecolor{CBTOFU24}{HTML}{E6D885}
\fill[CBTOFU24] (2.325,2.240) rectangle (2.375,2.460);
\definecolor{CBTOFU25}{HTML}{F1DC88}
\fill[CBTOFU25] (2.375,2.240) rectangle (2.425,2.460);
\definecolor{CBTOFU26}{HTML}{F9DE8A}
\fill[CBTOFU26] (2.425,2.240) rectangle (2.475,2.460);
\definecolor{CBTOFU27}{HTML}{FEDF8B}
\fill[CBTOFU27] (2.475,2.240) rectangle (2.525,2.460);
\definecolor{CBTOFU28}{HTML}{FEDE89}
\fill[CBTOFU28] (2.525,2.240) rectangle (2.575,2.460);
\definecolor{CBTOFU29}{HTML}{FEDC88}
\fill[CBTOFU29] (2.575,2.240) rectangle (2.625,2.460);
\definecolor{CBTOFU30}{HTML}{FEDA86}
\fill[CBTOFU30] (2.625,2.240) rectangle (2.675,2.460);
\definecolor{CBTOFU31}{HTML}{FED884}
\fill[CBTOFU31] (2.675,2.240) rectangle (2.725,2.460);
\definecolor{CBTOFU32}{HTML}{FED683}
\fill[CBTOFU32] (2.725,2.240) rectangle (2.775,2.460);
\definecolor{CBTOFU33}{HTML}{FED481}
\fill[CBTOFU33] (2.775,2.240) rectangle (2.825,2.460);
\definecolor{CBTOFU34}{HTML}{FED280}
\fill[CBTOFU34] (2.825,2.240) rectangle (2.875,2.460);
\definecolor{CBTOFU35}{HTML}{FED07E}
\fill[CBTOFU35] (2.875,2.240) rectangle (2.925,2.460);
\definecolor{CBTOFU36}{HTML}{FECE7C}
\fill[CBTOFU36] (2.925,2.240) rectangle (2.975,2.460);
\definecolor{CBTOFU37}{HTML}{FECD7B}
\fill[CBTOFU37] (2.975,2.240) rectangle (3.025,2.460);
\definecolor{CBTOFU38}{HTML}{FECB79}
\fill[CBTOFU38] (3.025,2.240) rectangle (3.075,2.460);
\definecolor{CBTOFU39}{HTML}{FEC978}
\fill[CBTOFU39] (3.075,2.240) rectangle (3.125,2.460);
\definecolor{CBTOFU40}{HTML}{FDC776}
\fill[CBTOFU40] (3.125,2.240) rectangle (3.175,2.460);
\definecolor{CBTOFU41}{HTML}{FDC574}
\fill[CBTOFU41] (3.175,2.240) rectangle (3.225,2.460);
\definecolor{CBTOFU42}{HTML}{FDC373}
\fill[CBTOFU42] (3.225,2.240) rectangle (3.275,2.460);
\definecolor{CBTOFU43}{HTML}{FDC171}
\fill[CBTOFU43] (3.275,2.240) rectangle (3.325,2.460);
\definecolor{CBTOFU44}{HTML}{FDC070}
\fill[CBTOFU44] (3.325,2.240) rectangle (3.375,2.460);
\definecolor{CBTOFU45}{HTML}{FDBD6E}
\fill[CBTOFU45] (3.375,2.240) rectangle (3.425,2.460);
\definecolor{CBTOFU46}{HTML}{FDBC6C}
\fill[CBTOFU46] (3.425,2.240) rectangle (3.475,2.460);
\definecolor{CBTOFU47}{HTML}{FDBA6B}
\fill[CBTOFU47] (3.475,2.240) rectangle (3.525,2.460);
\definecolor{CBTOFU48}{HTML}{FDB869}
\fill[CBTOFU48] (3.525,2.240) rectangle (3.575,2.460);
\definecolor{CBTOFU49}{HTML}{FDB668}
\fill[CBTOFU49] (3.575,2.240) rectangle (3.625,2.460);
\definecolor{CBTOFU50}{HTML}{FDB466}
\fill[CBTOFU50] (3.625,2.240) rectangle (3.675,2.460);
\definecolor{CBTOFU51}{HTML}{FDB264}
\fill[CBTOFU51] (3.675,2.240) rectangle (3.725,2.460);
\definecolor{CBTOFU52}{HTML}{FDB063}
\fill[CBTOFU52] (3.725,2.240) rectangle (3.775,2.460);
\definecolor{CBTOFU53}{HTML}{FDAF61}
\fill[CBTOFU53] (3.775,2.240) rectangle (3.825,2.460);
\definecolor{CBTOFU54}{HTML}{FCAB60}
\fill[CBTOFU54] (3.825,2.240) rectangle (3.875,2.460);
\definecolor{CBTOFU55}{HTML}{FAA55D}
\fill[CBTOFU55] (3.875,2.240) rectangle (3.925,2.460);
\definecolor{CBTOFU56}{HTML}{F9A15B}
\fill[CBTOFU56] (3.925,2.240) rectangle (3.975,2.460);
\definecolor{CBTOFU57}{HTML}{F89C59}
\fill[CBTOFU57] (3.975,2.240) rectangle (4.025,2.460);
\definecolor{CBTOFU58}{HTML}{F69857}
\fill[CBTOFU58] (4.025,2.240) rectangle (4.075,2.460);
\definecolor{CBTOFU59}{HTML}{F59355}
\fill[CBTOFU59] (4.075,2.240) rectangle (4.125,2.460);
\definecolor{CBTOFU60}{HTML}{F38D52}
\fill[CBTOFU60] (4.125,2.240) rectangle (4.175,2.460);
\definecolor{CBTOFU61}{HTML}{F28950}
\fill[CBTOFU61] (4.175,2.240) rectangle (4.225,2.460);
\definecolor{CBTOFU62}{HTML}{F0844E}
\fill[CBTOFU62] (4.225,2.240) rectangle (4.275,2.460);
\definecolor{CBTOFU63}{HTML}{EF804C}
\fill[CBTOFU63] (4.275,2.240) rectangle (4.325,2.460);
\definecolor{CBTOFU64}{HTML}{EE7C4A}
\fill[CBTOFU64] (4.325,2.240) rectangle (4.375,2.460);
\definecolor{CBTOFU65}{HTML}{EC7647}
\fill[CBTOFU65] (4.375,2.240) rectangle (4.425,2.460);
\definecolor{CBTOFU66}{HTML}{EB7145}
\fill[CBTOFU66] (4.425,2.240) rectangle (4.475,2.460);
\definecolor{CBTOFU67}{HTML}{E96D43}
\fill[CBTOFU67] (4.475,2.240) rectangle (4.525,2.460);
\definecolor{CBTOFU68}{HTML}{E86841}
\fill[CBTOFU68] (4.525,2.240) rectangle (4.575,2.460);
\definecolor{CBTOFU69}{HTML}{E7643F}
\fill[CBTOFU69] (4.575,2.240) rectangle (4.625,2.460);
\definecolor{CBTOFU70}{HTML}{E55E3C}
\fill[CBTOFU70] (4.625,2.240) rectangle (4.675,2.460);
\definecolor{CBTOFU71}{HTML}{E45A3A}
\fill[CBTOFU71] (4.675,2.240) rectangle (4.725,2.460);
\definecolor{CBTOFU72}{HTML}{E25538}
\fill[CBTOFU72] (4.725,2.240) rectangle (4.775,2.460);
\definecolor{CBTOFU73}{HTML}{E15136}
\fill[CBTOFU73] (4.775,2.240) rectangle (4.825,2.460);
\definecolor{CBTOFU74}{HTML}{DF4C34}
\fill[CBTOFU74] (4.825,2.240) rectangle (4.875,2.460);
\definecolor{CBTOFU75}{HTML}{DE4631}
\fill[CBTOFU75] (4.875,2.240) rectangle (4.925,2.460);
\definecolor{CBTOFU76}{HTML}{DC422F}
\fill[CBTOFU76] (4.925,2.240) rectangle (4.975,2.460);
\definecolor{CBTOFU77}{HTML}{DB3D2D}
\fill[CBTOFU77] (4.975,2.240) rectangle (5.025,2.460);
\definecolor{CBTOFU78}{HTML}{DA392B}
\fill[CBTOFU78] (5.025,2.240) rectangle (5.075,2.460);
\definecolor{CBTOFU79}{HTML}{D83429}
\fill[CBTOFU79] (5.075,2.240) rectangle (5.125,2.460);
\draw[draw=AxisDark,line width=0.45pt] (1.125,2.240) rectangle (5.125,2.460);
\draw[draw=AxisDark,line width=0.45pt] (1.125,2.240) -- (1.125,2.160);
\node[anchor=north,font=\large] at (1.125,2.120) {88};
\draw[draw=AxisDark,line width=0.45pt] (3.125,2.240) -- (3.125,2.160);
\node[anchor=north,font=\large] at (3.125,2.120) {294};
\draw[draw=AxisDark,line width=0.45pt] (5.125,2.240) -- (5.125,2.160);
\node[anchor=north,font=\large] at (5.125,2.120) {983};
\node[font=\LARGE] at (10.775,9.970) {MUSE News};
\draw[draw=AxisDark,line width=0.65pt] (7.650,4.550) rectangle (13.900,9.350);
\draw[draw=GridGrey,line width=0.45pt] (8.002,4.550) -- (8.002,9.350);
\node[anchor=north,font=\large] at (8.002,4.390) {0.0};
\draw[draw=GridGrey,line width=0.45pt] (9.564,4.550) -- (9.564,9.350);
\node[anchor=north,font=\large] at (9.564,4.390) {0.2};
\draw[draw=GridGrey,line width=0.45pt] (11.127,4.550) -- (11.127,9.350);
\node[anchor=north,font=\large] at (11.127,4.390) {0.4};
\draw[draw=GridGrey,line width=0.45pt] (12.689,4.550) -- (12.689,9.350);
\node[anchor=north,font=\large] at (12.689,4.390) {0.6};
\draw[draw=GridGrey,line width=0.45pt] (7.650,4.743) -- (13.900,4.743);
\draw[draw=GridGrey,line width=0.45pt] (7.650,5.814) -- (13.900,5.814);
\draw[draw=GridGrey,line width=0.45pt] (7.650,6.886) -- (13.900,6.886);
\draw[draw=GridGrey,line width=0.45pt] (7.650,7.957) -- (13.900,7.957);
\draw[draw=GridGrey,line width=0.45pt] (7.650,9.029) -- (13.900,9.029);
\node[font=\Large] at (10.775,3.530) {Retain utility};
\draw[draw=AxisDark,line width=1.05pt] (8.002,9.029) -- (8.002,9.029) -- (9.809,8.590) -- (10.688,8.481) -- (12.323,7.897);
\draw[draw=NeutralEdge,fill=NeutralFill,line width=0.65pt] (12.291,6.378) circle[radius=0.150];
\draw[draw=NeutralEdge,fill=NeutralFill,line width=0.65pt] (12.173,7.747) rectangle (12.473,8.047);
\draw[draw=AxisDark,fill=CMUSENewsGA,line width=0.65pt] (8.002,9.179) -- (7.870,8.912) -- (8.134,8.912) -- cycle;
\draw[draw=AxisDark,fill=CMUSENewsGradDiff,line width=0.65pt] (10.688,8.331) -- (10.556,8.598) -- (10.819,8.598) -- cycle;
\draw[draw=AxisDark,fill=CMUSENewsNPO,line width=0.65pt] (7.957,9.179) -- (8.047,9.179) -- (8.047,9.074) -- (8.152,9.074) -- (8.152,8.984) -- (8.047,8.984) -- (8.047,8.879) -- (7.957,8.879) -- (7.957,8.984) -- (7.852,8.984) -- (7.852,9.074) -- (7.957,9.074) -- cycle;
\draw[draw=AxisDark,line width=2.20pt,line cap=round] (11.332,7.649) -- (11.602,7.919);
\draw[draw=AxisDark,line width=2.20pt,line cap=round] (11.332,7.919) -- (11.602,7.649);
\draw[draw=CMUSENewsNPOKLR,line width=1.25pt,line cap=round] (11.332,7.649) -- (11.602,7.919);
\draw[draw=CMUSENewsNPOKLR,line width=1.25pt,line cap=round] (11.332,7.919) -- (11.602,7.649);
\draw[draw=AxisDark,fill=CMUSENewsRMU,line width=0.65pt] (11.279,7.572) -- (11.429,7.422) -- (11.279,7.272) -- (11.129,7.422) -- cycle;
\draw[draw=AxisDark,fill=CMUSENewsSimNPO,line width=0.65pt] (11.024,7.950) -- (10.894,8.025) -- (10.764,7.950) -- (10.764,7.800) -- (10.894,7.725) -- (11.024,7.800) -- cycle;
\draw[draw=AxisDark,fill=CMUSENewsMASC,line width=0.80pt] (9.809,8.740) -- (9.771,8.642) -- (9.667,8.636) -- (9.748,8.570) -- (9.721,8.469) -- (9.809,8.525) -- (9.898,8.469) -- (9.871,8.570) -- (9.952,8.636) -- (9.847,8.642) -- cycle;
\node[font=\large] at (10.775,2.880) {Runtime (s)};
\definecolor{CBMUSENews0}{HTML}{1A9850}
\fill[CBMUSENews0] (8.775,2.240) rectangle (8.825,2.460);
\definecolor{CBMUSENews1}{HTML}{229B52}
\fill[CBMUSENews1] (8.825,2.240) rectangle (8.875,2.460);
\definecolor{CBMUSENews2}{HTML}{2A9D54}
\fill[CBMUSENews2] (8.875,2.240) rectangle (8.925,2.460);
\definecolor{CBMUSENews3}{HTML}{32A056}
\fill[CBMUSENews3] (8.925,2.240) rectangle (8.975,2.460);
\definecolor{CBMUSENews4}{HTML}{3AA258}
\fill[CBMUSENews4] (8.975,2.240) rectangle (9.025,2.460);
\definecolor{CBMUSENews5}{HTML}{45A65B}
\fill[CBMUSENews5] (9.025,2.240) rectangle (9.075,2.460);
\definecolor{CBMUSENews6}{HTML}{4DA85D}
\fill[CBMUSENews6] (9.075,2.240) rectangle (9.125,2.460);
\definecolor{CBMUSENews7}{HTML}{55AB5F}
\fill[CBMUSENews7] (9.125,2.240) rectangle (9.175,2.460);
\definecolor{CBMUSENews8}{HTML}{5DAD61}
\fill[CBMUSENews8] (9.175,2.240) rectangle (9.225,2.460);
\definecolor{CBMUSENews9}{HTML}{65B063}
\fill[CBMUSENews9] (9.225,2.240) rectangle (9.275,2.460);
\definecolor{CBMUSENews10}{HTML}{70B366}
\fill[CBMUSENews10] (9.275,2.240) rectangle (9.325,2.460);
\definecolor{CBMUSENews11}{HTML}{78B668}
\fill[CBMUSENews11] (9.325,2.240) rectangle (9.375,2.460);
\definecolor{CBMUSENews12}{HTML}{80B86A}
\fill[CBMUSENews12] (9.375,2.240) rectangle (9.425,2.460);
\definecolor{CBMUSENews13}{HTML}{88BB6C}
\fill[CBMUSENews13] (9.425,2.240) rectangle (9.475,2.460);
\definecolor{CBMUSENews14}{HTML}{90BD6F}
\fill[CBMUSENews14] (9.475,2.240) rectangle (9.525,2.460);
\definecolor{CBMUSENews15}{HTML}{9BC171}
\fill[CBMUSENews15] (9.525,2.240) rectangle (9.575,2.460);
\definecolor{CBMUSENews16}{HTML}{A3C373}
\fill[CBMUSENews16] (9.575,2.240) rectangle (9.625,2.460);
\definecolor{CBMUSENews17}{HTML}{ABC675}
\fill[CBMUSENews17] (9.625,2.240) rectangle (9.675,2.460);
\definecolor{CBMUSENews18}{HTML}{B3C878}
\fill[CBMUSENews18] (9.675,2.240) rectangle (9.725,2.460);
\definecolor{CBMUSENews19}{HTML}{BBCB7A}
\fill[CBMUSENews19] (9.725,2.240) rectangle (9.775,2.460);
\definecolor{CBMUSENews20}{HTML}{C6CE7C}
\fill[CBMUSENews20] (9.775,2.240) rectangle (9.825,2.460);
\definecolor{CBMUSENews21}{HTML}{CED17F}
\fill[CBMUSENews21] (9.825,2.240) rectangle (9.875,2.460);
\definecolor{CBMUSENews22}{HTML}{D6D381}
\fill[CBMUSENews22] (9.875,2.240) rectangle (9.925,2.460);
\definecolor{CBMUSENews23}{HTML}{DED683}
\fill[CBMUSENews23] (9.925,2.240) rectangle (9.975,2.460);
\definecolor{CBMUSENews24}{HTML}{E6D885}
\fill[CBMUSENews24] (9.975,2.240) rectangle (10.025,2.460);
\definecolor{CBMUSENews25}{HTML}{F1DC88}
\fill[CBMUSENews25] (10.025,2.240) rectangle (10.075,2.460);
\definecolor{CBMUSENews26}{HTML}{F9DE8A}
\fill[CBMUSENews26] (10.075,2.240) rectangle (10.125,2.460);
\definecolor{CBMUSENews27}{HTML}{FEDF8B}
\fill[CBMUSENews27] (10.125,2.240) rectangle (10.175,2.460);
\definecolor{CBMUSENews28}{HTML}{FEDE89}
\fill[CBMUSENews28] (10.175,2.240) rectangle (10.225,2.460);
\definecolor{CBMUSENews29}{HTML}{FEDC88}
\fill[CBMUSENews29] (10.225,2.240) rectangle (10.275,2.460);
\definecolor{CBMUSENews30}{HTML}{FEDA86}
\fill[CBMUSENews30] (10.275,2.240) rectangle (10.325,2.460);
\definecolor{CBMUSENews31}{HTML}{FED884}
\fill[CBMUSENews31] (10.325,2.240) rectangle (10.375,2.460);
\definecolor{CBMUSENews32}{HTML}{FED683}
\fill[CBMUSENews32] (10.375,2.240) rectangle (10.425,2.460);
\definecolor{CBMUSENews33}{HTML}{FED481}
\fill[CBMUSENews33] (10.425,2.240) rectangle (10.475,2.460);
\definecolor{CBMUSENews34}{HTML}{FED280}
\fill[CBMUSENews34] (10.475,2.240) rectangle (10.525,2.460);
\definecolor{CBMUSENews35}{HTML}{FED07E}
\fill[CBMUSENews35] (10.525,2.240) rectangle (10.575,2.460);
\definecolor{CBMUSENews36}{HTML}{FECE7C}
\fill[CBMUSENews36] (10.575,2.240) rectangle (10.625,2.460);
\definecolor{CBMUSENews37}{HTML}{FECD7B}
\fill[CBMUSENews37] (10.625,2.240) rectangle (10.675,2.460);
\definecolor{CBMUSENews38}{HTML}{FECB79}
\fill[CBMUSENews38] (10.675,2.240) rectangle (10.725,2.460);
\definecolor{CBMUSENews39}{HTML}{FEC978}
\fill[CBMUSENews39] (10.725,2.240) rectangle (10.775,2.460);
\definecolor{CBMUSENews40}{HTML}{FDC776}
\fill[CBMUSENews40] (10.775,2.240) rectangle (10.825,2.460);
\definecolor{CBMUSENews41}{HTML}{FDC574}
\fill[CBMUSENews41] (10.825,2.240) rectangle (10.875,2.460);
\definecolor{CBMUSENews42}{HTML}{FDC373}
\fill[CBMUSENews42] (10.875,2.240) rectangle (10.925,2.460);
\definecolor{CBMUSENews43}{HTML}{FDC171}
\fill[CBMUSENews43] (10.925,2.240) rectangle (10.975,2.460);
\definecolor{CBMUSENews44}{HTML}{FDC070}
\fill[CBMUSENews44] (10.975,2.240) rectangle (11.025,2.460);
\definecolor{CBMUSENews45}{HTML}{FDBD6E}
\fill[CBMUSENews45] (11.025,2.240) rectangle (11.075,2.460);
\definecolor{CBMUSENews46}{HTML}{FDBC6C}
\fill[CBMUSENews46] (11.075,2.240) rectangle (11.125,2.460);
\definecolor{CBMUSENews47}{HTML}{FDBA6B}
\fill[CBMUSENews47] (11.125,2.240) rectangle (11.175,2.460);
\definecolor{CBMUSENews48}{HTML}{FDB869}
\fill[CBMUSENews48] (11.175,2.240) rectangle (11.225,2.460);
\definecolor{CBMUSENews49}{HTML}{FDB668}
\fill[CBMUSENews49] (11.225,2.240) rectangle (11.275,2.460);
\definecolor{CBMUSENews50}{HTML}{FDB466}
\fill[CBMUSENews50] (11.275,2.240) rectangle (11.325,2.460);
\definecolor{CBMUSENews51}{HTML}{FDB264}
\fill[CBMUSENews51] (11.325,2.240) rectangle (11.375,2.460);
\definecolor{CBMUSENews52}{HTML}{FDB063}
\fill[CBMUSENews52] (11.375,2.240) rectangle (11.425,2.460);
\definecolor{CBMUSENews53}{HTML}{FDAF61}
\fill[CBMUSENews53] (11.425,2.240) rectangle (11.475,2.460);
\definecolor{CBMUSENews54}{HTML}{FCAB60}
\fill[CBMUSENews54] (11.475,2.240) rectangle (11.525,2.460);
\definecolor{CBMUSENews55}{HTML}{FAA55D}
\fill[CBMUSENews55] (11.525,2.240) rectangle (11.575,2.460);
\definecolor{CBMUSENews56}{HTML}{F9A15B}
\fill[CBMUSENews56] (11.575,2.240) rectangle (11.625,2.460);
\definecolor{CBMUSENews57}{HTML}{F89C59}
\fill[CBMUSENews57] (11.625,2.240) rectangle (11.675,2.460);
\definecolor{CBMUSENews58}{HTML}{F69857}
\fill[CBMUSENews58] (11.675,2.240) rectangle (11.725,2.460);
\definecolor{CBMUSENews59}{HTML}{F59355}
\fill[CBMUSENews59] (11.725,2.240) rectangle (11.775,2.460);
\definecolor{CBMUSENews60}{HTML}{F38D52}
\fill[CBMUSENews60] (11.775,2.240) rectangle (11.825,2.460);
\definecolor{CBMUSENews61}{HTML}{F28950}
\fill[CBMUSENews61] (11.825,2.240) rectangle (11.875,2.460);
\definecolor{CBMUSENews62}{HTML}{F0844E}
\fill[CBMUSENews62] (11.875,2.240) rectangle (11.925,2.460);
\definecolor{CBMUSENews63}{HTML}{EF804C}
\fill[CBMUSENews63] (11.925,2.240) rectangle (11.975,2.460);
\definecolor{CBMUSENews64}{HTML}{EE7C4A}
\fill[CBMUSENews64] (11.975,2.240) rectangle (12.025,2.460);
\definecolor{CBMUSENews65}{HTML}{EC7647}
\fill[CBMUSENews65] (12.025,2.240) rectangle (12.075,2.460);
\definecolor{CBMUSENews66}{HTML}{EB7145}
\fill[CBMUSENews66] (12.075,2.240) rectangle (12.125,2.460);
\definecolor{CBMUSENews67}{HTML}{E96D43}
\fill[CBMUSENews67] (12.125,2.240) rectangle (12.175,2.460);
\definecolor{CBMUSENews68}{HTML}{E86841}
\fill[CBMUSENews68] (12.175,2.240) rectangle (12.225,2.460);
\definecolor{CBMUSENews69}{HTML}{E7643F}
\fill[CBMUSENews69] (12.225,2.240) rectangle (12.275,2.460);
\definecolor{CBMUSENews70}{HTML}{E55E3C}
\fill[CBMUSENews70] (12.275,2.240) rectangle (12.325,2.460);
\definecolor{CBMUSENews71}{HTML}{E45A3A}
\fill[CBMUSENews71] (12.325,2.240) rectangle (12.375,2.460);
\definecolor{CBMUSENews72}{HTML}{E25538}
\fill[CBMUSENews72] (12.375,2.240) rectangle (12.425,2.460);
\definecolor{CBMUSENews73}{HTML}{E15136}
\fill[CBMUSENews73] (12.425,2.240) rectangle (12.475,2.460);
\definecolor{CBMUSENews74}{HTML}{DF4C34}
\fill[CBMUSENews74] (12.475,2.240) rectangle (12.525,2.460);
\definecolor{CBMUSENews75}{HTML}{DE4631}
\fill[CBMUSENews75] (12.525,2.240) rectangle (12.575,2.460);
\definecolor{CBMUSENews76}{HTML}{DC422F}
\fill[CBMUSENews76] (12.575,2.240) rectangle (12.625,2.460);
\definecolor{CBMUSENews77}{HTML}{DB3D2D}
\fill[CBMUSENews77] (12.625,2.240) rectangle (12.675,2.460);
\definecolor{CBMUSENews78}{HTML}{DA392B}
\fill[CBMUSENews78] (12.675,2.240) rectangle (12.725,2.460);
\definecolor{CBMUSENews79}{HTML}{D83429}
\fill[CBMUSENews79] (12.725,2.240) rectangle (12.775,2.460);
\draw[draw=AxisDark,line width=0.45pt] (8.775,2.240) rectangle (12.775,2.460);
\draw[draw=AxisDark,line width=0.45pt] (8.775,2.240) -- (8.775,2.160);
\node[anchor=north,font=\large] at (8.775,2.120) {139};
\draw[draw=AxisDark,line width=0.45pt] (10.775,2.240) -- (10.775,2.160);
\node[anchor=north,font=\large] at (10.775,2.120) {751};
\draw[draw=AxisDark,line width=0.45pt] (12.775,2.240) -- (12.775,2.160);
\node[anchor=north,font=\large] at (12.775,2.120) {4063};
\node[font=\LARGE] at (18.425,9.970) {MUSE Books};
\draw[draw=AxisDark,line width=0.65pt] (15.300,4.550) rectangle (21.550,9.350);
\draw[draw=GridGrey,line width=0.45pt] (15.652,4.550) -- (15.652,9.350);
\node[anchor=north,font=\large] at (15.652,4.390) {0.0};
\draw[draw=GridGrey,line width=0.45pt] (17.214,4.550) -- (17.214,9.350);
\node[anchor=north,font=\large] at (17.214,4.390) {0.2};
\draw[draw=GridGrey,line width=0.45pt] (18.777,4.550) -- (18.777,9.350);
\node[anchor=north,font=\large] at (18.777,4.390) {0.4};
\draw[draw=GridGrey,line width=0.45pt] (20.339,4.550) -- (20.339,9.350);
\node[anchor=north,font=\large] at (20.339,4.390) {0.6};
\draw[draw=GridGrey,line width=0.45pt] (15.300,4.743) -- (21.550,4.743);
\draw[draw=GridGrey,line width=0.45pt] (15.300,5.814) -- (21.550,5.814);
\draw[draw=GridGrey,line width=0.45pt] (15.300,6.886) -- (21.550,6.886);
\draw[draw=GridGrey,line width=0.45pt] (15.300,7.957) -- (21.550,7.957);
\draw[draw=GridGrey,line width=0.45pt] (15.300,9.029) -- (21.550,9.029);
\node[font=\Large] at (18.425,3.530) {Retain utility};
\draw[draw=AxisDark,line width=1.05pt] (19.385,9.029) -- (20.944,8.528) -- (21.022,8.070) -- (21.052,5.882);
\draw[draw=NeutralEdge,fill=NeutralFill,line width=0.65pt] (21.052,5.882) circle[radius=0.150];
\draw[draw=NeutralEdge,fill=NeutralFill,line width=0.65pt] (20.872,7.920) rectangle (21.172,8.220);
\draw[draw=AxisDark,fill=CMUSEBooksGA,line width=0.65pt] (15.652,9.179) -- (15.520,8.912) -- (15.784,8.912) -- cycle;
\draw[draw=AxisDark,fill=CMUSEBooksGradDiff,line width=0.65pt] (18.873,8.879) -- (18.741,9.146) -- (19.005,9.146) -- cycle;
\draw[draw=AxisDark,fill=CMUSEBooksNPO,line width=0.65pt] (15.607,9.179) -- (15.697,9.179) -- (15.697,9.074) -- (15.802,9.074) -- (15.802,8.984) -- (15.697,8.984) -- (15.697,8.879) -- (15.607,8.879) -- (15.607,8.984) -- (15.502,8.984) -- (15.502,9.074) -- (15.607,9.074) -- cycle;
\draw[draw=AxisDark,line width=2.20pt,line cap=round] (20.809,8.393) -- (21.079,8.663);
\draw[draw=AxisDark,line width=2.20pt,line cap=round] (20.809,8.663) -- (21.079,8.393);
\draw[draw=CMUSEBooksNPOKLR,line width=1.25pt,line cap=round] (20.809,8.393) -- (21.079,8.663);
\draw[draw=CMUSEBooksNPOKLR,line width=1.25pt,line cap=round] (20.809,8.663) -- (21.079,8.393);
\draw[draw=AxisDark,fill=CMUSEBooksRMU,line width=0.65pt] (20.398,8.462) -- (20.548,8.312) -- (20.398,8.162) -- (20.248,8.312) -- cycle;
\draw[draw=AxisDark,fill=CMUSEBooksSimNPO,line width=0.65pt] (19.515,9.104) -- (19.385,9.179) -- (19.255,9.104) -- (19.255,8.954) -- (19.385,8.879) -- (19.515,8.954) -- cycle;
\draw[draw=AxisDark,fill=CMUSEBooksMASC,line width=0.80pt] (20.753,8.497) -- (20.715,8.399) -- (20.610,8.393) -- (20.692,8.327) -- (20.665,8.226) -- (20.753,8.283) -- (20.841,8.226) -- (20.814,8.327) -- (20.896,8.393) -- (20.791,8.399) -- cycle;
\node[font=\large] at (18.425,2.880) {Runtime (s)};
\definecolor{CBMUSEBooks0}{HTML}{1A9850}
\fill[CBMUSEBooks0] (16.425,2.240) rectangle (16.475,2.460);
\definecolor{CBMUSEBooks1}{HTML}{229B52}
\fill[CBMUSEBooks1] (16.475,2.240) rectangle (16.525,2.460);
\definecolor{CBMUSEBooks2}{HTML}{2A9D54}
\fill[CBMUSEBooks2] (16.525,2.240) rectangle (16.575,2.460);
\definecolor{CBMUSEBooks3}{HTML}{32A056}
\fill[CBMUSEBooks3] (16.575,2.240) rectangle (16.625,2.460);
\definecolor{CBMUSEBooks4}{HTML}{3AA258}
\fill[CBMUSEBooks4] (16.625,2.240) rectangle (16.675,2.460);
\definecolor{CBMUSEBooks5}{HTML}{45A65B}
\fill[CBMUSEBooks5] (16.675,2.240) rectangle (16.725,2.460);
\definecolor{CBMUSEBooks6}{HTML}{4DA85D}
\fill[CBMUSEBooks6] (16.725,2.240) rectangle (16.775,2.460);
\definecolor{CBMUSEBooks7}{HTML}{55AB5F}
\fill[CBMUSEBooks7] (16.775,2.240) rectangle (16.825,2.460);
\definecolor{CBMUSEBooks8}{HTML}{5DAD61}
\fill[CBMUSEBooks8] (16.825,2.240) rectangle (16.875,2.460);
\definecolor{CBMUSEBooks9}{HTML}{65B063}
\fill[CBMUSEBooks9] (16.875,2.240) rectangle (16.925,2.460);
\definecolor{CBMUSEBooks10}{HTML}{70B366}
\fill[CBMUSEBooks10] (16.925,2.240) rectangle (16.975,2.460);
\definecolor{CBMUSEBooks11}{HTML}{78B668}
\fill[CBMUSEBooks11] (16.975,2.240) rectangle (17.025,2.460);
\definecolor{CBMUSEBooks12}{HTML}{80B86A}
\fill[CBMUSEBooks12] (17.025,2.240) rectangle (17.075,2.460);
\definecolor{CBMUSEBooks13}{HTML}{88BB6C}
\fill[CBMUSEBooks13] (17.075,2.240) rectangle (17.125,2.460);
\definecolor{CBMUSEBooks14}{HTML}{90BD6F}
\fill[CBMUSEBooks14] (17.125,2.240) rectangle (17.175,2.460);
\definecolor{CBMUSEBooks15}{HTML}{9BC171}
\fill[CBMUSEBooks15] (17.175,2.240) rectangle (17.225,2.460);
\definecolor{CBMUSEBooks16}{HTML}{A3C373}
\fill[CBMUSEBooks16] (17.225,2.240) rectangle (17.275,2.460);
\definecolor{CBMUSEBooks17}{HTML}{ABC675}
\fill[CBMUSEBooks17] (17.275,2.240) rectangle (17.325,2.460);
\definecolor{CBMUSEBooks18}{HTML}{B3C878}
\fill[CBMUSEBooks18] (17.325,2.240) rectangle (17.375,2.460);
\definecolor{CBMUSEBooks19}{HTML}{BBCB7A}
\fill[CBMUSEBooks19] (17.375,2.240) rectangle (17.425,2.460);
\definecolor{CBMUSEBooks20}{HTML}{C6CE7C}
\fill[CBMUSEBooks20] (17.425,2.240) rectangle (17.475,2.460);
\definecolor{CBMUSEBooks21}{HTML}{CED17F}
\fill[CBMUSEBooks21] (17.475,2.240) rectangle (17.525,2.460);
\definecolor{CBMUSEBooks22}{HTML}{D6D381}
\fill[CBMUSEBooks22] (17.525,2.240) rectangle (17.575,2.460);
\definecolor{CBMUSEBooks23}{HTML}{DED683}
\fill[CBMUSEBooks23] (17.575,2.240) rectangle (17.625,2.460);
\definecolor{CBMUSEBooks24}{HTML}{E6D885}
\fill[CBMUSEBooks24] (17.625,2.240) rectangle (17.675,2.460);
\definecolor{CBMUSEBooks25}{HTML}{F1DC88}
\fill[CBMUSEBooks25] (17.675,2.240) rectangle (17.725,2.460);
\definecolor{CBMUSEBooks26}{HTML}{F9DE8A}
\fill[CBMUSEBooks26] (17.725,2.240) rectangle (17.775,2.460);
\definecolor{CBMUSEBooks27}{HTML}{FEDF8B}
\fill[CBMUSEBooks27] (17.775,2.240) rectangle (17.825,2.460);
\definecolor{CBMUSEBooks28}{HTML}{FEDE89}
\fill[CBMUSEBooks28] (17.825,2.240) rectangle (17.875,2.460);
\definecolor{CBMUSEBooks29}{HTML}{FEDC88}
\fill[CBMUSEBooks29] (17.875,2.240) rectangle (17.925,2.460);
\definecolor{CBMUSEBooks30}{HTML}{FEDA86}
\fill[CBMUSEBooks30] (17.925,2.240) rectangle (17.975,2.460);
\definecolor{CBMUSEBooks31}{HTML}{FED884}
\fill[CBMUSEBooks31] (17.975,2.240) rectangle (18.025,2.460);
\definecolor{CBMUSEBooks32}{HTML}{FED683}
\fill[CBMUSEBooks32] (18.025,2.240) rectangle (18.075,2.460);
\definecolor{CBMUSEBooks33}{HTML}{FED481}
\fill[CBMUSEBooks33] (18.075,2.240) rectangle (18.125,2.460);
\definecolor{CBMUSEBooks34}{HTML}{FED280}
\fill[CBMUSEBooks34] (18.125,2.240) rectangle (18.175,2.460);
\definecolor{CBMUSEBooks35}{HTML}{FED07E}
\fill[CBMUSEBooks35] (18.175,2.240) rectangle (18.225,2.460);
\definecolor{CBMUSEBooks36}{HTML}{FECE7C}
\fill[CBMUSEBooks36] (18.225,2.240) rectangle (18.275,2.460);
\definecolor{CBMUSEBooks37}{HTML}{FECD7B}
\fill[CBMUSEBooks37] (18.275,2.240) rectangle (18.325,2.460);
\definecolor{CBMUSEBooks38}{HTML}{FECB79}
\fill[CBMUSEBooks38] (18.325,2.240) rectangle (18.375,2.460);
\definecolor{CBMUSEBooks39}{HTML}{FEC978}
\fill[CBMUSEBooks39] (18.375,2.240) rectangle (18.425,2.460);
\definecolor{CBMUSEBooks40}{HTML}{FDC776}
\fill[CBMUSEBooks40] (18.425,2.240) rectangle (18.475,2.460);
\definecolor{CBMUSEBooks41}{HTML}{FDC574}
\fill[CBMUSEBooks41] (18.475,2.240) rectangle (18.525,2.460);
\definecolor{CBMUSEBooks42}{HTML}{FDC373}
\fill[CBMUSEBooks42] (18.525,2.240) rectangle (18.575,2.460);
\definecolor{CBMUSEBooks43}{HTML}{FDC171}
\fill[CBMUSEBooks43] (18.575,2.240) rectangle (18.625,2.460);
\definecolor{CBMUSEBooks44}{HTML}{FDC070}
\fill[CBMUSEBooks44] (18.625,2.240) rectangle (18.675,2.460);
\definecolor{CBMUSEBooks45}{HTML}{FDBD6E}
\fill[CBMUSEBooks45] (18.675,2.240) rectangle (18.725,2.460);
\definecolor{CBMUSEBooks46}{HTML}{FDBC6C}
\fill[CBMUSEBooks46] (18.725,2.240) rectangle (18.775,2.460);
\definecolor{CBMUSEBooks47}{HTML}{FDBA6B}
\fill[CBMUSEBooks47] (18.775,2.240) rectangle (18.825,2.460);
\definecolor{CBMUSEBooks48}{HTML}{FDB869}
\fill[CBMUSEBooks48] (18.825,2.240) rectangle (18.875,2.460);
\definecolor{CBMUSEBooks49}{HTML}{FDB668}
\fill[CBMUSEBooks49] (18.875,2.240) rectangle (18.925,2.460);
\definecolor{CBMUSEBooks50}{HTML}{FDB466}
\fill[CBMUSEBooks50] (18.925,2.240) rectangle (18.975,2.460);
\definecolor{CBMUSEBooks51}{HTML}{FDB264}
\fill[CBMUSEBooks51] (18.975,2.240) rectangle (19.025,2.460);
\definecolor{CBMUSEBooks52}{HTML}{FDB063}
\fill[CBMUSEBooks52] (19.025,2.240) rectangle (19.075,2.460);
\definecolor{CBMUSEBooks53}{HTML}{FDAF61}
\fill[CBMUSEBooks53] (19.075,2.240) rectangle (19.125,2.460);
\definecolor{CBMUSEBooks54}{HTML}{FCAB60}
\fill[CBMUSEBooks54] (19.125,2.240) rectangle (19.175,2.460);
\definecolor{CBMUSEBooks55}{HTML}{FAA55D}
\fill[CBMUSEBooks55] (19.175,2.240) rectangle (19.225,2.460);
\definecolor{CBMUSEBooks56}{HTML}{F9A15B}
\fill[CBMUSEBooks56] (19.225,2.240) rectangle (19.275,2.460);
\definecolor{CBMUSEBooks57}{HTML}{F89C59}
\fill[CBMUSEBooks57] (19.275,2.240) rectangle (19.325,2.460);
\definecolor{CBMUSEBooks58}{HTML}{F69857}
\fill[CBMUSEBooks58] (19.325,2.240) rectangle (19.375,2.460);
\definecolor{CBMUSEBooks59}{HTML}{F59355}
\fill[CBMUSEBooks59] (19.375,2.240) rectangle (19.425,2.460);
\definecolor{CBMUSEBooks60}{HTML}{F38D52}
\fill[CBMUSEBooks60] (19.425,2.240) rectangle (19.475,2.460);
\definecolor{CBMUSEBooks61}{HTML}{F28950}
\fill[CBMUSEBooks61] (19.475,2.240) rectangle (19.525,2.460);
\definecolor{CBMUSEBooks62}{HTML}{F0844E}
\fill[CBMUSEBooks62] (19.525,2.240) rectangle (19.575,2.460);
\definecolor{CBMUSEBooks63}{HTML}{EF804C}
\fill[CBMUSEBooks63] (19.575,2.240) rectangle (19.625,2.460);
\definecolor{CBMUSEBooks64}{HTML}{EE7C4A}
\fill[CBMUSEBooks64] (19.625,2.240) rectangle (19.675,2.460);
\definecolor{CBMUSEBooks65}{HTML}{EC7647}
\fill[CBMUSEBooks65] (19.675,2.240) rectangle (19.725,2.460);
\definecolor{CBMUSEBooks66}{HTML}{EB7145}
\fill[CBMUSEBooks66] (19.725,2.240) rectangle (19.775,2.460);
\definecolor{CBMUSEBooks67}{HTML}{E96D43}
\fill[CBMUSEBooks67] (19.775,2.240) rectangle (19.825,2.460);
\definecolor{CBMUSEBooks68}{HTML}{E86841}
\fill[CBMUSEBooks68] (19.825,2.240) rectangle (19.875,2.460);
\definecolor{CBMUSEBooks69}{HTML}{E7643F}
\fill[CBMUSEBooks69] (19.875,2.240) rectangle (19.925,2.460);
\definecolor{CBMUSEBooks70}{HTML}{E55E3C}
\fill[CBMUSEBooks70] (19.925,2.240) rectangle (19.975,2.460);
\definecolor{CBMUSEBooks71}{HTML}{E45A3A}
\fill[CBMUSEBooks71] (19.975,2.240) rectangle (20.025,2.460);
\definecolor{CBMUSEBooks72}{HTML}{E25538}
\fill[CBMUSEBooks72] (20.025,2.240) rectangle (20.075,2.460);
\definecolor{CBMUSEBooks73}{HTML}{E15136}
\fill[CBMUSEBooks73] (20.075,2.240) rectangle (20.125,2.460);
\definecolor{CBMUSEBooks74}{HTML}{DF4C34}
\fill[CBMUSEBooks74] (20.125,2.240) rectangle (20.175,2.460);
\definecolor{CBMUSEBooks75}{HTML}{DE4631}
\fill[CBMUSEBooks75] (20.175,2.240) rectangle (20.225,2.460);
\definecolor{CBMUSEBooks76}{HTML}{DC422F}
\fill[CBMUSEBooks76] (20.225,2.240) rectangle (20.275,2.460);
\definecolor{CBMUSEBooks77}{HTML}{DB3D2D}
\fill[CBMUSEBooks77] (20.275,2.240) rectangle (20.325,2.460);
\definecolor{CBMUSEBooks78}{HTML}{DA392B}
\fill[CBMUSEBooks78] (20.325,2.240) rectangle (20.375,2.460);
\definecolor{CBMUSEBooks79}{HTML}{D83429}
\fill[CBMUSEBooks79] (20.375,2.240) rectangle (20.425,2.460);
\draw[draw=AxisDark,line width=0.45pt] (16.425,2.240) rectangle (20.425,2.460);
\draw[draw=AxisDark,line width=0.45pt] (16.425,2.240) -- (16.425,2.160);
\node[anchor=north,font=\large] at (16.425,2.120) {65};
\draw[draw=AxisDark,line width=0.45pt] (18.425,2.240) -- (18.425,2.160);
\node[anchor=north,font=\large] at (18.425,2.120) {415};
\draw[draw=AxisDark,line width=0.45pt] (20.425,2.240) -- (20.425,2.160);
\node[anchor=north,font=\large] at (20.425,2.120) {2648};
\node[anchor=center,align=center,font=\Large] at (10.775,0.620) {\makebox[17.40cm][c]{\makebox[3.25cm][c]{\tikz[baseline=-0.55ex,x=1.85cm,y=1.85cm]{\draw[draw=AxisDark,fill=NeutralFill,line width=0.45pt] (0,0) circle[radius=0.055];}\hspace{0.35em}Base}\makebox[3.25cm][c]{\tikz[baseline=-0.55ex,x=1.85cm,y=1.85cm]{\draw[draw=AxisDark,fill=NeutralFill,line width=0.45pt] (-0.055,-0.055) rectangle (0.055,0.055);}\hspace{0.35em}Retrain}\makebox[3.25cm][c]{\tikz[baseline=-0.55ex,x=1.85cm,y=1.85cm]{\draw[draw=AxisDark,fill=NeutralFill,line width=0.50pt] (0,0.070) -- (-0.062,-0.055) -- (0.062,-0.055) -- cycle;}\hspace{0.35em}GA}\makebox[3.25cm][c]{\tikz[baseline=-0.55ex,x=1.85cm,y=1.85cm]{\draw[draw=AxisDark,fill=NeutralFill,line width=0.50pt] (0,-0.070) -- (-0.062,0.055) -- (0.062,0.055) -- cycle;}\hspace{0.35em}GradDiff}\makebox[3.25cm][c]{\tikz[baseline=-0.55ex,x=1.85cm,y=1.85cm]{\draw[draw=AxisDark,line width=1.15pt,line cap=round] (-0.065,0) -- (0.065,0);\draw[draw=AxisDark,line width=1.15pt,line cap=round] (0,-0.065) -- (0,0.065);}\hspace{0.35em}NPO}}\\[0.24em]\makebox[17.40cm][c]{\makebox[3.25cm][c]{\tikz[baseline=-0.55ex,x=1.85cm,y=1.85cm]{\draw[draw=AxisDark,line width=1.15pt,line cap=round] (-0.060,-0.060) -- (0.060,0.060);\draw[draw=AxisDark,line width=1.15pt,line cap=round] (-0.060,0.060) -- (0.060,-0.060);}\hspace{0.35em}NPO+KLR}\makebox[3.25cm][c]{\tikz[baseline=-0.55ex,x=1.85cm,y=1.85cm]{\draw[draw=AxisDark,fill=NeutralFill,line width=0.50pt] (0,0.070) -- (0.070,0) -- (0,-0.070) -- (-0.070,0) -- cycle;}\hspace{0.35em}RMU}\makebox[3.25cm][c]{\tikz[baseline=-0.55ex,x=1.85cm,y=1.85cm]{\draw[draw=AxisDark,fill=NeutralFill,line width=0.50pt] (0.061,0.035) -- (0,0.070) -- (-0.061,0.035) -- (-0.061,-0.035) -- (0,-0.070) -- (0.061,-0.035) -- cycle;}\hspace{0.35em}SimNPO}\makebox[3.25cm][c]{\tikz[baseline=-0.55ex,x=1.85cm,y=1.85cm]{\draw[draw=AxisDark,fill=NeutralFill,line width=0.50pt] (0,0.090) -- (-0.026,0.036) -- (-0.086,0.028) -- (-0.042,-0.014) -- (-0.053,-0.073) -- (0,-0.045) -- (0.053,-0.073) -- (0.042,-0.014) -- (0.086,0.028) -- (0.026,0.036) -- cycle;}\hspace{0.35em}MASC}}};
\end{tikzpicture}


==> plots/qwen_tofu_unlearning_radar_by_scale.pgf <==
% Auto-generated by exp_scaling/scripts/plot_qwen_tofu_unlearning_radar_by_scale.py
% Requires \usepackage{tikz}. Text and math inherit the surrounding LaTeX font.
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-5.15,-2.65) rectangle (5.15,3.10);
\definecolor{ScaleHalfB}{HTML}{C6DBEF}
\definecolor{ScaleOneHalfB}{HTML}{9ECAE1}
\definecolor{ScaleThreeB}{HTML}{4292C6}
\definecolor{ScaleSevenB}{HTML}{08519C}
\definecolor{RadarGrid}{HTML}{D9DDE1}
\definecolor{RadarAxis}{HTML}{222222}
\definecolor{RadarTick}{HTML}{777777}
\node[font=\large] at (-2.750,2.820) {SimNPO};
\draw[RadarGrid,line width=0.45pt] (-2.750,0.000) circle[radius=0.445];
\node[font=\scriptsize,text=RadarTick,anchor=west] at (-2.319,0.202) {0.2};
\draw[RadarGrid,line width=0.45pt] (-2.750,0.000) circle[radius=0.890];
\node[font=\scriptsize,text=RadarTick,anchor=west] at (-1.922,0.404) {0.4};
\draw[RadarGrid,line width=0.45pt] (-2.750,0.000) circle[radius=1.335];
\node[font=\scriptsize,text=RadarTick,anchor=west] at (-1.526,0.606) {0.6};
\draw[RadarGrid,line width=0.45pt] (-2.750,0.000) circle[radius=1.780];
\node[font=\scriptsize,text=RadarTick,anchor=west] at (-1.129,0.808) {0.8};
\draw[RadarGrid,line width=0.45pt] (-2.750,0.000) -- (-2.750,1.780);
\draw[RadarGrid,line width=0.45pt] (-2.750,0.000) -- (-1.208,-0.890);
\draw[RadarGrid,line width=0.45pt] (-2.750,0.000) -- (-4.292,-0.890);
\draw[RadarAxis,line width=1.05pt] (-2.750,0.000) circle[radius=1.780];
\node[font=\footnotesize,anchor=center] at (-2.750,1.900) {1-(E-ROUGE)};
\node[font=\footnotesize,anchor=west] at (-1.103,-0.676) {1-(P-ROUGE)};
\node[font=\footnotesize,anchor=east] at (-4.245,-0.819) {MU on $\mathcal{D}_\mathrm{r}$};
\draw[ScaleHalfB,line width=0.95pt] (-2.750,1.382) -- (-1.452,-0.749) -- (-3.571,-0.474) -- (-2.750,1.382);
\fill[ScaleHalfB] (-2.750,1.382) circle[radius=0.043];
\fill[ScaleHalfB] (-1.452,-0.749) circle[radius=0.043];
\fill[ScaleHalfB] (-3.571,-0.474) circle[radius=0.043];
\draw[ScaleOneHalfB,line width=0.95pt] (-2.750,1.378) -- (-1.482,-0.732) -- (-3.678,-0.536) -- (-2.750,1.378);
\fill[ScaleOneHalfB] (-2.805,1.323) rectangle (-2.695,1.433);
\fill[ScaleOneHalfB] (-1.537,-0.787) rectangle (-1.427,-0.677);
\fill[ScaleOneHalfB] (-3.733,-0.591) rectangle (-3.623,-0.481);
\draw[ScaleThreeB,line width=0.95pt] (-2.750,1.379) -- (-1.502,-0.720) -- (-3.811,-0.613) -- (-2.750,1.379);
\fill[ScaleThreeB] (-2.750,1.444) -- (-2.685,1.379) -- (-2.750,1.314) -- (-2.815,1.379) -- cycle;
\fill[ScaleThreeB] (-1.502,-0.655) -- (-1.438,-0.720) -- (-1.502,-0.785) -- (-1.567,-0.720) -- cycle;
\fill[ScaleThreeB] (-3.811,-0.548) -- (-3.746,-0.613) -- (-3.811,-0.678) -- (-3.876,-0.613) -- cycle;
\draw[ScaleSevenB,line width=0.95pt] (-2.750,1.391) -- (-1.480,-0.734) -- (-3.959,-0.698) -- (-2.750,1.391);
\fill[ScaleSevenB] (-2.750,1.456) -- (-2.815,1.336) -- (-2.685,1.336) -- cycle;
\fill[ScaleSevenB] (-1.480,-0.669) -- (-1.544,-0.789) -- (-1.415,-0.789) -- cycle;
\fill[ScaleSevenB] (-3.959,-0.633) -- (-4.023,-0.753) -- (-3.894,-0.753) -- cycle;
\node[font=\large] at (2.750,2.820) {MASC};
\draw[RadarGrid,line width=0.45pt] (2.750,0.000) circle[radius=0.445];
\node[font=\scriptsize,text=RadarTick,anchor=west] at (3.181,0.202) {0.2};
\draw[RadarGrid,line width=0.45pt] (2.750,0.000) circle[radius=0.890];
\node[font=\scriptsize,text=RadarTick,anchor=west] at (3.578,0.404) {0.4};
\draw[RadarGrid,line width=0.45pt] (2.750,0.000) circle[radius=1.335];
\node[font=\scriptsize,text=RadarTick,anchor=west] at (3.974,0.606) {0.6};
\draw[RadarGrid,line width=0.45pt] (2.750,0.000) circle[radius=1.780];
\node[font=\scriptsize,text=RadarTick,anchor=west] at (4.371,0.808) {0.8};
\draw[RadarGrid,line width=0.45pt] (2.750,0.000) -- (2.750,1.780);
\draw[RadarGrid,line width=0.45pt] (2.750,0.000) -- (4.292,-0.890);
\draw[RadarGrid,line width=0.45pt] (2.750,0.000) -- (1.208,-0.890);
\draw[RadarAxis,line width=1.05pt] (2.750,0.000) circle[radius=1.780];
\node[font=\footnotesize,anchor=center] at (2.750,1.900) {1-(E-ROUGE)};
\node[font=\footnotesize,anchor=west] at (4.245,-0.819) {1-(P-ROUGE)};
\node[font=\footnotesize,anchor=east] at (1.255,-0.997) {MU on $\mathcal{D}_\mathrm{r}$};
\draw[ScaleHalfB,line width=0.95pt] (2.750,1.369) -- (4.071,-0.763) -- (1.959,-0.457) -- (2.750,1.369);
\fill[ScaleHalfB] (2.750,1.369) circle[radius=0.043];
\fill[ScaleHalfB] (4.071,-0.763) circle[radius=0.043];
\fill[ScaleHalfB] (1.959,-0.457) circle[radius=0.043];
\draw[ScaleOneHalfB,line width=0.95pt] (2.750,1.347) -- (4.079,-0.767) -- (1.876,-0.505) -- (2.750,1.347);
\fill[ScaleOneHalfB] (2.695,1.292) rectangle (2.805,1.402);
\fill[ScaleOneHalfB] (4.024,-0.822) rectangle (4.134,-0.712);
\fill[ScaleOneHalfB] (1.821,-0.560) rectangle (1.931,-0.450);
\draw[ScaleThreeB,line width=0.95pt] (2.750,1.301) -- (4.047,-0.749) -- (1.738,-0.584) -- (2.750,1.301);
\fill[ScaleThreeB] (2.750,1.366) -- (2.815,1.301) -- (2.750,1.236) -- (2.685,1.301) -- cycle;
\fill[ScaleThreeB] (4.047,-0.684) -- (4.112,-0.749) -- (4.047,-0.814) -- (3.982,-0.749) -- cycle;
\fill[ScaleThreeB] (1.738,-0.520) -- (1.803,-0.584) -- (1.738,-0.649) -- (1.673,-0.584) -- cycle;
\draw[ScaleSevenB,line width=0.95pt] (2.750,1.338) -- (4.149,-0.808) -- (1.558,-0.688) -- (2.750,1.338);
\fill[ScaleSevenB] (2.750,1.403) -- (2.685,1.283) -- (2.815,1.283) -- cycle;
\fill[ScaleSevenB] (4.149,-0.743) -- (4.085,-0.863) -- (4.214,-0.863) -- cycle;
\fill[ScaleSevenB] (1.558,-0.623) -- (1.493,-0.743) -- (1.623,-0.743) -- cycle;
\draw[ScaleHalfB,line width=1.15pt] (-3.270,-2.350) -- (-2.630,-2.350);
\fill[ScaleHalfB] (-2.950,-2.350) circle[radius=0.047];
\node[anchor=west,font=\small] at (-2.490,-2.360) {0.5B};
\draw[ScaleOneHalfB,line width=1.15pt] (-1.420,-2.350) -- (-0.780,-2.350);
\fill[ScaleOneHalfB] (-1.160,-2.410) rectangle (-1.040,-2.290);
\node[anchor=west,font=\small] at (-0.640,-2.360) {1.5B};
\draw[ScaleThreeB,line width=1.15pt] (0.380,-2.350) -- (1.020,-2.350);
\fill[ScaleThreeB] (0.700,-2.279) -- (0.771,-2.350) -- (0.700,-2.421) -- (0.629,-2.350) -- cycle;
\node[anchor=west,font=\small] at (1.160,-2.360) {3B};
\draw[ScaleSevenB,line width=1.15pt] (2.230,-2.350) -- (2.870,-2.350);
\fill[ScaleSevenB] (2.550,-2.279) -- (2.479,-2.410) -- (2.621,-2.410) -- cycle;
\node[anchor=west,font=\small] at (3.010,-2.360) {7B};
\end{tikzpicture}


==> plots/runtimes.pgf <==
% Auto-generated by exp_scaling/scripts/plot_metric_runtime_sixpanel.py
% Requires \usepackage{tikz}. Text and math inherit the surrounding LaTeX font.
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{NPOBlue}{HTML}{2F5D8A}
\definecolor{GAGreen}{HTML}{3A9363}
\definecolor{SimOrange}{HTML}{D17C2F}
\definecolor{MASCRed}{HTML}{C84545}
\definecolor{GridGrey}{HTML}{D3D3D3}
\definecolor{AxisDark}{HTML}{151515}
\path[use as bounding box] (-1.800,-0.900) rectangle (22.100,12.150);
\node[font=\Large] at (2.850,11.780) {TOFU};
\draw[AxisDark,line width=1.15pt] (0.000,6.850) -- (5.700,6.850);
\draw[AxisDark,line width=1.15pt] (0.000,6.850) -- (0.000,11.100);
\draw[GridGrey,line width=0.45pt] (0.000,6.850) -- (5.700,6.850);
\node[anchor=east,font=\normalsize] at (-0.100,6.850) {0};
\draw[GridGrey,line width=0.45pt] (0.000,7.659) -- (5.700,7.659);
\node[anchor=east,font=\normalsize] at (-0.100,7.659) {1000};
\draw[GridGrey,line width=0.45pt] (0.000,8.468) -- (5.700,8.468);
\node[anchor=east,font=\normalsize] at (-0.100,8.468) {2000};
\draw[GridGrey,line width=0.45pt] (0.000,9.276) -- (5.700,9.276);
\node[anchor=east,font=\normalsize] at (-0.100,9.276) {3000};
\draw[GridGrey,line width=0.45pt] (0.000,10.085) -- (5.700,10.085);
\node[anchor=east,font=\normalsize] at (-0.100,10.085) {4000};
\draw[GridGrey,line width=0.45pt] (0.000,10.894) -- (5.700,10.894);
\node[anchor=east,font=\normalsize] at (-0.100,10.894) {5000};
\fill[NPOBlue] (0.340,6.850) rectangle (1.220,7.645);
\draw[AxisDark,line width=0.8pt] (0.780,7.606) -- (0.780,7.685);
\draw[AxisDark,line width=0.8pt] (0.630,7.685) -- (0.930,7.685);
\draw[AxisDark,line width=0.8pt] (0.630,7.606) -- (0.930,7.606);
\fill[GAGreen] (1.720,6.850) rectangle (2.600,7.584);
\draw[AxisDark,line width=0.8pt] (2.160,7.448) -- (2.160,7.720);
\draw[AxisDark,line width=0.8pt] (2.010,7.720) -- (2.310,7.720);
\draw[AxisDark,line width=0.8pt] (2.010,7.448) -- (2.310,7.448);
\fill[SimOrange] (3.100,6.850) rectangle (3.980,7.288);
\draw[AxisDark,line width=0.8pt] (3.540,7.258) -- (3.540,7.319);
\draw[AxisDark,line width=0.8pt] (3.390,7.319) -- (3.690,7.319);
\draw[AxisDark,line width=0.8pt] (3.390,7.258) -- (3.690,7.258);
\fill[MASCRed] (4.480,6.850) rectangle (5.360,6.921);
\draw[AxisDark,line width=0.8pt] (4.920,6.915) -- (4.920,6.928);
\draw[AxisDark,line width=0.8pt] (4.770,6.928) -- (5.070,6.928);
\draw[AxisDark,line width=0.8pt] (4.770,6.915) -- (5.070,6.915);
\node[font=\Large] at (10.150,11.780) {MUSE News};
\draw[AxisDark,line width=1.15pt] (7.300,6.850) -- (13.000,6.850);
\draw[AxisDark,line width=1.15pt] (7.300,6.850) -- (7.300,11.100);
\draw[GridGrey,line width=0.45pt] (7.300,6.850) -- (13.000,6.850);
\node[anchor=east,font=\normalsize] at (7.200,6.850) {0};
\draw[GridGrey,line width=0.45pt] (7.300,7.659) -- (13.000,7.659);
\node[anchor=east,font=\normalsize] at (7.200,7.659) {1000};
\draw[GridGrey,line width=0.45pt] (7.300,8.468) -- (13.000,8.468);
\node[anchor=east,font=\normalsize] at (7.200,8.468) {2000};
\draw[GridGrey,line width=0.45pt] (7.300,9.276) -- (13.000,9.276);
\node[anchor=east,font=\normalsize] at (7.200,9.276) {3000};
\draw[GridGrey,line width=0.45pt] (7.300,10.085) -- (13.000,10.085);
\node[anchor=east,font=\normalsize] at (7.200,10.085) {4000};
\draw[GridGrey,line width=0.45pt] (7.300,10.894) -- (13.000,10.894);
\node[anchor=east,font=\normalsize] at (7.200,10.894) {5000};
\fill[NPOBlue] (7.640,6.850) rectangle (8.520,10.136);
\draw[AxisDark,line width=0.8pt] (8.080,9.627) -- (8.080,10.645);
\draw[AxisDark,line width=0.8pt] (7.930,10.645) -- (8.230,10.645);
\draw[AxisDark,line width=0.8pt] (7.930,9.627) -- (8.230,9.627);
\fill[GAGreen] (9.020,6.850) rectangle (9.900,8.886);
\draw[AxisDark,line width=0.8pt] (9.460,8.829) -- (9.460,8.944);
\draw[AxisDark,line width=0.8pt] (9.310,8.944) -- (9.610,8.944);
\draw[AxisDark,line width=0.8pt] (9.310,8.829) -- (9.610,8.829);
\fill[SimOrange] (10.400,6.850) rectangle (11.280,8.369);
\draw[AxisDark,line width=0.8pt] (10.840,8.354) -- (10.840,8.384);
\draw[AxisDark,line width=0.8pt] (10.690,8.384) -- (10.990,8.384);
\draw[AxisDark,line width=0.8pt] (10.690,8.354) -- (10.990,8.354);
\fill[MASCRed] (11.780,6.850) rectangle (12.660,6.962);
\draw[AxisDark,line width=0.8pt] (12.220,6.932) -- (12.220,6.992);
\draw[AxisDark,line width=0.8pt] (12.070,6.992) -- (12.370,6.992);
\draw[AxisDark,line width=0.8pt] (12.070,6.932) -- (12.370,6.932);
\node[font=\Large] at (17.450,11.780) {MUSE Books};
\draw[AxisDark,line width=1.15pt] (14.600,6.850) -- (20.300,6.850);
\draw[AxisDark,line width=1.15pt] (14.600,6.850) -- (14.600,11.100);
\draw[GridGrey,line width=0.45pt] (14.600,6.850) -- (20.300,6.850);
\node[anchor=east,font=\normalsize] at (14.500,6.850) {0};
\draw[GridGrey,line width=0.45pt] (14.600,7.659) -- (20.300,7.659);
\node[anchor=east,font=\normalsize] at (14.500,7.659) {1000};
\draw[GridGrey,line width=0.45pt] (14.600,8.468) -- (20.300,8.468);
\node[anchor=east,font=\normalsize] at (14.500,8.468) {2000};
\draw[GridGrey,line width=0.45pt] (14.600,9.276) -- (20.300,9.276);
\node[anchor=east,font=\normalsize] at (14.500,9.276) {3000};
\draw[GridGrey,line width=0.45pt] (14.600,10.085) -- (20.300,10.085);
\node[anchor=east,font=\normalsize] at (14.500,10.085) {4000};
\draw[GridGrey,line width=0.45pt] (14.600,10.894) -- (20.300,10.894);
\node[anchor=east,font=\normalsize] at (14.500,10.894) {5000};
\fill[NPOBlue] (14.940,6.850) rectangle (15.820,8.929);
\draw[AxisDark,line width=0.8pt] (15.380,8.599) -- (15.380,9.258);
\draw[AxisDark,line width=0.8pt] (15.230,9.258) -- (15.530,9.258);
\draw[AxisDark,line width=0.8pt] (15.230,8.599) -- (15.530,8.599);
\fill[GAGreen] (16.320,6.850) rectangle (17.200,7.313);
\draw[AxisDark,line width=0.8pt] (16.760,7.298) -- (16.760,7.328);
\draw[AxisDark,line width=0.8pt] (16.610,7.328) -- (16.910,7.328);
\draw[AxisDark,line width=0.8pt] (16.610,7.298) -- (16.910,7.298);
\fill[SimOrange] (17.700,6.850) rectangle (18.580,8.992);
\draw[AxisDark,line width=0.8pt] (18.140,8.955) -- (18.140,9.029);
\draw[AxisDark,line width=0.8pt] (17.990,9.029) -- (18.290,9.029);
\draw[AxisDark,line width=0.8pt] (17.990,8.955) -- (18.290,8.955);
\fill[MASCRed] (19.080,6.850) rectangle (19.960,6.903);
\draw[AxisDark,line width=0.8pt] (19.520,6.902) -- (19.520,6.903);
\draw[AxisDark,line width=0.8pt] (19.370,6.903) -- (19.670,6.903);
\draw[AxisDark,line width=0.8pt] (19.370,6.902) -- (19.670,6.902);
\node[rotate=90,font=\Large] at (-1.420,8.975) {Wall-clock time (seconds)};
\draw[GridGrey,line width=0.55pt] (2.850,2.550) circle[radius=0.430];
\draw[GridGrey,line width=0.55pt] (2.850,2.550) circle[radius=0.860];
\draw[GridGrey,line width=0.55pt] (2.850,2.550) circle[radius=1.290];
\draw[GridGrey,line width=0.55pt] (2.850,2.550) circle[radius=1.720];
\node[font=\scriptsize,text=black!55] at (2.983,2.959) {0.25};
\node[font=\scriptsize,text=black!55] at (3.116,3.368) {0.50};
\node[font=\scriptsize,text=black!55] at (3.249,3.777) {0.75};
\node[font=\scriptsize,text=black!55] at (3.382,4.186) {1.00};
\draw[GridGrey,line width=0.55pt] (2.850,2.550) -- (2.850,4.270);
\node[anchor=south,font=\normalsize,align=center] at (2.850,4.430) {1-ROUGE-L\\($D_f$)};
\draw[GridGrey,line width=0.55pt] (2.850,2.550) -- (4.570,2.550);
\node[anchor=west,font=\normalsize,align=center] at (4.730,2.550) {1-Prob\\($D_f$)};
\draw[GridGrey,line width=0.55pt] (2.850,2.550) -- (2.850,0.830);
\node[anchor=north,font=\normalsize,align=center] at (2.850,0.670) {Truth Ratio\\($D_f$)};
\draw[GridGrey,line width=0.55pt] (2.850,2.550) -- (1.130,2.550);
\node[anchor=east,font=\normalsize,align=center] at (0.970,2.550) {MU\\($D_r$)};
\fill[NPOBlue,opacity=0.07] (2.850,3.173) -- (4.076,2.550) -- (2.850,1.558) -- (1.962,2.550) -- cycle;
\draw[NPOBlue,line width=1.05pt] (2.850,3.173) -- (4.076,2.550) -- (2.850,1.558) -- (1.962,2.550) -- cycle;
\fill[NPOBlue] (2.850,3.173) circle[radius=0.035];
\fill[NPOBlue] (4.076,2.550) circle[radius=0.035];
\fill[NPOBlue] (2.850,1.558) circle[radius=0.035];
\fill[NPOBlue] (1.962,2.550) circle[radius=0.035];
\fill[GAGreen,opacity=0.07] (2.850,3.579) -- (4.212,2.550) -- (2.850,1.666) -- (1.885,2.550) -- cycle;
\draw[GAGreen,line width=1.05pt] (2.850,3.579) -- (4.212,2.550) -- (2.850,1.666) -- (1.885,2.550) -- cycle;
\fill[GAGreen] (2.850,3.579) circle[radius=0.035];
\fill[GAGreen] (4.212,2.550) circle[radius=0.035];
\fill[GAGreen] (2.850,1.666) circle[radius=0.035];
\fill[GAGreen] (1.885,2.550) circle[radius=0.035];
\fill[SimOrange,opacity=0.07] (2.850,3.150) -- (3.705,2.550) -- (2.850,1.583) -- (1.825,2.550) -- cycle;
\draw[SimOrange,line width=1.05pt] (2.850,3.150) -- (3.705,2.550) -- (2.850,1.583) -- (1.825,2.550) -- cycle;
\fill[SimOrange] (2.850,3.150) circle[radius=0.035];
\fill[SimOrange] (3.705,2.550) circle[radius=0.035];
\fill[SimOrange] (2.850,1.583) circle[radius=0.035];
\fill[SimOrange] (1.825,2.550) circle[radius=0.035];
\fill[MASCRed,opacity=0.07] (2.850,3.632) -- (4.006,2.550) -- (2.850,1.461) -- (1.704,2.550) -- cycle;
\draw[MASCRed,line width=1.05pt] (2.850,3.632) -- (4.006,2.550) -- (2.850,1.461) -- (1.704,2.550) -- cycle;
\fill[MASCRed] (2.850,3.632) circle[radius=0.035];
\fill[MASCRed] (4.006,2.550) circle[radius=0.035];
\fill[MASCRed] (2.850,1.461) circle[radius=0.035];
\fill[MASCRed] (1.704,2.550) circle[radius=0.035];
\draw[GridGrey,line width=0.55pt] (10.150,2.550) circle[radius=0.430];
\draw[GridGrey,line width=0.55pt] (10.150,2.550) circle[radius=0.860];
\draw[GridGrey,line width=0.55pt] (10.150,2.550) circle[radius=1.290];
\draw[GridGrey,line width=0.55pt] (10.150,2.550) circle[radius=1.720];
\node[font=\scriptsize,text=black!55] at (10.283,2.959) {0.25};
\node[font=\scriptsize,text=black!55] at (10.416,3.368) {0.50};
\node[font=\scriptsize,text=black!55] at (10.549,3.777) {0.75};
\node[font=\scriptsize,text=black!55] at (10.682,4.186) {1.00};
\draw[GridGrey,line width=0.55pt] (10.150,2.550) -- (10.150,4.270);
\node[anchor=south,font=\normalsize,align=center] at (10.150,4.430) {1-VerbMem\\($D_f$)};
\draw[GridGrey,line width=0.55pt] (10.150,2.550) -- (11.640,1.690);
\node[anchor=north west,font=\normalsize,align=center] at (11.778,1.610) {1-KnowMem\\($D_f$)};
\draw[GridGrey,line width=0.55pt] (10.150,2.550) -- (8.660,1.690);
\node[anchor=north east,font=\normalsize,align=center] at (8.522,1.610) {KnowMem\\($D_r$)};
\fill[NPOBlue,opacity=0.07] (10.150,4.161) -- (10.868,2.135) -- (9.489,2.169) -- cycle;
\draw[NPOBlue,line width=1.05pt] (10.150,4.161) -- (10.868,2.135) -- (9.489,2.169) -- cycle;
\fill[NPOBlue] (10.150,4.161) circle[radius=0.035];
\fill[NPOBlue] (10.868,2.135) circle[radius=0.035];
\fill[NPOBlue] (9.489,2.169) circle[radius=0.035];
\fill[GAGreen,opacity=0.07] (10.150,4.266) -- (11.263,1.908) -- (9.638,2.254) -- cycle;
\draw[GAGreen,line width=1.05pt] (10.150,4.266) -- (11.263,1.908) -- (9.638,2.254) -- cycle;
\fill[GAGreen] (10.150,4.266) circle[radius=0.035];
\fill[GAGreen] (11.263,1.908) circle[radius=0.035];
\fill[GAGreen] (9.638,2.254) circle[radius=0.035];
\fill[SimOrange,opacity=0.07] (10.150,4.132) -- (10.957,2.084) -- (9.599,2.232) -- cycle;
\draw[SimOrange,line width=1.05pt] (10.150,4.132) -- (10.957,2.084) -- (9.599,2.232) -- cycle;
\fill[SimOrange] (10.150,4.132) circle[radius=0.035];
\fill[SimOrange] (10.957,2.084) circle[radius=0.035];
\fill[SimOrange] (9.599,2.232) circle[radius=0.035];
\fill[MASCRed,opacity=0.07] (10.150,4.251) -- (11.351,1.857) -- (9.805,2.351) -- cycle;
\draw[MASCRed,line width=1.05pt] (10.150,4.251) -- (11.351,1.857) -- (9.805,2.351) -- cycle;
\fill[MASCRed] (10.150,4.251) circle[radius=0.035];
\fill[MASCRed] (11.351,1.857) circle[radius=0.035];
\fill[MASCRed] (9.805,2.351) circle[radius=0.035];
\draw[GridGrey,line width=0.55pt] (17.450,2.550) circle[radius=0.430];
\draw[GridGrey,line width=0.55pt] (17.450,2.550) circle[radius=0.860];
\draw[GridGrey,line width=0.55pt] (17.450,2.550) circle[radius=1.290];
\draw[GridGrey,line width=0.55pt] (17.450,2.550) circle[radius=1.720];
\node[font=\scriptsize,text=black!55] at (17.583,2.959) {0.25};
\node[font=\scriptsize,text=black!55] at (17.716,3.368) {0.50};
\node[font=\scriptsize,text=black!55] at (17.849,3.777) {0.75};
\node[font=\scriptsize,text=black!55] at (17.982,4.186) {1.00};
\draw[GridGrey,line width=0.55pt] (17.450,2.550) -- (17.450,4.270);
\node[anchor=south,font=\normalsize,align=center] at (17.450,4.430) {1-VerbMem\\($D_f$)};
\draw[GridGrey,line width=0.55pt] (17.450,2.550) -- (18.940,1.690);
\node[anchor=north west,font=\normalsize,align=center] at (19.078,1.610) {1-KnowMem\\($D_f$)};
\draw[GridGrey,line width=0.55pt] (17.450,2.550) -- (15.960,1.690);
\node[anchor=north east,font=\normalsize,align=center] at (15.822,1.610) {KnowMem\\($D_r$)};
\fill[NPOBlue,opacity=0.07] (17.450,4.270) -- (18.592,1.891) -- (16.441,1.967) -- cycle;
\draw[NPOBlue,line width=1.05pt] (17.450,4.270) -- (18.592,1.891) -- (16.441,1.967) -- cycle;
\fill[NPOBlue] (17.450,4.270) circle[radius=0.035];
\fill[NPOBlue] (18.592,1.891) circle[radius=0.035];
\fill[NPOBlue] (16.441,1.967) circle[radius=0.035];
\fill[GAGreen,opacity=0.07] (17.450,4.270) -- (18.940,1.690) -- (16.836,2.195) -- cycle;
\draw[GAGreen,line width=1.05pt] (17.450,4.270) -- (18.940,1.690) -- (16.836,2.195) -- cycle;
\fill[GAGreen] (17.450,4.270) circle[radius=0.035];
\fill[GAGreen] (18.940,1.690) circle[radius=0.035];
\fill[GAGreen] (16.836,2.195) circle[radius=0.035];
\fill[SimOrange,opacity=0.07] (17.450,4.270) -- (18.940,1.690) -- (16.738,2.139) -- cycle;
\draw[SimOrange,line width=1.05pt] (17.450,4.270) -- (18.940,1.690) -- (16.738,2.139) -- cycle;
\fill[SimOrange] (17.450,4.270) circle[radius=0.035];
\fill[SimOrange] (18.940,1.690) circle[radius=0.035];
\fill[SimOrange] (16.738,2.139) circle[radius=0.035];
\fill[MASCRed,opacity=0.07] (17.450,4.255) -- (18.479,1.956) -- (16.477,1.988) -- cycle;
\draw[MASCRed,line width=1.05pt] (17.450,4.255) -- (18.479,1.956) -- (16.477,1.988) -- cycle;
\fill[MASCRed] (17.450,4.255) circle[radius=0.035];
\fill[MASCRed] (18.479,1.956) circle[radius=0.035];
\fill[MASCRed] (16.477,1.988) circle[radius=0.035];
\node[anchor=center,font=\Large] at (10.150,5.920) {\begin{tabular}{@{}c@{\hspace{0.98cm}}c@{\hspace{0.98cm}}c@{\hspace{0.98cm}}c@{}}\makebox[2.75cm][c]{\textcolor{NPOBlue}{\rule[0.30ex]{1.18cm}{0.18cm}}\;NPO+KLR} & \makebox[2.75cm][c]{\textcolor{GAGreen}{\rule[0.30ex]{1.18cm}{0.18cm}}\;GA+GDR} & \makebox[2.75cm][c]{\textcolor{SimOrange}{\rule[0.30ex]{1.18cm}{0.18cm}}\;SimNPO} & \makebox[3.25cm][c]{\textcolor{MASCRed}{\rule[0.30ex]{1.18cm}{0.18cm}}\;MASC (Ours)}\end{tabular}};
\node[anchor=center,font=\Large] at (10.150,-0.480) {\begin{tabular}{@{}c@{\hspace{0.82cm}}c@{\hspace{0.82cm}}c@{\hspace{0.82cm}}c@{}}\makebox[2.45cm][c]{\textcolor{NPOBlue}{\rule[0.45ex]{0.72cm}{2.0pt}}\;NPO+KLR} & \makebox[2.45cm][c]{\textcolor{GAGreen}{\rule[0.45ex]{0.72cm}{2.0pt}}\;GA+GDR} & \makebox[2.45cm][c]{\textcolor{SimOrange}{\rule[0.45ex]{0.72cm}{2.0pt}}\;SimNPO} & \makebox[2.95cm][c]{\textcolor{MASCRed}{\rule[0.45ex]{0.72cm}{2.0pt}}\;MASC (Ours)}\end{tabular}};
\end{tikzpicture}


==> plots/scaling_learning.pgf <==
% Auto-generated by exp_scaling/scripts/plot_qwen_tofu_learning_main_laws.py
% Requires \usepackage{tikz}. Text and math inherit the surrounding LaTeX font.
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{ERougeOrange}{HTML}{D55E00}
\definecolor{PRougeBlue}{HTML}{0072B2}
\definecolor{GridGrey}{HTML}{D5D7DC}
\definecolor{AxisDark}{HTML}{252A31}
\path[use as bounding box] (0,0) rectangle (8.65,7.85);
\draw[GridGrey,line width=0.45pt] (1.1,2.8103) -- (8.35,2.8103);
\node[anchor=east,font=\large] at (0.98,2.8103) {0.4};
\draw[GridGrey,line width=0.45pt] (1.1,4.4326) -- (8.35,4.4326);
\node[anchor=east,font=\large] at (0.98,4.4326) {0.6};
\draw[GridGrey,line width=0.45pt] (1.1,5.5837) -- (8.35,5.5837);
\node[anchor=east,font=\large] at (0.98,5.5837) {0.8};
\draw[GridGrey,line width=0.45pt] (1.1,6.4765) -- (8.35,6.4765);
\node[anchor=east,font=\large] at (0.98,6.4765) {1.0};
\draw[GridGrey,line width=0.35pt,opacity=0.65] (1.3684,1.08) -- (1.3684,6.93);
\draw[GridGrey,line width=0.35pt,opacity=0.65] (4.1668,1.08) -- (4.1668,6.93);
\draw[GridGrey,line width=0.35pt,opacity=0.65] (5.9324,1.08) -- (5.9324,6.93);
\draw[GridGrey,line width=0.35pt,opacity=0.65] (8.0907,1.08) -- (8.0907,6.93);
\draw[ERougeOrange,line width=1.45pt] (1.2644,3.273) -- (1.2934,3.2853) -- (1.3224,3.2975) -- (1.3514,3.3098) -- (1.3804,3.3221) -- (1.4094,3.3344) -- (1.4385,3.3466) -- (1.4675,3.3589) -- (1.4965,3.3712) -- (1.5255,3.3834) -- (1.5545,3.3957) -- (1.5835,3.408) -- (1.6125,3.4203) -- (1.6415,3.4325) -- (1.6705,3.4448) -- (1.6995,3.4571) -- (1.7285,3.4694) -- (1.7576,3.4816) -- (1.7866,3.4939) -- (1.8156,3.5062) -- (1.8446,3.5185) -- (1.8736,3.5307) -- (1.9026,3.543) -- (1.9316,3.5553) -- (1.9606,3.5676) -- (1.9896,3.5798) -- (2.0186,3.5921) -- (2.0476,3.6044) -- (2.0767,3.6166) -- (2.1057,3.6289) -- (2.1347,3.6412) -- (2.1637,3.6535) -- (2.1927,3.6657) -- (2.2217,3.678) -- (2.2507,3.6903) -- (2.2797,3.7026) -- (2.3087,3.7148) -- (2.3377,3.7271) -- (2.3668,3.7394) -- (2.3958,3.7517) -- (2.4248,3.7639) -- (2.4538,3.7762) -- (2.4828,3.7885) -- (2.5118,3.8007) -- (2.5408,3.813) -- (2.5698,3.8253) -- (2.5988,3.8376) -- (2.6278,3.8498) -- (2.6568,3.8621) -- (2.6859,3.8744) -- (2.7149,3.8867) -- (2.7439,3.8989) -- (2.7729,3.9112) -- (2.8019,3.9235) -- (2.8309,3.9358) -- (2.8599,3.948) -- (2.8889,3.9603) -- (2.9179,3.9726) -- (2.9469,3.9849) -- (2.9759,3.9971) -- (3.005,4.0094) -- (3.034,4.0217) -- (3.063,4.0339) -- (3.092,4.0462) -- (3.121,4.0585) -- (3.15,4.0708) -- (3.179,4.083) -- (3.208,4.0953) -- (3.237,4.1076) -- (3.266,4.1199) -- (3.295,4.1321) -- (3.3241,4.1444) -- (3.3531,4.1567) -- (3.3821,4.169) -- (3.4111,4.1812) -- (3.4401,4.1935) -- (3.4691,4.2058) -- (3.4981,4.2181) -- (3.5271,4.2303) -- (3.5561,4.2426) -- (3.5851,4.2549) -- (3.6142,4.2671) -- (3.6432,4.2794) -- (3.6722,4.2917) -- (3.7012,4.304) -- (3.7302,4.3162) -- (3.7592,4.3285) -- (3.7882,4.3408) -- (3.8172,4.3531) -- (3.8462,4.3653) -- (3.8752,4.3776) -- (3.9042,4.3899) -- (3.9333,4.4022) -- (3.9623,4.4144) -- (3.9913,4.4267) -- (4.0203,4.439) -- (4.0493,4.4513) -- (4.0783,4.4635) -- (4.1073,4.4758) -- (4.1363,4.4881) -- (4.1653,4.5003) -- (4.1943,4.5126) -- (4.2233,4.5249) -- (4.2524,4.5372) -- (4.2814,4.5494) -- (4.3104,4.5617) -- (4.3394,4.574) -- (4.3684,4.5863) -- (4.3974,4.5985) -- (4.4264,4.6108) -- (4.4554,4.6231) -- (4.4844,4.6354) -- (4.5134,4.6476) -- (4.5425,4.6599) -- (4.5715,4.6722) -- (4.6005,4.6844) -- (4.6295,4.6967) -- (4.6585,4.709) -- (4.6875,4.7213) -- (4.7165,4.7335) -- (4.7455,4.7458) -- (4.7745,4.7581) -- (4.8035,4.7704) -- (4.8325,4.7826) -- (4.8616,4.7949) -- (4.8906,4.8072) -- (4.9196,4.8195) -- (4.9486,4.8317) -- (4.9776,4.844) -- (5.0066,4.8563) -- (5.0356,4.8686) -- (5.0646,4.8808) -- (5.0936,4.8931) -- (5.1226,4.9054) -- (5.1516,4.9176) -- (5.1807,4.9299) -- (5.2097,4.9422) -- (5.2387,4.9545) -- (5.2677,4.9667) -- (5.2967,4.979) -- (5.3257,4.9913) -- (5.3547,5.0036) -- (5.3837,5.0158) -- (5.4127,5.0281) -- (5.4417,5.0404) -- (5.4707,5.0527) -- (5.4998,5.0649) -- (5.5288,5.0772) -- (5.5578,5.0895) -- (5.5868,5.1018) -- (5.6158,5.114) -- (5.6448,5.1263) -- (5.6738,5.1386) -- (5.7028,5.1508) -- (5.7318,5.1631) -- (5.7608,5.1754) -- (5.7899,5.1877) -- (5.8189,5.1999) -- (5.8479,5.2122) -- (5.8769,5.2245) -- (5.9059,5.2368) -- (5.9349,5.249) -- (5.9639,5.2613) -- (5.9929,5.2736) -- (6.0219,5.2859) -- (6.0509,5.2981) -- (6.0799,5.3104) -- (6.109,5.3227) -- (6.138,5.335) -- (6.167,5.3472) -- (6.196,5.3595) -- (6.225,5.3718) -- (6.254,5.384) -- (6.283,5.3963) -- (6.312,5.4086) -- (6.341,5.4209) -- (6.37,5.4331) -- (6.399,5.4454) -- (6.4281,5.4577) -- (6.4571,5.47) -- (6.4861,5.4822) -- (6.5151,5.4945) -- (6.5441,5.5068) -- (6.5731,5.5191) -- (6.6021,5.5313) -- (6.6311,5.5436) -- (6.6601,5.5559) -- (6.6891,5.5681) -- (6.7182,5.5804) -- (6.7472,5.5927) -- (6.7762,5.605) -- (6.8052,5.6172) -- (6.8342,5.6295) -- (6.8632,5.6418) -- (6.8922,5.6541) -- (6.9212,5.6663) -- (6.9502,5.6786) -- (6.9792,5.6909) -- (7.0082,5.7032) -- (7.0373,5.7154) -- (7.0663,5.7277) -- (7.0953,5.74) -- (7.1243,5.7523) -- (7.1533,5.7645) -- (7.1823,5.7768) -- (7.2113,5.7891) -- (7.2403,5.8013) -- (7.2693,5.8136) -- (7.2983,5.8259) -- (7.3273,5.8382) -- (7.3564,5.8504) -- (7.3854,5.8627) -- (7.4144,5.875) -- (7.4434,5.8873) -- (7.4724,5.8995) -- (7.5014,5.9118) -- (7.5304,5.9241) -- (7.5594,5.9364) -- (7.5884,5.9486) -- (7.6174,5.9609) -- (7.6464,5.9732) -- (7.6755,5.9855) -- (7.7045,5.9977) -- (7.7335,6.01) -- (7.7625,6.0223) -- (7.7915,6.0345) -- (7.8205,6.0468) -- (7.8495,6.0591) -- (7.8785,6.0714) -- (7.9075,6.0836) -- (7.9365,6.0959) -- (7.9656,6.1082) -- (7.9946,6.1205) -- (8.0236,6.1327) -- (8.0526,6.145) -- (8.0816,6.1573) -- (8.1106,6.1696) -- (8.1396,6.1818) -- (8.1686,6.1941) -- (8.1976,6.2064);
\filldraw[fill=white,draw=ERougeOrange,line width=0.45pt] (1.156,3.5285) circle[radius=0.072];
\filldraw[fill=white,draw=ERougeOrange,line width=0.45pt] (1.2776,3.5402) circle[radius=0.072];
\filldraw[fill=white,draw=ERougeOrange,line width=0.45pt] (1.5048,3.5432) circle[radius=0.072];
\filldraw[fill=white,draw=ERougeOrange,line width=0.45pt] (3.9544,4.2287) circle[radius=0.072];
\filldraw[fill=white,draw=ERougeOrange,line width=0.45pt] (4.0761,4.1744) circle[radius=0.072];
\filldraw[fill=white,draw=ERougeOrange,line width=0.45pt] (4.3032,4.2093) circle[radius=0.072];
\filldraw[fill=white,draw=ERougeOrange,line width=0.45pt] (5.7201,5.1763) circle[radius=0.072];
\filldraw[fill=white,draw=ERougeOrange,line width=0.45pt] (5.8417,5.0737) circle[radius=0.072];
\filldraw[fill=white,draw=ERougeOrange,line width=0.45pt] (6.0688,5.0528) circle[radius=0.072];
\filldraw[fill=white,draw=ERougeOrange,line width=0.45pt] (7.8783,6.393) circle[radius=0.072];
\filldraw[fill=white,draw=ERougeOrange,line width=0.45pt] (8,6.3622) circle[radius=0.072];
\filldraw[fill=white,draw=ERougeOrange,line width=0.45pt] (8.2271,6.3976) circle[radius=0.072];
\filldraw[fill=ERougeOrange,draw=ERougeOrange,line width=0.45pt] (1.3684,3.5373) circle[radius=0.072];
\filldraw[fill=ERougeOrange,draw=ERougeOrange,line width=0.45pt] (4.1668,4.2042) circle[radius=0.072];
\filldraw[fill=ERougeOrange,draw=ERougeOrange,line width=0.45pt] (5.9324,5.1013) circle[radius=0.072];
\filldraw[fill=ERougeOrange,draw=ERougeOrange,line width=0.45pt] (8.0907,6.3843) circle[radius=0.072];
\draw[PRougeBlue,line width=1.45pt] (1.2644,2.2586) -- (1.2934,2.2637) -- (1.3224,2.2687) -- (1.3514,2.2738) -- (1.3804,2.2789) -- (1.4094,2.284) -- (1.4385,2.2891) -- (1.4675,2.2941) -- (1.4965,2.2992) -- (1.5255,2.3043) -- (1.5545,2.3094) -- (1.5835,2.3145) -- (1.6125,2.3195) -- (1.6415,2.3246) -- (1.6705,2.3297) -- (1.6995,2.3348) -- (1.7285,2.3398) -- (1.7576,2.3449) -- (1.7866,2.35) -- (1.8156,2.3551) -- (1.8446,2.3602) -- (1.8736,2.3652) -- (1.9026,2.3703) -- (1.9316,2.3754) -- (1.9606,2.3805) -- (1.9896,2.3856) -- (2.0186,2.3906) -- (2.0476,2.3957) -- (2.0767,2.4008) -- (2.1057,2.4059) -- (2.1347,2.411) -- (2.1637,2.416) -- (2.1927,2.4211) -- (2.2217,2.4262) -- (2.2507,2.4313) -- (2.2797,2.4363) -- (2.3087,2.4414) -- (2.3377,2.4465) -- (2.3668,2.4516) -- (2.3958,2.4567) -- (2.4248,2.4617) -- (2.4538,2.4668) -- (2.4828,2.4719) -- (2.5118,2.477) -- (2.5408,2.4821) -- (2.5698,2.4871) -- (2.5988,2.4922) -- (2.6278,2.4973) -- (2.6568,2.5024) -- (2.6859,2.5075) -- (2.7149,2.5125) -- (2.7439,2.5176) -- (2.7729,2.5227) -- (2.8019,2.5278) -- (2.8309,2.5328) -- (2.8599,2.5379) -- (2.8889,2.543) -- (2.9179,2.5481) -- (2.9469,2.5532) -- (2.9759,2.5582) -- (3.005,2.5633) -- (3.034,2.5684) -- (3.063,2.5735) -- (3.092,2.5786) -- (3.121,2.5836) -- (3.15,2.5887) -- (3.179,2.5938) -- (3.208,2.5989) -- (3.237,2.604) -- (3.266,2.609) -- (3.295,2.6141) -- (3.3241,2.6192) -- (3.3531,2.6243) -- (3.3821,2.6293) -- (3.4111,2.6344) -- (3.4401,2.6395) -- (3.4691,2.6446) -- (3.4981,2.6497) -- (3.5271,2.6547) -- (3.5561,2.6598) -- (3.5851,2.6649) -- (3.6142,2.67) -- (3.6432,2.6751) -- (3.6722,2.6801) -- (3.7012,2.6852) -- (3.7302,2.6903) -- (3.7592,2.6954) -- (3.7882,2.7005) -- (3.8172,2.7055) -- (3.8462,2.7106) -- (3.8752,2.7157) -- (3.9042,2.7208) -- (3.9333,2.7258) -- (3.9623,2.7309) -- (3.9913,2.736) -- (4.0203,2.7411) -- (4.0493,2.7462) -- (4.0783,2.7512) -- (4.1073,2.7563) -- (4.1363,2.7614) -- (4.1653,2.7665) -- (4.1943,2.7716) -- (4.2233,2.7766) -- (4.2524,2.7817) -- (4.2814,2.7868) -- (4.3104,2.7919) -- (4.3394,2.797) -- (4.3684,2.802) -- (4.3974,2.8071) -- (4.4264,2.8122) -- (4.4554,2.8173) -- (4.4844,2.8224) -- (4.5134,2.8274) -- (4.5425,2.8325) -- (4.5715,2.8376) -- (4.6005,2.8427) -- (4.6295,2.8477) -- (4.6585,2.8528) -- (4.6875,2.8579) -- (4.7165,2.863) -- (4.7455,2.8681) -- (4.7745,2.8731) -- (4.8035,2.8782) -- (4.8325,2.8833) -- (4.8616,2.8884) -- (4.8906,2.8935) -- (4.9196,2.8985) -- (4.9486,2.9036) -- (4.9776,2.9087) -- (5.0066,2.9138) -- (5.0356,2.9189) -- (5.0646,2.9239) -- (5.0936,2.929) -- (5.1226,2.9341) -- (5.1516,2.9392) -- (5.1807,2.9442) -- (5.2097,2.9493) -- (5.2387,2.9544) -- (5.2677,2.9595) -- (5.2967,2.9646) -- (5.3257,2.9696) -- (5.3547,2.9747) -- (5.3837,2.9798) -- (5.4127,2.9849) -- (5.4417,2.99) -- (5.4707,2.995) -- (5.4998,3.0001) -- (5.5288,3.0052) -- (5.5578,3.0103) -- (5.5868,3.0154) -- (5.6158,3.0204) -- (5.6448,3.0255) -- (5.6738,3.0306) -- (5.7028,3.0357) -- (5.7318,3.0407) -- (5.7608,3.0458) -- (5.7899,3.0509) -- (5.8189,3.056) -- (5.8479,3.0611) -- (5.8769,3.0661) -- (5.9059,3.0712) -- (5.9349,3.0763) -- (5.9639,3.0814) -- (5.9929,3.0865) -- (6.0219,3.0915) -- (6.0509,3.0966) -- (6.0799,3.1017) -- (6.109,3.1068) -- (6.138,3.1119) -- (6.167,3.1169) -- (6.196,3.122) -- (6.225,3.1271) -- (6.254,3.1322) -- (6.283,3.1372) -- (6.312,3.1423) -- (6.341,3.1474) -- (6.37,3.1525) -- (6.399,3.1576) -- (6.4281,3.1626) -- (6.4571,3.1677) -- (6.4861,3.1728) -- (6.5151,3.1779) -- (6.5441,3.183) -- (6.5731,3.188) -- (6.6021,3.1931) -- (6.6311,3.1982) -- (6.6601,3.2033) -- (6.6891,3.2084) -- (6.7182,3.2134) -- (6.7472,3.2185) -- (6.7762,3.2236) -- (6.8052,3.2287) -- (6.8342,3.2337) -- (6.8632,3.2388) -- (6.8922,3.2439) -- (6.9212,3.249) -- (6.9502,3.2541) -- (6.9792,3.2591) -- (7.0082,3.2642) -- (7.0373,3.2693) -- (7.0663,3.2744) -- (7.0953,3.2795) -- (7.1243,3.2845) -- (7.1533,3.2896) -- (7.1823,3.2947) -- (7.2113,3.2998) -- (7.2403,3.3049) -- (7.2693,3.3099) -- (7.2983,3.315) -- (7.3273,3.3201) -- (7.3564,3.3252) -- (7.3854,3.3302) -- (7.4144,3.3353) -- (7.4434,3.3404) -- (7.4724,3.3455) -- (7.5014,3.3506) -- (7.5304,3.3556) -- (7.5594,3.3607) -- (7.5884,3.3658) -- (7.6174,3.3709) -- (7.6464,3.376) -- (7.6755,3.381) -- (7.7045,3.3861) -- (7.7335,3.3912) -- (7.7625,3.3963) -- (7.7915,3.4014) -- (7.8205,3.4064) -- (7.8495,3.4115) -- (7.8785,3.4166) -- (7.9075,3.4217) -- (7.9365,3.4267) -- (7.9656,3.4318) -- (7.9946,3.4369) -- (8.0236,3.442) -- (8.0526,3.4471) -- (8.0816,3.4521) -- (8.1106,3.4572) -- (8.1396,3.4623) -- (8.1686,3.4674) -- (8.1976,3.4725);
\filldraw[fill=white,draw=PRougeBlue,line width=0.45pt] (1.086,2.4218) rectangle (1.226,2.5618);
\filldraw[fill=white,draw=PRougeBlue,line width=0.45pt] (1.2076,2.3392) rectangle (1.3476,2.4792);
\filldraw[fill=white,draw=PRougeBlue,line width=0.45pt] (1.4348,2.3244) rectangle (1.5748,2.4644);
\filldraw[fill=white,draw=PRougeBlue,line width=0.45pt] (3.8844,2.5071) rectangle (4.0244,2.6471);
\filldraw[fill=white,draw=PRougeBlue,line width=0.45pt] (4.0061,2.5558) rectangle (4.1461,2.6958);
\filldraw[fill=white,draw=PRougeBlue,line width=0.45pt] (4.2332,2.5801) rectangle (4.3732,2.7201);
\filldraw[fill=white,draw=PRougeBlue,line width=0.45pt] (5.6501,2.8247) rectangle (5.7901,2.9647);
\filldraw[fill=white,draw=PRougeBlue,line width=0.45pt] (5.7717,2.7837) rectangle (5.9117,2.9237);
\filldraw[fill=white,draw=PRougeBlue,line width=0.45pt] (5.9988,2.7709) rectangle (6.1388,2.9109);
\filldraw[fill=white,draw=PRougeBlue,line width=0.45pt] (7.8083,3.6203) rectangle (7.9483,3.7603);
\filldraw[fill=white,draw=PRougeBlue,line width=0.45pt] (7.93,3.6025) rectangle (8.07,3.7425);
\filldraw[fill=white,draw=PRougeBlue,line width=0.45pt] (8.1571,3.5474) rectangle (8.2971,3.6874);
\filldraw[fill=PRougeBlue,draw=PRougeBlue,line width=0.45pt] (1.2984,2.362) rectangle (1.4384,2.502);
\filldraw[fill=PRougeBlue,draw=PRougeBlue,line width=0.45pt] (4.0968,2.5478) rectangle (4.2368,2.6878);
\filldraw[fill=PRougeBlue,draw=PRougeBlue,line width=0.45pt] (5.8624,2.7932) rectangle (6.0024,2.9332);
\filldraw[fill=PRougeBlue,draw=PRougeBlue,line width=0.45pt] (8.0207,3.5902) rectangle (8.1607,3.7302);
\draw[AxisDark,line width=1.55pt] (1.1,1.08) -- (8.35,1.08);
\draw[AxisDark,line width=1.55pt] (1.1,1.08) -- (1.1,6.93);
\draw[AxisDark,line width=1.25pt] (1.3684,1.08) -- (1.3684,0.97);
\node[anchor=north,font=\large] at (1.3684,0.9) {0.5B};
\draw[AxisDark,line width=1.25pt] (4.1668,1.08) -- (4.1668,0.97);
\node[anchor=north,font=\large] at (4.1668,0.9) {1.5B};
\draw[AxisDark,line width=1.25pt] (5.9324,1.08) -- (5.9324,0.97);
\node[anchor=north,font=\large] at (5.9324,0.9) {3B};
\draw[AxisDark,line width=1.25pt] (8.0907,1.08) -- (8.0907,0.97);
\node[anchor=north,font=\large] at (8.0907,0.9) {7B};
\draw[AxisDark,line width=1.25pt] (1.1,2.8103) -- (0.99,2.8103);
\draw[AxisDark,line width=1.25pt] (1.1,4.4326) -- (0.99,4.4326);
\draw[AxisDark,line width=1.25pt] (1.1,5.5837) -- (0.99,5.5837);
\draw[AxisDark,line width=1.25pt] (1.1,6.4765) -- (0.99,6.4765);
\node[anchor=north,font=\large] at (4.725,0.46) {Model size};
\node[rotate=90,anchor=south,font=\large] at (0.28,4.005) {Raw score};
\draw[ERougeOrange,line width=1.45pt] (6.13,2.11) -- (6.63,2.11);
\filldraw[fill=ERougeOrange,draw=ERougeOrange,line width=0.45pt] (6.38,2.11) circle[radius=0.072];
\node[anchor=west,font=\normalsize] at (6.78,2.11) {E-ROUGE};
\draw[PRougeBlue,line width=1.45pt] (6.13,1.75) -- (6.63,1.75);
\filldraw[fill=PRougeBlue,draw=PRougeBlue,line width=0.45pt] (6.31,1.68) rectangle (6.45,1.82);
\node[anchor=west,font=\normalsize] at (6.78,1.75) {P-ROUGE};
\end{tikzpicture}


==> plots/scaling_unlearning.pgf <==
% Auto-generated by exp_scaling/scripts/plot_qwen_tofu_unlearning_stage_scaling.py
% Requires \usepackage{tikz}. Text and math inherit the surrounding LaTeX font.
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{ERougeOrange}{HTML}{D55E00}
\definecolor{PRougeBlue}{HTML}{0072B2}
\definecolor{MUCream}{HTML}{C8B66A}
\definecolor{GridGrey}{HTML}{D5D7DC}
\definecolor{AxisDark}{HTML}{252A31}
\path[use as bounding box] (0,-1.95) rectangle (14.05,7.15);
\draw[GridGrey,line width=0.45pt] (1,1) -- (7.1,1);
\node[anchor=east,font=\large] at (0.88,1) {0.2};
\draw[GridGrey,line width=0.45pt] (1,2.5642) -- (7.1,2.5642);
\node[anchor=east,font=\large] at (0.88,2.5642) {0.3};
\draw[GridGrey,line width=0.45pt] (1,3.6739) -- (7.1,3.6739);
\node[anchor=east,font=\large] at (0.88,3.6739) {0.4};
\draw[GridGrey,line width=0.45pt] (1,5.2381) -- (7.1,5.2381);
\node[anchor=east,font=\large] at (0.88,5.2381) {0.6};
\draw[GridGrey,line width=0.35pt,opacity=0.65] (1.2258,1) -- (1.2258,6.15);
\draw[GridGrey,line width=0.35pt,opacity=0.65] (3.5804,1) -- (3.5804,6.15);
\draw[GridGrey,line width=0.35pt,opacity=0.65] (5.0659,1) -- (5.0659,6.15);
\draw[GridGrey,line width=0.35pt,opacity=0.65] (6.8819,1) -- (6.8819,6.15);
\draw[ERougeOrange,line width=1.45pt] (1.1383,3.4833) -- (1.1627,3.4832) -- (1.1871,3.483) -- (1.2115,3.4828) -- (1.236,3.4827) -- (1.2604,3.4825) -- (1.2848,3.4824) -- (1.3092,3.4822) -- (1.3336,3.482) -- (1.358,3.4819) -- (1.3824,3.4817) -- (1.4068,3.4816) -- (1.4312,3.4814) -- (1.4556,3.4813) -- (1.48,3.4811) -- (1.5044,3.4809) -- (1.5288,3.4808) -- (1.5533,3.4806) -- (1.5777,3.4805) -- (1.6021,3.4803) -- (1.6265,3.4801) -- (1.6509,3.48) -- (1.6753,3.4798) -- (1.6997,3.4797) -- (1.7241,3.4795) -- (1.7485,3.4793) -- (1.7729,3.4792) -- (1.7973,3.479) -- (1.8217,3.4789) -- (1.8461,3.4787) -- (1.8706,3.4786) -- (1.895,3.4784) -- (1.9194,3.4782) -- (1.9438,3.4781) -- (1.9682,3.4779) -- (1.9926,3.4778) -- (2.017,3.4776) -- (2.0414,3.4774) -- (2.0658,3.4773) -- (2.0902,3.4771) -- (2.1146,3.477) -- (2.139,3.4768) -- (2.1634,3.4766) -- (2.1879,3.4765) -- (2.2123,3.4763) -- (2.2367,3.4762) -- (2.2611,3.476) -- (2.2855,3.4759) -- (2.3099,3.4757) -- (2.3343,3.4755) -- (2.3587,3.4754) -- (2.3831,3.4752) -- (2.4075,3.4751) -- (2.4319,3.4749) -- (2.4563,3.4747) -- (2.4808,3.4746) -- (2.5052,3.4744) -- (2.5296,3.4743) -- (2.554,3.4741) -- (2.5784,3.4739) -- (2.6028,3.4738) -- (2.6272,3.4736) -- (2.6516,3.4735) -- (2.676,3.4733) -- (2.7004,3.4732) -- (2.7248,3.473) -- (2.7492,3.4728) -- (2.7736,3.4727) -- (2.7981,3.4725) -- (2.8225,3.4724) -- (2.8469,3.4722) -- (2.8713,3.472) -- (2.8957,3.4719) -- (2.9201,3.4717) -- (2.9445,3.4716) -- (2.9689,3.4714) -- (2.9933,3.4712) -- (3.0177,3.4711) -- (3.0421,3.4709) -- (3.0665,3.4708) -- (3.0909,3.4706) -- (3.1154,3.4705) -- (3.1398,3.4703) -- (3.1642,3.4701) -- (3.1886,3.47) -- (3.213,3.4698) -- (3.2374,3.4697) -- (3.2618,3.4695) -- (3.2862,3.4693) -- (3.3106,3.4692) -- (3.335,3.469) -- (3.3594,3.4689) -- (3.3838,3.4687) -- (3.4082,3.4686) -- (3.4327,3.4684) -- (3.4571,3.4682) -- (3.4815,3.4681) -- (3.5059,3.4679) -- (3.5303,3.4678) -- (3.5547,3.4676) -- (3.5791,3.4674) -- (3.6035,3.4673) -- (3.6279,3.4671) -- (3.6523,3.467) -- (3.6767,3.4668) -- (3.7011,3.4666) -- (3.7256,3.4665) -- (3.75,3.4663) -- (3.7744,3.4662) -- (3.7988,3.466) -- (3.8232,3.4659) -- (3.8476,3.4657) -- (3.872,3.4655) -- (3.8964,3.4654) -- (3.9208,3.4652) -- (3.9452,3.4651) -- (3.9696,3.4649) -- (3.994,3.4647) -- (4.0184,3.4646) -- (4.0429,3.4644) -- (4.0673,3.4643) -- (4.0917,3.4641) -- (4.1161,3.4639) -- (4.1405,3.4638) -- (4.1649,3.4636) -- (4.1893,3.4635) -- (4.2137,3.4633) -- (4.2381,3.4632) -- (4.2625,3.463) -- (4.2869,3.4628) -- (4.3113,3.4627) -- (4.3357,3.4625) -- (4.3602,3.4624) -- (4.3846,3.4622) -- (4.409,3.462) -- (4.4334,3.4619) -- (4.4578,3.4617) -- (4.4822,3.4616) -- (4.5066,3.4614) -- (4.531,3.4612) -- (4.5554,3.4611) -- (4.5798,3.4609) -- (4.6042,3.4608) -- (4.6286,3.4606) -- (4.6531,3.4605) -- (4.6775,3.4603) -- (4.7019,3.4601) -- (4.7263,3.46) -- (4.7507,3.4598) -- (4.7751,3.4597) -- (4.7995,3.4595) -- (4.8239,3.4593) -- (4.8483,3.4592) -- (4.8727,3.459) -- (4.8971,3.4589) -- (4.9215,3.4587) -- (4.9459,3.4585) -- (4.9704,3.4584) -- (4.9948,3.4582) -- (5.0192,3.4581) -- (5.0436,3.4579) -- (5.068,3.4578) -- (5.0924,3.4576) -- (5.1168,3.4574) -- (5.1412,3.4573) -- (5.1656,3.4571) -- (5.19,3.457) -- (5.2144,3.4568) -- (5.2388,3.4566) -- (5.2632,3.4565) -- (5.2877,3.4563) -- (5.3121,3.4562) -- (5.3365,3.456) -- (5.3609,3.4558) -- (5.3853,3.4557) -- (5.4097,3.4555) -- (5.4341,3.4554) -- (5.4585,3.4552) -- (5.4829,3.4551) -- (5.5073,3.4549) -- (5.5317,3.4547) -- (5.5561,3.4546) -- (5.5805,3.4544) -- (5.605,3.4543) -- (5.6294,3.4541) -- (5.6538,3.4539) -- (5.6782,3.4538) -- (5.7026,3.4536) -- (5.727,3.4535) -- (5.7514,3.4533) -- (5.7758,3.4531) -- (5.8002,3.453) -- (5.8246,3.4528) -- (5.849,3.4527) -- (5.8734,3.4525) -- (5.8979,3.4524) -- (5.9223,3.4522) -- (5.9467,3.452) -- (5.9711,3.4519) -- (5.9955,3.4517) -- (6.0199,3.4516) -- (6.0443,3.4514) -- (6.0687,3.4512) -- (6.0931,3.4511) -- (6.1175,3.4509) -- (6.1419,3.4508) -- (6.1663,3.4506) -- (6.1907,3.4504) -- (6.2152,3.4503) -- (6.2396,3.4501) -- (6.264,3.45) -- (6.2884,3.4498) -- (6.3128,3.4497) -- (6.3372,3.4495) -- (6.3616,3.4493) -- (6.386,3.4492) -- (6.4104,3.449) -- (6.4348,3.4489) -- (6.4592,3.4487) -- (6.4836,3.4485) -- (6.508,3.4484) -- (6.5325,3.4482) -- (6.5569,3.4481) -- (6.5813,3.4479) -- (6.6057,3.4477) -- (6.6301,3.4476) -- (6.6545,3.4474) -- (6.6789,3.4473) -- (6.7033,3.4471) -- (6.7277,3.447) -- (6.7521,3.4468) -- (6.7765,3.4466) -- (6.8009,3.4465) -- (6.8253,3.4463) -- (6.8498,3.4462) -- (6.8742,3.446) -- (6.8986,3.4458) -- (6.923,3.4457) -- (6.9474,3.4455) -- (6.9718,3.4454);
\filldraw[fill=ERougeOrange,draw=ERougeOrange,line width=0.42pt] (1.2258,3.4667) circle[radius=0.068];
\filldraw[fill=ERougeOrange,draw=ERougeOrange,line width=0.42pt] (3.5804,3.4832) circle[radius=0.068];
\filldraw[fill=ERougeOrange,draw=ERougeOrange,line width=0.42pt] (5.0659,3.479) circle[radius=0.068];
\filldraw[fill=ERougeOrange,draw=ERougeOrange,line width=0.42pt] (6.8819,3.4249) circle[radius=0.068];
\draw[PRougeBlue,line width=1.45pt] (1.1383,2.9471) -- (1.1627,2.9479) -- (1.1871,2.9488) -- (1.2115,2.9496) -- (1.236,2.9504) -- (1.2604,2.9513) -- (1.2848,2.9521) -- (1.3092,2.9529) -- (1.3336,2.9538) -- (1.358,2.9546) -- (1.3824,2.9554) -- (1.4068,2.9563) -- (1.4312,2.9571) -- (1.4556,2.9579) -- (1.48,2.9588) -- (1.5044,2.9596) -- (1.5288,2.9604) -- (1.5533,2.9613) -- (1.5777,2.9621) -- (1.6021,2.9629) -- (1.6265,2.9638) -- (1.6509,2.9646) -- (1.6753,2.9654) -- (1.6997,2.9663) -- (1.7241,2.9671) -- (1.7485,2.9679) -- (1.7729,2.9688) -- (1.7973,2.9696) -- (1.8217,2.9705) -- (1.8461,2.9713) -- (1.8706,2.9721) -- (1.895,2.973) -- (1.9194,2.9738) -- (1.9438,2.9746) -- (1.9682,2.9755) -- (1.9926,2.9763) -- (2.017,2.9771) -- (2.0414,2.978) -- (2.0658,2.9788) -- (2.0902,2.9796) -- (2.1146,2.9805) -- (2.139,2.9813) -- (2.1634,2.9821) -- (2.1879,2.983) -- (2.2123,2.9838) -- (2.2367,2.9846) -- (2.2611,2.9855) -- (2.2855,2.9863) -- (2.3099,2.9871) -- (2.3343,2.988) -- (2.3587,2.9888) -- (2.3831,2.9896) -- (2.4075,2.9905) -- (2.4319,2.9913) -- (2.4563,2.9921) -- (2.4808,2.993) -- (2.5052,2.9938) -- (2.5296,2.9946) -- (2.554,2.9955) -- (2.5784,2.9963) -- (2.6028,2.9971) -- (2.6272,2.998) -- (2.6516,2.9988) -- (2.676,2.9996) -- (2.7004,3.0005) -- (2.7248,3.0013) -- (2.7492,3.0021) -- (2.7736,3.003) -- (2.7981,3.0038) -- (2.8225,3.0046) -- (2.8469,3.0055) -- (2.8713,3.0063) -- (2.8957,3.0071) -- (2.9201,3.008) -- (2.9445,3.0088) -- (2.9689,3.0096) -- (2.9933,3.0105) -- (3.0177,3.0113) -- (3.0421,3.0121) -- (3.0665,3.013) -- (3.0909,3.0138) -- (3.1154,3.0146) -- (3.1398,3.0155) -- (3.1642,3.0163) -- (3.1886,3.0171) -- (3.213,3.018) -- (3.2374,3.0188) -- (3.2618,3.0196) -- (3.2862,3.0205) -- (3.3106,3.0213) -- (3.335,3.0221) -- (3.3594,3.023) -- (3.3838,3.0238) -- (3.4082,3.0246) -- (3.4327,3.0255) -- (3.4571,3.0263) -- (3.4815,3.0271) -- (3.5059,3.028) -- (3.5303,3.0288) -- (3.5547,3.0296) -- (3.5791,3.0305) -- (3.6035,3.0313) -- (3.6279,3.0321) -- (3.6523,3.033) -- (3.6767,3.0338) -- (3.7011,3.0346) -- (3.7256,3.0355) -- (3.75,3.0363) -- (3.7744,3.0371) -- (3.7988,3.038) -- (3.8232,3.0388) -- (3.8476,3.0396) -- (3.872,3.0405) -- (3.8964,3.0413) -- (3.9208,3.0421) -- (3.9452,3.043) -- (3.9696,3.0438) -- (3.994,3.0446) -- (4.0184,3.0455) -- (4.0429,3.0463) -- (4.0673,3.0471) -- (4.0917,3.048) -- (4.1161,3.0488) -- (4.1405,3.0496) -- (4.1649,3.0505) -- (4.1893,3.0513) -- (4.2137,3.0521) -- (4.2381,3.053) -- (4.2625,3.0538) -- (4.2869,3.0546) -- (4.3113,3.0555) -- (4.3357,3.0563) -- (4.3602,3.0571) -- (4.3846,3.058) -- (4.409,3.0588) -- (4.4334,3.0597) -- (4.4578,3.0605) -- (4.4822,3.0613) -- (4.5066,3.0622) -- (4.531,3.063) -- (4.5554,3.0638) -- (4.5798,3.0647) -- (4.6042,3.0655) -- (4.6286,3.0663) -- (4.6531,3.0672) -- (4.6775,3.068) -- (4.7019,3.0688) -- (4.7263,3.0697) -- (4.7507,3.0705) -- (4.7751,3.0713) -- (4.7995,3.0722) -- (4.8239,3.073) -- (4.8483,3.0738) -- (4.8727,3.0747) -- (4.8971,3.0755) -- (4.9215,3.0763) -- (4.9459,3.0772) -- (4.9704,3.078) -- (4.9948,3.0788) -- (5.0192,3.0797) -- (5.0436,3.0805) -- (5.068,3.0813) -- (5.0924,3.0822) -- (5.1168,3.083) -- (5.1412,3.0838) -- (5.1656,3.0847) -- (5.19,3.0855) -- (5.2144,3.0863) -- (5.2388,3.0872) -- (5.2632,3.088) -- (5.2877,3.0888) -- (5.3121,3.0897) -- (5.3365,3.0905) -- (5.3609,3.0913) -- (5.3853,3.0922) -- (5.4097,3.093) -- (5.4341,3.0938) -- (5.4585,3.0947) -- (5.4829,3.0955) -- (5.5073,3.0963) -- (5.5317,3.0972) -- (5.5561,3.098) -- (5.5805,3.0988) -- (5.605,3.0997) -- (5.6294,3.1005) -- (5.6538,3.1013) -- (5.6782,3.1022) -- (5.7026,3.103) -- (5.727,3.1038) -- (5.7514,3.1047) -- (5.7758,3.1055) -- (5.8002,3.1063) -- (5.8246,3.1072) -- (5.849,3.108) -- (5.8734,3.1088) -- (5.8979,3.1097) -- (5.9223,3.1105) -- (5.9467,3.1113) -- (5.9711,3.1122) -- (5.9955,3.113) -- (6.0199,3.1138) -- (6.0443,3.1147) -- (6.0687,3.1155) -- (6.0931,3.1163) -- (6.1175,3.1172) -- (6.1419,3.118) -- (6.1663,3.1188) -- (6.1907,3.1197) -- (6.2152,3.1205) -- (6.2396,3.1213) -- (6.264,3.1222) -- (6.2884,3.123) -- (6.3128,3.1238) -- (6.3372,3.1247) -- (6.3616,3.1255) -- (6.386,3.1263) -- (6.4104,3.1272) -- (6.4348,3.128) -- (6.4592,3.1288) -- (6.4836,3.1297) -- (6.508,3.1305) -- (6.5325,3.1313) -- (6.5569,3.1322) -- (6.5813,3.133) -- (6.6057,3.1338) -- (6.6301,3.1347) -- (6.6545,3.1355) -- (6.6789,3.1363) -- (6.7033,3.1372) -- (6.7277,3.138) -- (6.7521,3.1388) -- (6.7765,3.1397) -- (6.8009,3.1405) -- (6.8253,3.1413) -- (6.8498,3.1422) -- (6.8742,3.143) -- (6.8986,3.1438) -- (6.923,3.1447) -- (6.9474,3.1455) -- (6.9718,3.1463);
\filldraw[fill=PRougeBlue,draw=PRougeBlue,line width=0.42pt] (1.1608,2.8273) rectangle (1.2908,2.9573);
\filldraw[fill=PRougeBlue,draw=PRougeBlue,line width=0.42pt] (3.5154,3.0064) rectangle (3.6454,3.1364);
\filldraw[fill=PRougeBlue,draw=PRougeBlue,line width=0.42pt] (5.0009,3.1219) rectangle (5.1309,3.2519);
\filldraw[fill=PRougeBlue,draw=PRougeBlue,line width=0.42pt] (6.8169,2.9895) rectangle (6.9469,3.1195);
\draw[MUCream,line width=1.45pt] (1.1383,3.8377) -- (1.1627,3.8443) -- (1.1871,3.8508) -- (1.2115,3.8574) -- (1.236,3.8639) -- (1.2604,3.8705) -- (1.2848,3.877) -- (1.3092,3.8836) -- (1.3336,3.8901) -- (1.358,3.8966) -- (1.3824,3.9032) -- (1.4068,3.9097) -- (1.4312,3.9163) -- (1.4556,3.9228) -- (1.48,3.9294) -- (1.5044,3.9359) -- (1.5288,3.9424) -- (1.5533,3.949) -- (1.5777,3.9555) -- (1.6021,3.9621) -- (1.6265,3.9686) -- (1.6509,3.9752) -- (1.6753,3.9817) -- (1.6997,3.9882) -- (1.7241,3.9948) -- (1.7485,4.0013) -- (1.7729,4.0079) -- (1.7973,4.0144) -- (1.8217,4.021) -- (1.8461,4.0275) -- (1.8706,4.0341) -- (1.895,4.0406) -- (1.9194,4.0471) -- (1.9438,4.0537) -- (1.9682,4.0602) -- (1.9926,4.0668) -- (2.017,4.0733) -- (2.0414,4.0799) -- (2.0658,4.0864) -- (2.0902,4.0929) -- (2.1146,4.0995) -- (2.139,4.106) -- (2.1634,4.1126) -- (2.1879,4.1191) -- (2.2123,4.1257) -- (2.2367,4.1322) -- (2.2611,4.1388) -- (2.2855,4.1453) -- (2.3099,4.1518) -- (2.3343,4.1584) -- (2.3587,4.1649) -- (2.3831,4.1715) -- (2.4075,4.178) -- (2.4319,4.1846) -- (2.4563,4.1911) -- (2.4808,4.1976) -- (2.5052,4.2042) -- (2.5296,4.2107) -- (2.554,4.2173) -- (2.5784,4.2238) -- (2.6028,4.2304) -- (2.6272,4.2369) -- (2.6516,4.2435) -- (2.676,4.25) -- (2.7004,4.2565) -- (2.7248,4.2631) -- (2.7492,4.2696) -- (2.7736,4.2762) -- (2.7981,4.2827) -- (2.8225,4.2893) -- (2.8469,4.2958) -- (2.8713,4.3023) -- (2.8957,4.3089) -- (2.9201,4.3154) -- (2.9445,4.322) -- (2.9689,4.3285) -- (2.9933,4.3351) -- (3.0177,4.3416) -- (3.0421,4.3481) -- (3.0665,4.3547) -- (3.0909,4.3612) -- (3.1154,4.3678) -- (3.1398,4.3743) -- (3.1642,4.3809) -- (3.1886,4.3874) -- (3.213,4.394) -- (3.2374,4.4005) -- (3.2618,4.407) -- (3.2862,4.4136) -- (3.3106,4.4201) -- (3.335,4.4267) -- (3.3594,4.4332) -- (3.3838,4.4398) -- (3.4082,4.4463) -- (3.4327,4.4528) -- (3.4571,4.4594) -- (3.4815,4.4659) -- (3.5059,4.4725) -- (3.5303,4.479) -- (3.5547,4.4856) -- (3.5791,4.4921) -- (3.6035,4.4987) -- (3.6279,4.5052) -- (3.6523,4.5117) -- (3.6767,4.5183) -- (3.7011,4.5248) -- (3.7256,4.5314) -- (3.75,4.5379) -- (3.7744,4.5445) -- (3.7988,4.551) -- (3.8232,4.5575) -- (3.8476,4.5641) -- (3.872,4.5706) -- (3.8964,4.5772) -- (3.9208,4.5837) -- (3.9452,4.5903) -- (3.9696,4.5968) -- (3.994,4.6034) -- (4.0184,4.6099) -- (4.0429,4.6164) -- (4.0673,4.623) -- (4.0917,4.6295) -- (4.1161,4.6361) -- (4.1405,4.6426) -- (4.1649,4.6492) -- (4.1893,4.6557) -- (4.2137,4.6622) -- (4.2381,4.6688) -- (4.2625,4.6753) -- (4.2869,4.6819) -- (4.3113,4.6884) -- (4.3357,4.695) -- (4.3602,4.7015) -- (4.3846,4.708) -- (4.409,4.7146) -- (4.4334,4.7211) -- (4.4578,4.7277) -- (4.4822,4.7342) -- (4.5066,4.7408) -- (4.531,4.7473) -- (4.5554,4.7539) -- (4.5798,4.7604) -- (4.6042,4.7669) -- (4.6286,4.7735) -- (4.6531,4.78) -- (4.6775,4.7866) -- (4.7019,4.7931) -- (4.7263,4.7997) -- (4.7507,4.8062) -- (4.7751,4.8127) -- (4.7995,4.8193) -- (4.8239,4.8258) -- (4.8483,4.8324) -- (4.8727,4.8389) -- (4.8971,4.8455) -- (4.9215,4.852) -- (4.9459,4.8586) -- (4.9704,4.8651) -- (4.9948,4.8716) -- (5.0192,4.8782) -- (5.0436,4.8847) -- (5.068,4.8913) -- (5.0924,4.8978) -- (5.1168,4.9044) -- (5.1412,4.9109) -- (5.1656,4.9174) -- (5.19,4.924) -- (5.2144,4.9305) -- (5.2388,4.9371) -- (5.2632,4.9436) -- (5.2877,4.9502) -- (5.3121,4.9567) -- (5.3365,4.9633) -- (5.3609,4.9698) -- (5.3853,4.9763) -- (5.4097,4.9829) -- (5.4341,4.9894) -- (5.4585,4.996) -- (5.4829,5.0025) -- (5.5073,5.0091) -- (5.5317,5.0156) -- (5.5561,5.0221) -- (5.5805,5.0287) -- (5.605,5.0352) -- (5.6294,5.0418) -- (5.6538,5.0483) -- (5.6782,5.0549) -- (5.7026,5.0614) -- (5.727,5.0679) -- (5.7514,5.0745) -- (5.7758,5.081) -- (5.8002,5.0876) -- (5.8246,5.0941) -- (5.849,5.1007) -- (5.8734,5.1072) -- (5.8979,5.1138) -- (5.9223,5.1203) -- (5.9467,5.1268) -- (5.9711,5.1334) -- (5.9955,5.1399) -- (6.0199,5.1465) -- (6.0443,5.153) -- (6.0687,5.1596) -- (6.0931,5.1661) -- (6.1175,5.1726) -- (6.1419,5.1792) -- (6.1663,5.1857) -- (6.1907,5.1923) -- (6.2152,5.1988) -- (6.2396,5.2054) -- (6.264,5.2119) -- (6.2884,5.2185) -- (6.3128,5.225) -- (6.3372,5.2315) -- (6.3616,5.2381) -- (6.386,5.2446) -- (6.4104,5.2512) -- (6.4348,5.2577) -- (6.4592,5.2643) -- (6.4836,5.2708) -- (6.508,5.2773) -- (6.5325,5.2839) -- (6.5569,5.2904) -- (6.5813,5.297) -- (6.6057,5.3035) -- (6.6301,5.3101) -- (6.6545,5.3166) -- (6.6789,5.3232) -- (6.7033,5.3297) -- (6.7277,5.3362) -- (6.7521,5.3428) -- (6.7765,5.3493) -- (6.8009,5.3559) -- (6.8253,5.3624) -- (6.8498,5.369) -- (6.8742,5.3755) -- (6.8986,5.382) -- (6.923,5.3886) -- (6.9474,5.3951) -- (6.9718,5.4017);
\filldraw[fill=MUCream,draw=MUCream,line width=0.42pt] (1.2258,3.9977) -- (1.3078,3.8457) -- (1.1438,3.8457) -- cycle;
\filldraw[fill=MUCream,draw=MUCream,line width=0.42pt] (3.5804,4.4721) -- (3.6624,4.3201) -- (3.4984,4.3201) -- cycle;
\filldraw[fill=MUCream,draw=MUCream,line width=0.42pt] (5.0659,4.9892) -- (5.1479,4.8372) -- (4.9839,4.8372) -- cycle;
\filldraw[fill=MUCream,draw=MUCream,line width=0.42pt] (6.8819,5.491) -- (6.9639,5.339) -- (6.7999,5.339) -- cycle;
\draw[AxisDark,line width=1.55pt] (1,1) -- (7.1,1);
\draw[AxisDark,line width=1.55pt] (1,1) -- (1,6.15);
\draw[AxisDark,line width=1.25pt] (1.2258,1) -- (1.2258,0.89);
\node[anchor=north,font=\large] at (1.2258,0.82) {0.5B};
\draw[AxisDark,line width=1.25pt] (3.5804,1) -- (3.5804,0.89);
\node[anchor=north,font=\large] at (3.5804,0.82) {1.5B};
\draw[AxisDark,line width=1.25pt] (5.0659,1) -- (5.0659,0.89);
\node[anchor=north,font=\large] at (5.0659,0.82) {3B};
\draw[AxisDark,line width=1.25pt] (6.8819,1) -- (6.8819,0.89);
\node[anchor=north,font=\large] at (6.8819,0.82) {7B};
\draw[AxisDark,line width=1.25pt] (1,1) -- (0.89,1);
\draw[AxisDark,line width=1.25pt] (1,2.5642) -- (0.89,2.5642);
\draw[AxisDark,line width=1.25pt] (1,3.6739) -- (0.89,3.6739);
\draw[AxisDark,line width=1.25pt] (1,5.2381) -- (0.89,5.2381);
\node[anchor=north,font=\large] at (4.05,0.38) {Model size};
\node[anchor=south,font=\Large] at (4.05,6.4) {SimNPO};
\draw[GridGrey,line width=0.45pt] (7.82,1) -- (13.92,1);
\draw[GridGrey,line width=0.45pt] (7.82,2.5642) -- (13.92,2.5642);
\draw[GridGrey,line width=0.45pt] (7.82,3.6739) -- (13.92,3.6739);
\draw[GridGrey,line width=0.45pt] (7.82,5.2381) -- (13.92,5.2381);
\draw[GridGrey,line width=0.35pt,opacity=0.65] (8.0458,1) -- (8.0458,6.15);
\draw[GridGrey,line width=0.35pt,opacity=0.65] (10.4004,1) -- (10.4004,6.15);
\draw[GridGrey,line width=0.35pt,opacity=0.65] (11.8859,1) -- (11.8859,6.15);
\draw[GridGrey,line width=0.35pt,opacity=0.65] (13.7019,1) -- (13.7019,6.15);
\draw[ERougeOrange,line width=1.45pt] (7.9583,3.5552) -- (7.9827,3.556) -- (8.0071,3.5568) -- (8.0315,3.5576) -- (8.056,3.5584) -- (8.0804,3.5592) -- (8.1048,3.56) -- (8.1292,3.5608) -- (8.1536,3.5616) -- (8.178,3.5624) -- (8.2024,3.5632) -- (8.2268,3.564) -- (8.2512,3.5648) -- (8.2756,3.5656) -- (8.3,3.5664) -- (8.3244,3.5672) -- (8.3488,3.5681) -- (8.3733,3.5689) -- (8.3977,3.5697) -- (8.4221,3.5705) -- (8.4465,3.5713) -- (8.4709,3.5721) -- (8.4953,3.5729) -- (8.5197,3.5737) -- (8.5441,3.5745) -- (8.5685,3.5753) -- (8.5929,3.5761) -- (8.6173,3.5769) -- (8.6417,3.5777) -- (8.6661,3.5785) -- (8.6906,3.5793) -- (8.715,3.5801) -- (8.7394,3.5809) -- (8.7638,3.5817) -- (8.7882,3.5825) -- (8.8126,3.5833) -- (8.837,3.5841) -- (8.8614,3.5849) -- (8.8858,3.5858) -- (8.9102,3.5866) -- (8.9346,3.5874) -- (8.959,3.5882) -- (8.9834,3.589) -- (9.0079,3.5898) -- (9.0323,3.5906) -- (9.0567,3.5914) -- (9.0811,3.5922) -- (9.1055,3.593) -- (9.1299,3.5938) -- (9.1543,3.5946) -- (9.1787,3.5954) -- (9.2031,3.5962) -- (9.2275,3.597) -- (9.2519,3.5978) -- (9.2763,3.5986) -- (9.3008,3.5994) -- (9.3252,3.6002) -- (9.3496,3.601) -- (9.374,3.6018) -- (9.3984,3.6026) -- (9.4228,3.6035) -- (9.4472,3.6043) -- (9.4716,3.6051) -- (9.496,3.6059) -- (9.5204,3.6067) -- (9.5448,3.6075) -- (9.5692,3.6083) -- (9.5936,3.6091) -- (9.6181,3.6099) -- (9.6425,3.6107) -- (9.6669,3.6115) -- (9.6913,3.6123) -- (9.7157,3.6131) -- (9.7401,3.6139) -- (9.7645,3.6147) -- (9.7889,3.6155) -- (9.8133,3.6163) -- (9.8377,3.6171) -- (9.8621,3.6179) -- (9.8865,3.6187) -- (9.9109,3.6195) -- (9.9354,3.6203) -- (9.9598,3.6212) -- (9.9842,3.622) -- (10.0086,3.6228) -- (10.033,3.6236) -- (10.0574,3.6244) -- (10.0818,3.6252) -- (10.1062,3.626) -- (10.1306,3.6268) -- (10.155,3.6276) -- (10.1794,3.6284) -- (10.2038,3.6292) -- (10.2282,3.63) -- (10.2527,3.6308) -- (10.2771,3.6316) -- (10.3015,3.6324) -- (10.3259,3.6332) -- (10.3503,3.634) -- (10.3747,3.6348) -- (10.3991,3.6356) -- (10.4235,3.6364) -- (10.4479,3.6372) -- (10.4723,3.638) -- (10.4967,3.6389) -- (10.5211,3.6397) -- (10.5456,3.6405) -- (10.57,3.6413) -- (10.5944,3.6421) -- (10.6188,3.6429) -- (10.6432,3.6437) -- (10.6676,3.6445) -- (10.692,3.6453) -- (10.7164,3.6461) -- (10.7408,3.6469) -- (10.7652,3.6477) -- (10.7896,3.6485) -- (10.814,3.6493) -- (10.8384,3.6501) -- (10.8629,3.6509) -- (10.8873,3.6517) -- (10.9117,3.6525) -- (10.9361,3.6533) -- (10.9605,3.6541) -- (10.9849,3.6549) -- (11.0093,3.6557) -- (11.0337,3.6566) -- (11.0581,3.6574) -- (11.0825,3.6582) -- (11.1069,3.659) -- (11.1313,3.6598) -- (11.1557,3.6606) -- (11.1802,3.6614) -- (11.2046,3.6622) -- (11.229,3.663) -- (11.2534,3.6638) -- (11.2778,3.6646) -- (11.3022,3.6654) -- (11.3266,3.6662) -- (11.351,3.667) -- (11.3754,3.6678) -- (11.3998,3.6686) -- (11.4242,3.6694) -- (11.4486,3.6702) -- (11.4731,3.671) -- (11.4975,3.6718) -- (11.5219,3.6726) -- (11.5463,3.6734) -- (11.5707,3.6743) -- (11.5951,3.6751) -- (11.6195,3.6759) -- (11.6439,3.6767) -- (11.6683,3.6775) -- (11.6927,3.6783) -- (11.7171,3.6791) -- (11.7415,3.6799) -- (11.7659,3.6807) -- (11.7904,3.6815) -- (11.8148,3.6823) -- (11.8392,3.6831) -- (11.8636,3.6839) -- (11.888,3.6847) -- (11.9124,3.6855) -- (11.9368,3.6863) -- (11.9612,3.6871) -- (11.9856,3.6879) -- (12.01,3.6887) -- (12.0344,3.6895) -- (12.0588,3.6903) -- (12.0832,3.6911) -- (12.1077,3.692) -- (12.1321,3.6928) -- (12.1565,3.6936) -- (12.1809,3.6944) -- (12.2053,3.6952) -- (12.2297,3.696) -- (12.2541,3.6968) -- (12.2785,3.6976) -- (12.3029,3.6984) -- (12.3273,3.6992) -- (12.3517,3.7) -- (12.3761,3.7008) -- (12.4005,3.7016) -- (12.425,3.7024) -- (12.4494,3.7032) -- (12.4738,3.704) -- (12.4982,3.7048) -- (12.5226,3.7056) -- (12.547,3.7064) -- (12.5714,3.7072) -- (12.5958,3.708) -- (12.6202,3.7088) -- (12.6446,3.7096) -- (12.669,3.7105) -- (12.6934,3.7113) -- (12.7179,3.7121) -- (12.7423,3.7129) -- (12.7667,3.7137) -- (12.7911,3.7145) -- (12.8155,3.7153) -- (12.8399,3.7161) -- (12.8643,3.7169) -- (12.8887,3.7177) -- (12.9131,3.7185) -- (12.9375,3.7193) -- (12.9619,3.7201) -- (12.9863,3.7209) -- (13.0107,3.7217) -- (13.0352,3.7225) -- (13.0596,3.7233) -- (13.084,3.7241) -- (13.1084,3.7249) -- (13.1328,3.7257) -- (13.1572,3.7265) -- (13.1816,3.7273) -- (13.206,3.7282) -- (13.2304,3.729) -- (13.2548,3.7298) -- (13.2792,3.7306) -- (13.3036,3.7314) -- (13.328,3.7322) -- (13.3525,3.733) -- (13.3769,3.7338) -- (13.4013,3.7346) -- (13.4257,3.7354) -- (13.4501,3.7362) -- (13.4745,3.737) -- (13.4989,3.7378) -- (13.5233,3.7386) -- (13.5477,3.7394) -- (13.5721,3.7402) -- (13.5965,3.741) -- (13.6209,3.7418) -- (13.6453,3.7426) -- (13.6698,3.7434) -- (13.6942,3.7442) -- (13.7186,3.745) -- (13.743,3.7459) -- (13.7674,3.7467) -- (13.7918,3.7475);
\filldraw[fill=ERougeOrange,draw=ERougeOrange,line width=0.42pt] (8.0458,3.5229) circle[radius=0.068];
\filldraw[fill=ERougeOrange,draw=ERougeOrange,line width=0.42pt] (10.4004,3.6226) circle[radius=0.068];
\filldraw[fill=ERougeOrange,draw=ERougeOrange,line width=0.42pt] (11.8859,3.818) circle[radius=0.068];
\filldraw[fill=ERougeOrange,draw=ERougeOrange,line width=0.42pt] (13.7019,3.6594) circle[radius=0.068];
\draw[PRougeBlue,line width=1.45pt] (7.9583,2.8628) -- (7.9827,2.861) -- (8.0071,2.8592) -- (8.0315,2.8574) -- (8.056,2.8556) -- (8.0804,2.8538) -- (8.1048,2.852) -- (8.1292,2.8502) -- (8.1536,2.8484) -- (8.178,2.8466) -- (8.2024,2.8448) -- (8.2268,2.843) -- (8.2512,2.8412) -- (8.2756,2.8394) -- (8.3,2.8375) -- (8.3244,2.8357) -- (8.3488,2.8339) -- (8.3733,2.8321) -- (8.3977,2.8303) -- (8.4221,2.8285) -- (8.4465,2.8267) -- (8.4709,2.8249) -- (8.4953,2.8231) -- (8.5197,2.8213) -- (8.5441,2.8195) -- (8.5685,2.8177) -- (8.5929,2.8159) -- (8.6173,2.814) -- (8.6417,2.8122) -- (8.6661,2.8104) -- (8.6906,2.8086) -- (8.715,2.8068) -- (8.7394,2.805) -- (8.7638,2.8032) -- (8.7882,2.8014) -- (8.8126,2.7996) -- (8.837,2.7978) -- (8.8614,2.796) -- (8.8858,2.7942) -- (8.9102,2.7924) -- (8.9346,2.7906) -- (8.959,2.7887) -- (8.9834,2.7869) -- (9.0079,2.7851) -- (9.0323,2.7833) -- (9.0567,2.7815) -- (9.0811,2.7797) -- (9.1055,2.7779) -- (9.1299,2.7761) -- (9.1543,2.7743) -- (9.1787,2.7725) -- (9.2031,2.7707) -- (9.2275,2.7689) -- (9.2519,2.7671) -- (9.2763,2.7652) -- (9.3008,2.7634) -- (9.3252,2.7616) -- (9.3496,2.7598) -- (9.374,2.758) -- (9.3984,2.7562) -- (9.4228,2.7544) -- (9.4472,2.7526) -- (9.4716,2.7508) -- (9.496,2.749) -- (9.5204,2.7472) -- (9.5448,2.7454) -- (9.5692,2.7436) -- (9.5936,2.7417) -- (9.6181,2.7399) -- (9.6425,2.7381) -- (9.6669,2.7363) -- (9.6913,2.7345) -- (9.7157,2.7327) -- (9.7401,2.7309) -- (9.7645,2.7291) -- (9.7889,2.7273) -- (9.8133,2.7255) -- (9.8377,2.7237) -- (9.8621,2.7219) -- (9.8865,2.7201) -- (9.9109,2.7183) -- (9.9354,2.7164) -- (9.9598,2.7146) -- (9.9842,2.7128) -- (10.0086,2.711) -- (10.033,2.7092) -- (10.0574,2.7074) -- (10.0818,2.7056) -- (10.1062,2.7038) -- (10.1306,2.702) -- (10.155,2.7002) -- (10.1794,2.6984) -- (10.2038,2.6966) -- (10.2282,2.6948) -- (10.2527,2.6929) -- (10.2771,2.6911) -- (10.3015,2.6893) -- (10.3259,2.6875) -- (10.3503,2.6857) -- (10.3747,2.6839) -- (10.3991,2.6821) -- (10.4235,2.6803) -- (10.4479,2.6785) -- (10.4723,2.6767) -- (10.4967,2.6749) -- (10.5211,2.6731) -- (10.5456,2.6713) -- (10.57,2.6694) -- (10.5944,2.6676) -- (10.6188,2.6658) -- (10.6432,2.664) -- (10.6676,2.6622) -- (10.692,2.6604) -- (10.7164,2.6586) -- (10.7408,2.6568) -- (10.7652,2.655) -- (10.7896,2.6532) -- (10.814,2.6514) -- (10.8384,2.6496) -- (10.8629,2.6478) -- (10.8873,2.646) -- (10.9117,2.6441) -- (10.9361,2.6423) -- (10.9605,2.6405) -- (10.9849,2.6387) -- (11.0093,2.6369) -- (11.0337,2.6351) -- (11.0581,2.6333) -- (11.0825,2.6315) -- (11.1069,2.6297) -- (11.1313,2.6279) -- (11.1557,2.6261) -- (11.1802,2.6243) -- (11.2046,2.6225) -- (11.229,2.6206) -- (11.2534,2.6188) -- (11.2778,2.617) -- (11.3022,2.6152) -- (11.3266,2.6134) -- (11.351,2.6116) -- (11.3754,2.6098) -- (11.3998,2.608) -- (11.4242,2.6062) -- (11.4486,2.6044) -- (11.4731,2.6026) -- (11.4975,2.6008) -- (11.5219,2.599) -- (11.5463,2.5971) -- (11.5707,2.5953) -- (11.5951,2.5935) -- (11.6195,2.5917) -- (11.6439,2.5899) -- (11.6683,2.5881) -- (11.6927,2.5863) -- (11.7171,2.5845) -- (11.7415,2.5827) -- (11.7659,2.5809) -- (11.7904,2.5791) -- (11.8148,2.5773) -- (11.8392,2.5755) -- (11.8636,2.5737) -- (11.888,2.5718) -- (11.9124,2.57) -- (11.9368,2.5682) -- (11.9612,2.5664) -- (11.9856,2.5646) -- (12.01,2.5628) -- (12.0344,2.561) -- (12.0588,2.5592) -- (12.0832,2.5574) -- (12.1077,2.5556) -- (12.1321,2.5538) -- (12.1565,2.552) -- (12.1809,2.5502) -- (12.2053,2.5483) -- (12.2297,2.5465) -- (12.2541,2.5447) -- (12.2785,2.5429) -- (12.3029,2.5411) -- (12.3273,2.5393) -- (12.3517,2.5375) -- (12.3761,2.5357) -- (12.4005,2.5339) -- (12.425,2.5321) -- (12.4494,2.5303) -- (12.4738,2.5285) -- (12.4982,2.5267) -- (12.5226,2.5249) -- (12.547,2.523) -- (12.5714,2.5212) -- (12.5958,2.5194) -- (12.6202,2.5176) -- (12.6446,2.5158) -- (12.669,2.514) -- (12.6934,2.5122) -- (12.7179,2.5104) -- (12.7423,2.5086) -- (12.7667,2.5068) -- (12.7911,2.505) -- (12.8155,2.5032) -- (12.8399,2.5014) -- (12.8643,2.4995) -- (12.8887,2.4977) -- (12.9131,2.4959) -- (12.9375,2.4941) -- (12.9619,2.4923) -- (12.9863,2.4905) -- (13.0107,2.4887) -- (13.0352,2.4869) -- (13.0596,2.4851) -- (13.084,2.4833) -- (13.1084,2.4815) -- (13.1328,2.4797) -- (13.1572,2.4779) -- (13.1816,2.476) -- (13.206,2.4742) -- (13.2304,2.4724) -- (13.2548,2.4706) -- (13.2792,2.4688) -- (13.3036,2.467) -- (13.328,2.4652) -- (13.3525,2.4634) -- (13.3769,2.4616) -- (13.4013,2.4598) -- (13.4257,2.458) -- (13.4501,2.4562) -- (13.4745,2.4544) -- (13.4989,2.4526) -- (13.5233,2.4507) -- (13.5477,2.4489) -- (13.5721,2.4471) -- (13.5965,2.4453) -- (13.6209,2.4435) -- (13.6453,2.4417) -- (13.6698,2.4399) -- (13.6942,2.4381) -- (13.7186,2.4363) -- (13.743,2.4345) -- (13.7674,2.4327) -- (13.7918,2.4309);
\filldraw[fill=PRougeBlue,draw=PRougeBlue,line width=0.42pt] (7.9808,2.6783) rectangle (8.1108,2.8083);
\filldraw[fill=PRougeBlue,draw=PRougeBlue,line width=0.42pt] (10.3354,2.632) rectangle (10.4654,2.762);
\filldraw[fill=PRougeBlue,draw=PRougeBlue,line width=0.42pt] (11.8209,2.8319) rectangle (11.9509,2.9619);
\filldraw[fill=PRougeBlue,draw=PRougeBlue,line width=0.42pt] (13.6369,2.1457) rectangle (13.7669,2.2757);
\draw[MUCream,line width=1.45pt] (7.9583,3.6414) -- (7.9827,3.6483) -- (8.0071,3.6552) -- (8.0315,3.6621) -- (8.056,3.669) -- (8.0804,3.6759) -- (8.1048,3.6828) -- (8.1292,3.6897) -- (8.1536,3.6966) -- (8.178,3.7035) -- (8.2024,3.7104) -- (8.2268,3.7173) -- (8.2512,3.7242) -- (8.2756,3.7311) -- (8.3,3.738) -- (8.3244,3.745) -- (8.3488,3.7519) -- (8.3733,3.7588) -- (8.3977,3.7657) -- (8.4221,3.7726) -- (8.4465,3.7795) -- (8.4709,3.7864) -- (8.4953,3.7933) -- (8.5197,3.8002) -- (8.5441,3.8071) -- (8.5685,3.814) -- (8.5929,3.8209) -- (8.6173,3.8278) -- (8.6417,3.8347) -- (8.6661,3.8416) -- (8.6906,3.8486) -- (8.715,3.8555) -- (8.7394,3.8624) -- (8.7638,3.8693) -- (8.7882,3.8762) -- (8.8126,3.8831) -- (8.837,3.89) -- (8.8614,3.8969) -- (8.8858,3.9038) -- (8.9102,3.9107) -- (8.9346,3.9176) -- (8.959,3.9245) -- (8.9834,3.9314) -- (9.0079,3.9383) -- (9.0323,3.9452) -- (9.0567,3.9521) -- (9.0811,3.9591) -- (9.1055,3.966) -- (9.1299,3.9729) -- (9.1543,3.9798) -- (9.1787,3.9867) -- (9.2031,3.9936) -- (9.2275,4.0005) -- (9.2519,4.0074) -- (9.2763,4.0143) -- (9.3008,4.0212) -- (9.3252,4.0281) -- (9.3496,4.035) -- (9.374,4.0419) -- (9.3984,4.0488) -- (9.4228,4.0557) -- (9.4472,4.0626) -- (9.4716,4.0696) -- (9.496,4.0765) -- (9.5204,4.0834) -- (9.5448,4.0903) -- (9.5692,4.0972) -- (9.5936,4.1041) -- (9.6181,4.111) -- (9.6425,4.1179) -- (9.6669,4.1248) -- (9.6913,4.1317) -- (9.7157,4.1386) -- (9.7401,4.1455) -- (9.7645,4.1524) -- (9.7889,4.1593) -- (9.8133,4.1662) -- (9.8377,4.1731) -- (9.8621,4.1801) -- (9.8865,4.187) -- (9.9109,4.1939) -- (9.9354,4.2008) -- (9.9598,4.2077) -- (9.9842,4.2146) -- (10.0086,4.2215) -- (10.033,4.2284) -- (10.0574,4.2353) -- (10.0818,4.2422) -- (10.1062,4.2491) -- (10.1306,4.256) -- (10.155,4.2629) -- (10.1794,4.2698) -- (10.2038,4.2767) -- (10.2282,4.2837) -- (10.2527,4.2906) -- (10.2771,4.2975) -- (10.3015,4.3044) -- (10.3259,4.3113) -- (10.3503,4.3182) -- (10.3747,4.3251) -- (10.3991,4.332) -- (10.4235,4.3389) -- (10.4479,4.3458) -- (10.4723,4.3527) -- (10.4967,4.3596) -- (10.5211,4.3665) -- (10.5456,4.3734) -- (10.57,4.3803) -- (10.5944,4.3872) -- (10.6188,4.3942) -- (10.6432,4.4011) -- (10.6676,4.408) -- (10.692,4.4149) -- (10.7164,4.4218) -- (10.7408,4.4287) -- (10.7652,4.4356) -- (10.7896,4.4425) -- (10.814,4.4494) -- (10.8384,4.4563) -- (10.8629,4.4632) -- (10.8873,4.4701) -- (10.9117,4.477) -- (10.9361,4.4839) -- (10.9605,4.4908) -- (10.9849,4.4977) -- (11.0093,4.5047) -- (11.0337,4.5116) -- (11.0581,4.5185) -- (11.0825,4.5254) -- (11.1069,4.5323) -- (11.1313,4.5392) -- (11.1557,4.5461) -- (11.1802,4.553) -- (11.2046,4.5599) -- (11.229,4.5668) -- (11.2534,4.5737) -- (11.2778,4.5806) -- (11.3022,4.5875) -- (11.3266,4.5944) -- (11.351,4.6013) -- (11.3754,4.6082) -- (11.3998,4.6152) -- (11.4242,4.6221) -- (11.4486,4.629) -- (11.4731,4.6359) -- (11.4975,4.6428) -- (11.5219,4.6497) -- (11.5463,4.6566) -- (11.5707,4.6635) -- (11.5951,4.6704) -- (11.6195,4.6773) -- (11.6439,4.6842) -- (11.6683,4.6911) -- (11.6927,4.698) -- (11.7171,4.7049) -- (11.7415,4.7118) -- (11.7659,4.7188) -- (11.7904,4.7257) -- (11.8148,4.7326) -- (11.8392,4.7395) -- (11.8636,4.7464) -- (11.888,4.7533) -- (11.9124,4.7602) -- (11.9368,4.7671) -- (11.9612,4.774) -- (11.9856,4.7809) -- (12.01,4.7878) -- (12.0344,4.7947) -- (12.0588,4.8016) -- (12.0832,4.8085) -- (12.1077,4.8154) -- (12.1321,4.8223) -- (12.1565,4.8293) -- (12.1809,4.8362) -- (12.2053,4.8431) -- (12.2297,4.85) -- (12.2541,4.8569) -- (12.2785,4.8638) -- (12.3029,4.8707) -- (12.3273,4.8776) -- (12.3517,4.8845) -- (12.3761,4.8914) -- (12.4005,4.8983) -- (12.425,4.9052) -- (12.4494,4.9121) -- (12.4738,4.919) -- (12.4982,4.9259) -- (12.5226,4.9328) -- (12.547,4.9398) -- (12.5714,4.9467) -- (12.5958,4.9536) -- (12.6202,4.9605) -- (12.6446,4.9674) -- (12.669,4.9743) -- (12.6934,4.9812) -- (12.7179,4.9881) -- (12.7423,4.995) -- (12.7667,5.0019) -- (12.7911,5.0088) -- (12.8155,5.0157) -- (12.8399,5.0226) -- (12.8643,5.0295) -- (12.8887,5.0364) -- (12.9131,5.0433) -- (12.9375,5.0503) -- (12.9619,5.0572) -- (12.9863,5.0641) -- (13.0107,5.071) -- (13.0352,5.0779) -- (13.0596,5.0848) -- (13.084,5.0917) -- (13.1084,5.0986) -- (13.1328,5.1055) -- (13.1572,5.1124) -- (13.1816,5.1193) -- (13.206,5.1262) -- (13.2304,5.1331) -- (13.2548,5.14) -- (13.2792,5.1469) -- (13.3036,5.1539) -- (13.328,5.1608) -- (13.3525,5.1677) -- (13.3769,5.1746) -- (13.4013,5.1815) -- (13.4257,5.1884) -- (13.4501,5.1953) -- (13.4745,5.2022) -- (13.4989,5.2091) -- (13.5233,5.216) -- (13.5477,5.2229) -- (13.5721,5.2298) -- (13.5965,5.2367) -- (13.6209,5.2436) -- (13.6453,5.2505) -- (13.6698,5.2574) -- (13.6942,5.2644) -- (13.7186,5.2713) -- (13.743,5.2782) -- (13.7674,5.2851) -- (13.7918,5.292);
\filldraw[fill=MUCream,draw=MUCream,line width=0.42pt] (8.0458,3.8575) -- (8.1278,3.7055) -- (7.9638,3.7055) -- cycle;
\filldraw[fill=MUCream,draw=MUCream,line width=0.42pt] (10.4004,4.2419) -- (10.4824,4.0899) -- (10.3184,4.0899) -- cycle;
\filldraw[fill=MUCream,draw=MUCream,line width=0.42pt] (11.8859,4.8074) -- (11.9679,4.6554) -- (11.8039,4.6554) -- cycle;
\filldraw[fill=MUCream,draw=MUCream,line width=0.42pt] (13.7019,5.4388) -- (13.7839,5.2868) -- (13.6199,5.2868) -- cycle;
\draw[AxisDark,line width=1.55pt] (7.82,1) -- (13.92,1);
\draw[AxisDark,line width=1.55pt] (7.82,1) -- (7.82,6.15);
\draw[AxisDark,line width=1.25pt] (8.0458,1) -- (8.0458,0.89);
\node[anchor=north,font=\large] at (8.0458,0.82) {0.5B};
\draw[AxisDark,line width=1.25pt] (10.4004,1) -- (10.4004,0.89);
\node[anchor=north,font=\large] at (10.4004,0.82) {1.5B};
\draw[AxisDark,line width=1.25pt] (11.8859,1) -- (11.8859,0.89);
\node[anchor=north,font=\large] at (11.8859,0.82) {3B};
\draw[AxisDark,line width=1.25pt] (13.7019,1) -- (13.7019,0.89);
\node[anchor=north,font=\large] at (13.7019,0.82) {7B};
\draw[AxisDark,line width=1.25pt] (7.82,1) -- (7.71,1);
\draw[AxisDark,line width=1.25pt] (7.82,2.5642) -- (7.71,2.5642);
\draw[AxisDark,line width=1.25pt] (7.82,3.6739) -- (7.71,3.6739);
\draw[AxisDark,line width=1.25pt] (7.82,5.2381) -- (7.71,5.2381);
\node[anchor=north,font=\large] at (10.87,0.38) {Model size};
\node[anchor=south,font=\Large] at (10.87,6.4) {MASC};
\node[rotate=90,anchor=south,font=\large] at (0.22,3.575) {Raw score};
\node[anchor=center,font=\large] at (7.46,-0.42) {\begin{tabular}{@{}c@{\hspace{0.86cm}}c@{\hspace{0.86cm}}c@{}}\textcolor{ERougeOrange}{\rule[0.45ex]{0.58cm}{1.45pt}}\;E-ROUGE & \textcolor{PRougeBlue}{\rule[0.45ex]{0.58cm}{1.45pt}}\;P-ROUGE & \textcolor{MUCream}{\rule[0.45ex]{0.58cm}{1.45pt}}\;MU on $\mathcal{D}_r$\end{tabular}};
\end{tikzpicture}


==> plots/tofu_masc_lr.pgf <==
\begin{tikzpicture}
\begin{axis}[
    width=0.96\linewidth,
    height=0.55\linewidth,
    xmin=-2, xmax=88,
    ymin=-0.03, ymax=1.04,
    xlabel={Optimizer step},
    ylabel={$\hat V_\rho$},
    axis lines=left,
    grid=major,
    grid style={draw=gray!25},
    tick align=outside,
    tick style={line width=0.9pt, black},
    axis line style={line width=1.1pt},
    xtick={0,20,40,60,80},
    ytick={0,0.5,1.0},
    yticklabels={0,0.5,1.0},
    xlabel style={font=\large},
    ylabel style={font=\large},
    tick label style={font=\normalsize},
    legend style={draw=none, fill=none, font=\normalsize, at={(0.97,0.97)}, anchor=north east},
    legend cell align={left},
]
\addplot[color=cyan!35!blue!45, mark=*, mark size=1.8pt, line width=1.4pt] coordinates {(0,0.998393) (5,0.998418) (10,0.998075) (15,0.994883) (20,0.979436) (25,0.909190) (30,0.770185) (35,0.631471) (40,0.486174) (45,0.281361) (50,0.073905) (55,0.000815) (60,0.000000) (65,0.000000) (70,0.000000) (75,0.000000) (80,0.000000) (85,0.000000)};
\addlegendentry{$\mathrm{lr}=5e-5$}
\addplot[color=blue!70!black, mark=*, mark size=1.8pt, line width=1.4pt] coordinates {(0,0.998393) (5,0.998075) (10,0.985165) (15,0.893631) (20,0.655836) (25,0.425522) (30,0.141612) (35,0.004098) (40,0.000000) (45,0.000000) (50,0.000000) (55,0.000000) (60,0.000000) (65,0.000000)};
\addlegendentry{$\mathrm{lr}=1e-4$}
\addplot[color=blue!35!black, mark=*, mark size=1.8pt, line width=1.4pt] coordinates {(0,0.998393) (5,0.985700) (10,0.741784) (15,0.328811) (20,0.000000) (25,0.000000) (30,0.000000) (35,0.000000) (40,0.000000) (45,0.000000) (50,0.000000) (55,0.000000)};
\addlegendentry{$\mathrm{lr}=2e-4$}
\end{axis}
\end{tikzpicture}


==> plots/tofu_stopping.pgf <==
% Auto-generated by scripts/plot_tofu_masc_stopping_triptych.py
% Requires \usepackage{tikz}. Text and math inherit the surrounding LaTeX font.
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{ProbeGreen}{HTML}{3A9363}
\definecolor{RetainBlue}{HTML}{2F5D8A}
\definecolor{MascRed}{HTML}{C84545}
\definecolor{GAGreen}{HTML}{3A9363}
\definecolor{SimOrange}{HTML}{D17C2F}
\definecolor{Purple}{HTML}{7B3294}
\definecolor{AlphaPurple}{HTML}{6C2F8F}
\definecolor{AlphaGreen}{HTML}{009E73}
\definecolor{AlphaOrange}{HTML}{E69F00}
\definecolor{AxisDark}{HTML}{111111}
\definecolor{GridGrey}{HTML}{D9D9D9}
\definecolor{GridLight}{HTML}{ECECEC}
\path[use as bounding box] (0,-0.22) rectangle (20.2,5.75);
\fill[black,opacity=0.035] (3.1269,0.95) rectangle (6.45,4.8);
\draw[GridGrey,line width=0.36pt] (1.05,1.0759) -- (6.45,1.0759);
\draw[GridGrey,line width=0.36pt] (1.05,2.875) -- (6.45,2.875);
\draw[GridGrey,line width=0.36pt] (1.05,4.6741) -- (6.45,4.6741);
\draw[GridLight,line width=0.28pt] (1.05,0.95) -- (1.05,4.8);
\draw[GridLight,line width=0.28pt] (2.7115,0.95) -- (2.7115,4.8);
\draw[GridLight,line width=0.28pt] (3.1269,0.95) -- (3.1269,4.8);
\draw[GridLight,line width=0.28pt] (4.3731,0.95) -- (4.3731,4.8);
\draw[GridLight,line width=0.28pt] (6.0346,0.95) -- (6.0346,4.8);
\draw[AxisDark,line width=1.05pt] (1.05,0.95) -- (6.45,0.95);
\draw[AxisDark,line width=1.05pt] (1.05,0.95) -- (1.05,4.8);
\draw[AxisDark,line width=0.85pt] (1.05,0.95) -- (1.05,0.89);
\node[anchor=north,font=\small] at (1.05,0.84) {0};
\draw[AxisDark,line width=0.85pt] (2.7115,0.95) -- (2.7115,0.89);
\node[anchor=north,font=\small] at (2.7115,0.84) {20};
\draw[AxisDark,line width=0.85pt] (3.1269,0.95) -- (3.1269,0.89);
\node[anchor=north,font=\small] at (3.1269,0.84) {$\tau_\alpha$};
\draw[AxisDark,line width=0.85pt] (4.3731,0.95) -- (4.3731,0.89);
\node[anchor=north,font=\small] at (4.3731,0.84) {40};
\draw[AxisDark,line width=0.85pt] (6.0346,0.95) -- (6.0346,0.89);
\node[anchor=north,font=\small] at (6.0346,0.84) {60};
\draw[AxisDark,line width=0.85pt] (1.05,1.0759) -- (0.99,1.0759);
\node[anchor=east,font=\small] at (0.94,1.0759) {0};
\draw[AxisDark,line width=0.85pt] (1.05,2.875) -- (0.99,2.875);
\node[anchor=east,font=\small] at (0.94,2.875) {0.5};
\draw[AxisDark,line width=0.85pt] (1.05,4.6741) -- (0.99,4.6741);
\node[anchor=east,font=\small] at (0.94,4.6741) {1.0};
\draw[AlphaPurple,dotted,line width=1.1pt] (1.05,2.785) -- (6.45,2.785);
\node[AlphaPurple,anchor=south east,font=\small] at (6.35,2.845) {$\alpha=0.475$};
\draw[AxisDark,dashed,line width=1pt] (3.1269,0.95) -- (3.1269,4.8);
\fill[ProbeGreen,opacity=0.15] (1.05,4.6683) -- (1.4654,4.6679) -- (1.8808,4.6302) -- (2.2962,4.3033) -- (2.7115,3.4244) -- (3.1269,2.6141) -- (3.5423,1.5726) -- (3.9577,1.0874) -- (4.3731,1.0759) -- (4.7885,1.0759) -- (5.2038,1.0759) -- (5.6192,1.0759) -- (6.0346,1.0759) -- (6.45,1.0759) -- (6.45,1.0759) -- (6.0346,1.0759) -- (5.6192,1.0759) -- (5.2038,1.0759) -- (4.7885,1.0759) -- (4.3731,1.0759) -- (3.9577,1.0763) -- (3.5423,1.3671) -- (3.1269,2.4806) -- (2.7115,3.3325) -- (2.2962,4.2047) -- (1.8808,4.6184) -- (1.4654,4.6656) -- (1.05,4.6683) -- cycle;
\draw[ProbeGreen,line width=1.25pt] (1.05,4.6683) -- (1.4654,4.6667) -- (1.8808,4.6243) -- (2.2962,4.254) -- (2.7115,3.3784) -- (3.1269,2.5474) -- (3.5423,1.4698) -- (3.9577,1.0819) -- (4.3731,1.0759) -- (4.7885,1.0759) -- (5.2038,1.0759) -- (5.6192,1.0759) -- (6.0346,1.0759) -- (6.45,1.0759);
\fill[ProbeGreen] (1.05,4.6683) circle[radius=0.035];
\fill[ProbeGreen] (1.4654,4.6667) circle[radius=0.035];
\fill[ProbeGreen] (1.8808,4.6243) circle[radius=0.035];
\fill[ProbeGreen] (2.2962,4.254) circle[radius=0.035];
\fill[ProbeGreen] (2.7115,3.3784) circle[radius=0.035];
\fill[ProbeGreen] (3.1269,2.5474) circle[radius=0.035];
\fill[ProbeGreen] (3.5423,1.4698) circle[radius=0.035];
\fill[ProbeGreen] (3.9577,1.0819) circle[radius=0.035];
\fill[ProbeGreen] (4.3731,1.0759) circle[radius=0.035];
\fill[ProbeGreen] (4.7885,1.0759) circle[radius=0.035];
\fill[ProbeGreen] (5.2038,1.0759) circle[radius=0.035];
\fill[ProbeGreen] (5.6192,1.0759) circle[radius=0.035];
\fill[ProbeGreen] (6.0346,1.0759) circle[radius=0.035];
\fill[ProbeGreen] (6.45,1.0759) circle[radius=0.035];
\fill[RetainBlue,opacity=0.15] (1.05,4.5389) -- (1.4654,4.541) -- (1.8808,4.4709) -- (2.2962,3.8667) -- (2.7115,2.8814) -- (3.1269,2.286) -- (3.5423,1.7662) -- (3.9577,1.2223) -- (4.3731,1.0852) -- (4.7885,1.0759) -- (5.2038,1.0759) -- (5.6192,1.0759) -- (6.0346,1.0759) -- (6.45,1.0759) -- (6.45,1.0759) -- (6.0346,1.0759) -- (5.6192,1.0759) -- (5.2038,1.0759) -- (4.7885,1.0759) -- (4.3731,1.0744) -- (3.9577,1.0753) -- (3.5423,1.6111) -- (3.1269,2.2271) -- (2.7115,2.683) -- (2.2962,3.5735) -- (1.8808,4.381) -- (1.4654,4.5169) -- (1.05,4.5389) -- cycle;
\draw[RetainBlue,line width=1.25pt] (1.05,4.5389) -- (1.4654,4.529) -- (1.8808,4.426) -- (2.2962,3.7201) -- (2.7115,2.7822) -- (3.1269,2.2566) -- (3.5423,1.6886) -- (3.9577,1.1488) -- (4.3731,1.0798) -- (4.7885,1.0759) -- (5.2038,1.0759) -- (5.6192,1.0759) -- (6.0346,1.0759) -- (6.45,1.0759);
\fill[RetainBlue] (1.05,4.5389) circle[radius=0.035];
\fill[RetainBlue] (1.4654,4.529) circle[radius=0.035];
\fill[RetainBlue] (1.8808,4.426) circle[radius=0.035];
\fill[RetainBlue] (2.2962,3.7201) circle[radius=0.035];
\fill[RetainBlue] (2.7115,2.7822) circle[radius=0.035];
\fill[RetainBlue] (3.1269,2.2566) circle[radius=0.035];
\fill[RetainBlue] (3.5423,1.6886) circle[radius=0.035];
\fill[RetainBlue] (3.9577,1.1488) circle[radius=0.035];
\fill[RetainBlue] (4.3731,1.0798) circle[radius=0.035];
\fill[RetainBlue] (4.7885,1.0759) circle[radius=0.035];
\fill[RetainBlue] (5.2038,1.0759) circle[radius=0.035];
\fill[RetainBlue] (5.6192,1.0759) circle[radius=0.035];
\fill[RetainBlue] (6.0346,1.0759) circle[radius=0.035];
\fill[RetainBlue] (6.45,1.0759) circle[radius=0.035];
\fill[MascRed,opacity=0.15] (1.05,4.5976) -- (1.4654,4.6799) -- (1.8808,4.6288) -- (2.2962,4.1381) -- (2.7115,3.1462) -- (3.1269,2.6813) -- (3.5423,1.6653) -- (3.9577,1.1209) -- (4.3731,1.0838) -- (4.7885,1.0759) -- (5.2038,1.0759) -- (5.6192,1.0759) -- (6.0346,1.0772) -- (6.45,1.0772) -- (6.45,1.0755) -- (6.0346,1.0755) -- (5.6192,1.0759) -- (5.2038,1.0759) -- (4.7885,1.0759) -- (4.3731,1.0734) -- (3.9577,1.0733) -- (3.5423,1.5696) -- (3.1269,2.554) -- (2.7115,3.048) -- (2.2962,3.91) -- (1.8808,4.5886) -- (1.4654,4.6097) -- (1.05,4.5976) -- cycle;
\draw[MascRed,line width=1.25pt] (1.05,4.5976) -- (1.4654,4.6448) -- (1.8808,4.6087) -- (2.2962,4.0241) -- (2.7115,3.0971) -- (3.1269,2.6176) -- (3.5423,1.6174) -- (3.9577,1.0971) -- (4.3731,1.0786) -- (4.7885,1.0759) -- (5.2038,1.0759) -- (5.6192,1.0759) -- (6.0346,1.0764) -- (6.45,1.0764);
\fill[MascRed] (1.05,4.5976) circle[radius=0.035];
\fill[MascRed] (1.4654,4.6448) circle[radius=0.035];
\fill[MascRed] (1.8808,4.6087) circle[radius=0.035];
\fill[MascRed] (2.2962,4.0241) circle[radius=0.035];
\fill[MascRed] (2.7115,3.0971) circle[radius=0.035];
\fill[MascRed] (3.1269,2.6176) circle[radius=0.035];
\fill[MascRed] (3.5423,1.6174) circle[radius=0.035];
\fill[MascRed] (3.9577,1.0971) circle[radius=0.035];
\fill[MascRed] (4.3731,1.0786) circle[radius=0.035];
\fill[MascRed] (4.7885,1.0759) circle[radius=0.035];
\fill[MascRed] (5.2038,1.0759) circle[radius=0.035];
\fill[MascRed] (5.6192,1.0759) circle[radius=0.035];
\fill[MascRed] (6.0346,1.0764) circle[radius=0.035];
\fill[MascRed] (6.45,1.0764) circle[radius=0.035];
\node[anchor=south,font=\large] at (3.75,5.18) {$\widehat{V}_\rho$ \& unlearning};
\node[anchor=north,font=\normalsize] at (3.75,0.53) {Optimizer step};
\node[rotate=90,anchor=south,font=\normalsize] at (0.5,2.875) {Score value};
\draw[ProbeGreen,line width=1.05pt] (4.1,4.62) -- (4.4,4.62);
\fill[ProbeGreen] (4.25,4.62) circle[radius=0.027];
\node[anchor=west,font=\scriptsize] at (4.48,4.62) {$\widehat{V}_\rho$};
\draw[RetainBlue,line width=1.05pt] (4.1,4.33) -- (4.4,4.33);
\fill[RetainBlue] (4.25,4.33) circle[radius=0.027];
\node[anchor=west,font=\scriptsize] at (4.48,4.33) {Retain ROUGE};
\draw[MascRed,line width=1.05pt] (4.1,4.04) -- (4.4,4.04);
\fill[MascRed] (4.25,4.04) circle[radius=0.027];
\node[anchor=west,font=\scriptsize] at (4.48,4.04) {Forget ROUGE};
\draw[GridGrey,line width=0.36pt] (7.7,1.059) -- (13.1,1.059);
\draw[GridGrey,line width=0.36pt] (7.7,2.875) -- (13.1,2.875);
\draw[GridGrey,line width=0.36pt] (7.7,4.691) -- (13.1,4.691);
\draw[GridLight,line width=0.28pt] (7.8528,0.95) -- (7.8528,4.8);
\draw[GridLight,line width=0.28pt] (10.4,0.95) -- (10.4,4.8);
\draw[GridLight,line width=0.28pt] (12.9472,0.95) -- (12.9472,4.8);
\draw[AxisDark,line width=1.05pt] (7.7,0.95) -- (13.1,0.95);
\draw[AxisDark,line width=1.05pt] (7.7,0.95) -- (7.7,4.8);
\draw[AxisDark,line width=0.85pt] (7.8528,0.95) -- (7.8528,0.89);
\node[anchor=north,font=\small] at (7.8528,0.84) {0};
\draw[AxisDark,line width=0.85pt] (10.4,0.95) -- (10.4,0.89);
\node[anchor=north,font=\small] at (10.4,0.84) {0.5};
\draw[AxisDark,line width=0.85pt] (12.9472,0.95) -- (12.9472,0.89);
\node[anchor=north,font=\small] at (12.9472,0.84) {1.0};
\draw[AxisDark,line width=0.85pt] (7.7,1.059) -- (7.64,1.059);
\node[anchor=east,font=\small] at (7.59,1.059) {0};
\draw[AxisDark,line width=0.85pt] (7.7,2.875) -- (7.64,2.875);
\node[anchor=east,font=\small] at (7.59,2.875) {0.5};
\draw[AxisDark,line width=0.85pt] (7.7,4.691) -- (7.64,4.691);
\node[anchor=east,font=\small] at (7.59,4.691) {1.0};
\draw[MascRed,line width=1.35pt] (7.9574,4.5625) -- (7.9611,4.5546) -- (7.9611,4.5546) -- (7.9611,4.5546) -- (7.9611,4.5546) -- (7.9611,4.5546) -- (7.9803,4.4939) -- (8.5716,3.8806) -- (8.8856,3.8367) -- (8.8922,3.561) -- (8.9423,3.5283) -- (9.9513,2.9542) -- (10.1194,2.8141) -- (10.1401,2.7628) -- (10.1402,2.7294) -- (10.793,2.3012) -- (10.9081,2.2105) -- (12.1128,1.7778) -- (12.1247,1.7251) -- (12.1637,1.6981) -- (12.1956,1.6427) -- (12.3058,1.5435) -- (12.8922,1.2354) -- (12.9472,1.0939);
\fill[MascRed] (7.9574,4.6175) -- (8.0124,4.5625) -- (7.9574,4.5075) -- (7.9024,4.5625) -- cycle;
\fill[MascRed] (7.9611,4.6096) -- (8.0161,4.5546) -- (7.9611,4.4996) -- (7.9061,4.5546) -- cycle;
\fill[MascRed] (7.9611,4.6096) -- (8.0161,4.5546) -- (7.9611,4.4996) -- (7.9061,4.5546) -- cycle;
\fill[MascRed] (7.9611,4.6096) -- (8.0161,4.5546) -- (7.9611,4.4996) -- (7.9061,4.5546) -- cycle;
\fill[MascRed] (7.9611,4.6096) -- (8.0161,4.5546) -- (7.9611,4.4996) -- (7.9061,4.5546) -- cycle;
\fill[MascRed] (7.9611,4.6096) -- (8.0161,4.5546) -- (7.9611,4.4996) -- (7.9061,4.5546) -- cycle;
\fill[MascRed] (7.9803,4.5489) -- (8.0353,4.4939) -- (7.9803,4.4389) -- (7.9253,4.4939) -- cycle;
\fill[MascRed] (8.5716,3.9356) -- (8.6266,3.8806) -- (8.5716,3.8256) -- (8.5166,3.8806) -- cycle;
\fill[MascRed] (8.8856,3.8917) -- (8.9406,3.8367) -- (8.8856,3.7817) -- (8.8306,3.8367) -- cycle;
\fill[MascRed] (8.8922,3.616) -- (8.9472,3.561) -- (8.8922,3.506) -- (8.8372,3.561) -- cycle;
\fill[MascRed] (8.9423,3.5833) -- (8.9973,3.5283) -- (8.9423,3.4733) -- (8.8873,3.5283) -- cycle;
\fill[MascRed] (9.9513,3.0092) -- (10.0063,2.9542) -- (9.9513,2.8992) -- (9.8963,2.9542) -- cycle;
\fill[MascRed] (10.1194,2.8691) -- (10.1744,2.8141) -- (10.1194,2.7591) -- (10.0644,2.8141) -- cycle;
\fill[MascRed] (10.1401,2.8178) -- (10.1951,2.7628) -- (10.1401,2.7078) -- (10.0851,2.7628) -- cycle;
\fill[MascRed] (10.1402,2.7844) -- (10.1952,2.7294) -- (10.1402,2.6744) -- (10.0852,2.7294) -- cycle;
\fill[MascRed] (10.793,2.3562) -- (10.848,2.3012) -- (10.793,2.2462) -- (10.738,2.3012) -- cycle;
\fill[MascRed] (10.9081,2.2655) -- (10.9631,2.2105) -- (10.9081,2.1555) -- (10.8531,2.2105) -- cycle;
\fill[MascRed] (12.1128,1.8328) -- (12.1678,1.7778) -- (12.1128,1.7228) -- (12.0578,1.7778) -- cycle;
\fill[MascRed] (12.1247,1.7801) -- (12.1797,1.7251) -- (12.1247,1.6701) -- (12.0697,1.7251) -- cycle;
\fill[MascRed] (12.1637,1.7531) -- (12.2187,1.6981) -- (12.1637,1.6431) -- (12.1087,1.6981) -- cycle;
\fill[MascRed] (12.1956,1.6977) -- (12.2506,1.6427) -- (12.1956,1.5877) -- (12.1406,1.6427) -- cycle;
\fill[MascRed] (12.3058,1.5985) -- (12.3608,1.5435) -- (12.3058,1.4885) -- (12.2508,1.5435) -- cycle;
\fill[MascRed] (12.8922,1.2904) -- (12.9472,1.2354) -- (12.8922,1.1804) -- (12.8372,1.2354) -- cycle;
\fill[MascRed] (12.9472,1.1489) -- (13.0022,1.0939) -- (12.9472,1.0389) -- (12.8922,1.0939) -- cycle;
\draw[AlphaGreen,line width=0.9pt] (10.1401,2.7628) circle[radius=0.055];
\draw[AlphaGreen,line width=0.9pt] (10.0767,2.6462) circle[radius=0.055];
\draw[AlphaGreen,line width=0.9pt] (10.1402,2.7294) circle[radius=0.055];
\draw[AlphaGreen,line width=0.9pt] (9.9513,2.9542) circle[radius=0.055];
\draw[AlphaGreen,line width=0.9pt] (10.1194,2.8141) circle[radius=0.055];
\fill[AlphaGreen] (10.0856,2.7813) circle[radius=0.06];
\node[AlphaGreen,anchor=south west,font=\small] at (10.2056,2.9613) {$\alpha=0.7$};
\draw[Purple,line width=0.9pt] (10.7676,2.2424) circle[radius=0.055];
\draw[Purple,line width=0.9pt] (10.9081,2.2105) circle[radius=0.055];
\draw[Purple,line width=0.9pt] (10.793,2.3012) circle[radius=0.055];
\draw[Purple,line width=0.9pt] (10.6246,2.2365) circle[radius=0.055];
\draw[Purple,line width=0.9pt] (10.7284,2.2631) circle[radius=0.055];
\fill[Purple] (10.7644,2.2508) circle[radius=0.06];
\node[Purple,anchor=south west,font=\small] at (10.8844,2.4308) {$\alpha=0.475$};
\draw[AlphaOrange,line width=0.9pt] (12.1128,1.7778) circle[radius=0.055];
\draw[AlphaOrange,line width=0.9pt] (12.1637,1.6981) circle[radius=0.055];
\draw[AlphaOrange,line width=0.9pt] (12.3058,1.5435) circle[radius=0.055];
\draw[AlphaOrange,line width=0.9pt] (12.1247,1.7251) circle[radius=0.055];
\draw[AlphaOrange,line width=0.9pt] (12.1956,1.6427) circle[radius=0.055];
\fill[AlphaOrange] (12.1805,1.6774) circle[radius=0.06];
\node[AlphaOrange,anchor=south west,font=\small] at (12.3005,1.8574) {$\alpha=0.2$};
\node[anchor=south,font=\large] at (10.4,5.18) {Frontier of MASC dynamics};
\node[anchor=north,font=\normalsize] at (10.4,0.53) {1-ROUGE (Forget)};
\node[rotate=90,anchor=south,font=\normalsize] at (7.15,2.875) {ROUGE (Retain)};
\fill[MascRed] (8.03,2.355) -- (8.085,2.3) -- (8.03,2.245) -- (7.975,2.3) -- cycle;
\draw[MascRed,line width=1.2pt] (7.87,2.3) -- (8.19,2.3);
\node[anchor=west,font=\scriptsize] at (8.37,2.3) {Pareto frontier};
\draw[AxisDark,line width=0.9pt] (8.03,1.84) circle[radius=0.055];
\node[anchor=west,font=\scriptsize] at (8.37,1.84) {MASC models (seeds)};
\fill[AxisDark] (8.03,1.38) circle[radius=0.055];
\node[anchor=west,font=\scriptsize] at (8.37,1.38) {MASC model (avg)};
\draw[GridGrey,line width=0.36pt] (14.35,1.0759) -- (19.75,1.0759);
\draw[GridGrey,line width=0.36pt] (14.35,2.875) -- (19.75,2.875);
\draw[GridGrey,line width=0.36pt] (14.35,4.6741) -- (19.75,4.6741);
\draw[GridLight,line width=0.28pt] (14.35,0.95) -- (14.35,4.8);
\draw[GridLight,line width=0.28pt] (16.15,0.95) -- (16.15,4.8);
\draw[GridLight,line width=0.28pt] (17.95,0.95) -- (17.95,4.8);
\draw[GridLight,line width=0.28pt] (19.75,0.95) -- (19.75,4.8);
\draw[AxisDark,line width=1.05pt] (14.35,0.95) -- (19.75,0.95);
\draw[AxisDark,line width=1.05pt] (14.35,0.95) -- (14.35,4.8);
\draw[AxisDark,line width=0.85pt] (14.35,0.95) -- (14.35,0.89);
\node[anchor=north,font=\small] at (14.35,0.84) {0};
\draw[AxisDark,line width=0.85pt] (16.15,0.95) -- (16.15,0.89);
\node[anchor=north,font=\small] at (16.15,0.84) {2000};
\draw[AxisDark,line width=0.85pt] (17.95,0.95) -- (17.95,0.89);
\node[anchor=north,font=\small] at (17.95,0.84) {4000};
\draw[AxisDark,line width=0.85pt] (19.75,0.95) -- (19.75,0.89);
\node[anchor=north,font=\small] at (19.75,0.84) {6000};
\draw[AxisDark,line width=0.85pt] (14.35,1.0759) -- (14.29,1.0759);
\node[anchor=east,font=\small] at (14.24,1.0759) {0};
\draw[AxisDark,line width=0.85pt] (14.35,2.875) -- (14.29,2.875);
\node[anchor=east,font=\small] at (14.24,2.875) {0.5};
\draw[AxisDark,line width=0.85pt] (14.35,4.6741) -- (14.29,4.6741);
\node[anchor=east,font=\small] at (14.24,4.6741) {1.0};
\draw[AlphaPurple,dotted,line width=1.1pt] (14.35,2.785) -- (19.75,2.785);
\node[AlphaPurple,anchor=south east,font=\small] at (19.65,2.845) {$\alpha=0.475$};
\fill[MascRed,opacity=0.15] (14.35,4.6683) -- (14.365,4.6683) -- (14.3801,4.6682) -- (14.3951,4.6682) -- (14.4102,4.6682) -- (14.4252,4.6682) -- (14.4403,4.6682) -- (14.4553,4.6681) -- (14.4703,4.6681) -- (14.4854,4.6681) -- (14.5004,4.6681) -- (14.5155,4.6681) -- (14.5305,4.668) -- (14.5455,4.668) -- (14.5606,4.668) -- (14.5756,4.668) -- (14.5907,4.668) -- (14.6057,4.6679) -- (14.6208,4.6679) -- (14.6358,4.6679) -- (14.6508,4.6679) -- (14.6659,4.6679) -- (14.6809,4.6677) -- (14.696,4.6677) -- (14.711,4.6671) -- (14.726,4.6654) -- (14.7411,4.6636) -- (14.7561,4.6618) -- (14.7712,4.66) -- (14.7862,4.6583) -- (14.8013,4.6565) -- (14.8163,4.6549) -- (14.8313,4.6532) -- (14.8464,4.6515) -- (14.8614,4.6499) -- (14.8765,4.6483) -- (14.8915,4.6466) -- (14.9065,4.645) -- (14.9216,4.6434) -- (14.9366,4.6418) -- (14.9517,4.6402) -- (14.9667,4.6386) -- (14.9818,4.637) -- (14.9968,4.6354) -- (15.0118,4.6355) -- (15.0269,4.6361) -- (15.0419,4.6368) -- (15.057,4.6368) -- (15.072,4.629) -- (15.087,4.6166) -- (15.1021,4.6024) -- (15.1171,4.5883) -- (15.1322,4.5742) -- (15.1472,4.5601) -- (15.1623,4.5461) -- (15.1773,4.5321) -- (15.1923,4.5181) -- (15.2074,4.5041) -- (15.2224,4.4902) -- (15.2375,4.4762) -- (15.2525,4.4623) -- (15.2675,4.4484) -- (15.2826,4.4345) -- (15.2976,4.4206) -- (15.3127,4.4068) -- (15.3277,4.3929) -- (15.3428,4.3791) -- (15.3578,4.3674) -- (15.3728,4.3562) -- (15.3879,4.3453) -- (15.4029,4.3345) -- (15.418,4.3239) -- (15.433,4.3046) -- (15.4481,4.2746) -- (15.4631,4.2451) -- (15.4781,4.2137) -- (15.4932,4.1798) -- (15.5082,4.146) -- (15.5233,4.1122) -- (15.5383,4.0784) -- (15.5533,4.0446) -- (15.5684,4.0109) -- (15.5834,3.9771) -- (15.5985,3.9434) -- (15.6135,3.9097) -- (15.6286,3.876) -- (15.6436,3.8424) -- (15.6586,3.8087) -- (15.6737,3.7751) -- (15.6887,3.7409) -- (15.7038,3.7064) -- (15.7188,3.672) -- (15.7338,3.6376) -- (15.7489,3.6032) -- (15.7639,3.5689) -- (15.779,3.5348) -- (15.794,3.5006) -- (15.8091,3.4668) -- (15.8241,3.4338) -- (15.8391,3.4017) -- (15.8542,3.3696) -- (15.8692,3.3376) -- (15.8843,3.3057) -- (15.8993,3.274) -- (15.9143,3.2423) -- (15.9294,3.2106) -- (15.9444,3.179) -- (15.9595,3.1473) -- (15.9745,3.1157) -- (15.9896,3.0841) -- (16.0046,3.0525) -- (16.0196,3.0209) -- (16.0347,2.9894) -- (16.0497,2.9578) -- (16.0648,2.9263) -- (16.0798,2.8948) -- (16.0948,2.8635) -- (16.1099,2.8324) -- (16.1249,2.8015) -- (16.14,2.7707) -- (16.155,2.7401) -- (16.1701,2.7095) -- (16.1851,2.678) -- (16.2001,2.6418) -- (16.2152,2.6027) -- (16.2302,2.5614) -- (16.2453,2.5204) -- (16.2603,2.4797) -- (16.2753,2.4391) -- (16.2904,2.3956) -- (16.3054,2.3477) -- (16.3205,2.2999) -- (16.3355,2.2522) -- (16.3506,2.2046) -- (16.3656,2.1571) -- (16.3806,2.1098) -- (16.3957,2.0625) -- (16.4107,2.0153) -- (16.4258,1.9674) -- (16.4408,1.9163) -- (16.4558,1.8653) -- (16.4709,1.8143) -- (16.4859,1.7639) -- (16.501,1.7151) -- (16.516,1.6666) -- (16.5311,1.6195) -- (16.5461,1.5817) -- (16.5611,1.551) -- (16.5762,1.5217) -- (16.5912,1.4939) -- (16.6063,1.4677) -- (16.6213,1.4433) -- (16.6364,1.4206) -- (16.6514,1.4021) -- (16.6664,1.3846) -- (16.6815,1.3673) -- (16.6965,1.3501) -- (16.7116,1.3332) -- (16.7266,1.3163) -- (16.7416,1.2978) -- (16.7567,1.2784) -- (16.7717,1.2592) -- (16.7868,1.2401) -- (16.8018,1.2213) -- (16.8169,1.2028) -- (16.8319,1.1848) -- (16.8469,1.1675) -- (16.862,1.1511) -- (16.877,1.1354) -- (16.8921,1.1208) -- (16.9071,1.1092) -- (16.9221,1.1025) -- (16.9372,1.0974) -- (16.9522,1.0925) -- (16.9673,1.0881) -- (16.9823,1.0853) -- (16.9974,1.0846) -- (17.0124,1.0842) -- (17.0274,1.0837) -- (17.0425,1.0833) -- (17.0575,1.0828) -- (17.0726,1.0823) -- (17.0876,1.0819) -- (17.1026,1.0814) -- (17.1177,1.081) -- (17.1327,1.0805) -- (17.1478,1.0801) -- (17.1628,1.0796) -- (17.1779,1.0792) -- (17.1929,1.0788) -- (17.2079,1.0784) -- (17.223,1.078) -- (17.238,1.0776) -- (17.2531,1.0773) -- (17.2681,1.077) -- (17.2831,1.0768) -- (17.2982,1.0767) -- (17.3132,1.0765) -- (17.3283,1.0763) -- (17.3433,1.0761) -- (17.3584,1.0759) -- (17.3734,1.0759) -- (17.3884,1.0759) -- (17.4035,1.0759) -- (17.4185,1.0759) -- (17.4336,1.0759) -- (17.4486,1.0759) -- (17.4636,1.0759) -- (17.4787,1.0759) -- (17.4937,1.0759) -- (17.5088,1.0759) -- (17.5238,1.0759) -- (17.5389,1.0759) -- (17.5539,1.0759) -- (17.5689,1.0759) -- (17.584,1.0759) -- (17.599,1.0759) -- (17.6141,1.0759) -- (17.6291,1.0759) -- (17.6442,1.0759) -- (17.6592,1.0759) -- (17.6742,1.0759) -- (17.6893,1.0759) -- (17.7043,1.0759) -- (17.7194,1.0759) -- (17.7344,1.0759) -- (17.7494,1.0759) -- (17.7645,1.0759) -- (17.7795,1.0759) -- (17.7946,1.0759) -- (17.8096,1.0759) -- (17.8247,1.0759) -- (17.8397,1.0759) -- (17.8547,1.0759) -- (17.8698,1.0759) -- (17.8848,1.0759) -- (17.8999,1.0759) -- (17.9149,1.0759) -- (17.9299,1.0759) -- (17.945,1.0759) -- (17.96,1.0759) -- (17.9751,1.0759) -- (17.9901,1.0759) -- (18.0052,1.0759) -- (18.0202,1.0759) -- (18.0352,1.0759) -- (18.0503,1.0759) -- (18.0653,1.0759) -- (18.0804,1.0759) -- (18.0954,1.0759) -- (18.1104,1.0759) -- (18.1255,1.0759) -- (18.1405,1.0759) -- (18.1556,1.0759) -- (18.1706,1.0759) -- (18.1857,1.0759) -- (18.2007,1.0759) -- (18.2157,1.0759) -- (18.2308,1.0759) -- (18.2458,1.0759) -- (18.2609,1.0759) -- (18.2759,1.0759) -- (18.2909,1.0759) -- (18.306,1.0759) -- (18.321,1.0759) -- (18.3361,1.0759) -- (18.3511,1.0759) -- (18.3662,1.0759) -- (18.3812,1.0759) -- (18.3962,1.0759) -- (18.4113,1.0759) -- (18.4263,1.0759) -- (18.4414,1.0759) -- (18.4564,1.0759) -- (18.4714,1.0759) -- (18.4865,1.0759) -- (18.5015,1.0759) -- (18.5166,1.0759) -- (18.5316,1.0759) -- (18.5467,1.0759) -- (18.5617,1.0759) -- (18.5767,1.0759) -- (18.5918,1.0759) -- (18.6068,1.0759) -- (18.6219,1.0759) -- (18.6369,1.0759) -- (18.6519,1.0759) -- (18.667,1.0759) -- (18.682,1.0759) -- (18.6971,1.0759) -- (18.7121,1.0759) -- (18.7272,1.0759) -- (18.7422,1.0759) -- (18.7572,1.0759) -- (18.7723,1.0759) -- (18.7873,1.0759) -- (18.8024,1.0759) -- (18.8174,1.0759) -- (18.8325,1.0759) -- (18.8475,1.0759) -- (18.8625,1.0759) -- (18.8776,1.0759) -- (18.8926,1.0759) -- (18.9077,1.0759) -- (18.9227,1.0759) -- (18.9377,1.0759) -- (18.9528,1.0759) -- (18.9678,1.0759) -- (18.9829,1.0759) -- (18.9979,1.0759) -- (19.013,1.0759) -- (19.028,1.0759) -- (19.043,1.0759) -- (19.0581,1.0759) -- (19.0731,1.0759) -- (19.0882,1.0759) -- (19.1032,1.0759) -- (19.1182,1.0759) -- (19.1333,1.0759) -- (19.1483,1.0759) -- (19.1634,1.0759) -- (19.1784,1.0759) -- (19.1935,1.0759) -- (19.2085,1.0759) -- (19.2235,1.0759) -- (19.2386,1.0759) -- (19.2386,1.0759) -- (19.2235,1.0759) -- (19.2085,1.0759) -- (19.1935,1.0759) -- (19.1784,1.0759) -- (19.1634,1.0759) -- (19.1483,1.0759) -- (19.1333,1.0759) -- (19.1182,1.0759) -- (19.1032,1.0759) -- (19.0882,1.0759) -- (19.0731,1.0759) -- (19.0581,1.0759) -- (19.043,1.0759) -- (19.028,1.0759) -- (19.013,1.0759) -- (18.9979,1.0759) -- (18.9829,1.0759) -- (18.9678,1.0759) -- (18.9528,1.0759) -- (18.9377,1.0759) -- (18.9227,1.0759) -- (18.9077,1.0759) -- (18.8926,1.0759) -- (18.8776,1.0759) -- (18.8625,1.0759) -- (18.8475,1.0759) -- (18.8325,1.0759) -- (18.8174,1.0759) -- (18.8024,1.0759) -- (18.7873,1.0759) -- (18.7723,1.0759) -- (18.7572,1.0759) -- (18.7422,1.0759) -- (18.7272,1.0759) -- (18.7121,1.0759) -- (18.6971,1.0759) -- (18.682,1.0759) -- (18.667,1.0759) -- (18.6519,1.0759) -- (18.6369,1.0759) -- (18.6219,1.0759) -- (18.6068,1.0759) -- (18.5918,1.0759) -- (18.5767,1.0759) -- (18.5617,1.0759) -- (18.5467,1.0759) -- (18.5316,1.0759) -- (18.5166,1.0759) -- (18.5015,1.0759) -- (18.4865,1.0759) -- (18.4714,1.0759) -- (18.4564,1.0759) -- (18.4414,1.0759) -- (18.4263,1.0759) -- (18.4113,1.0759) -- (18.3962,1.0759) -- (18.3812,1.0759) -- (18.3662,1.0759) -- (18.3511,1.0759) -- (18.3361,1.0759) -- (18.321,1.0759) -- (18.306,1.0759) -- (18.2909,1.0759) -- (18.2759,1.0759) -- (18.2609,1.0759) -- (18.2458,1.0759) -- (18.2308,1.0759) -- (18.2157,1.0759) -- (18.2007,1.0759) -- (18.1857,1.0759) -- (18.1706,1.0759) -- (18.1556,1.0759) -- (18.1405,1.0759) -- (18.1255,1.0759) -- (18.1104,1.0759) -- (18.0954,1.0759) -- (18.0804,1.0759) -- (18.0653,1.0759) -- (18.0503,1.0759) -- (18.0352,1.0759) -- (18.0202,1.0759) -- (18.0052,1.0759) -- (17.9901,1.0759) -- (17.9751,1.0759) -- (17.96,1.0759) -- (17.945,1.0759) -- (17.9299,1.0759) -- (17.9149,1.0759) -- (17.8999,1.0759) -- (17.8848,1.0759) -- (17.8698,1.0759) -- (17.8547,1.0759) -- (17.8397,1.0759) -- (17.8247,1.0759) -- (17.8096,1.0759) -- (17.7946,1.0759) -- (17.7795,1.0759) -- (17.7645,1.0759) -- (17.7494,1.0759) -- (17.7344,1.0759) -- (17.7194,1.0759) -- (17.7043,1.0759) -- (17.6893,1.0759) -- (17.6742,1.0759) -- (17.6592,1.0759) -- (17.6442,1.0759) -- (17.6291,1.0759) -- (17.6141,1.0759) -- (17.599,1.0759) -- (17.584,1.0759) -- (17.5689,1.0759) -- (17.5539,1.0759) -- (17.5389,1.0759) -- (17.5238,1.0759) -- (17.5088,1.0759) -- (17.4937,1.0759) -- (17.4787,1.0759) -- (17.4636,1.0759) -- (17.4486,1.0759) -- (17.4336,1.0759) -- (17.4185,1.0759) -- (17.4035,1.0759) -- (17.3884,1.0759) -- (17.3734,1.0759) -- (17.3584,1.0759) -- (17.3433,1.0759) -- (17.3283,1.0758) -- (17.3132,1.0758) -- (17.2982,1.0757) -- (17.2831,1.0756) -- (17.2681,1.0756) -- (17.2531,1.0756) -- (17.238,1.0757) -- (17.223,1.0757) -- (17.2079,1.0758) -- (17.1929,1.0759) -- (17.1779,1.0759) -- (17.1628,1.0759) -- (17.1478,1.0759) -- (17.1327,1.076) -- (17.1177,1.076) -- (17.1026,1.076) -- (17.0876,1.076) -- (17.0726,1.076) -- (17.0575,1.076) -- (17.0425,1.076) -- (17.0274,1.076) -- (17.0124,1.0761) -- (16.9974,1.0761) -- (16.9823,1.0774) -- (16.9673,1.0785) -- (16.9522,1.0781) -- (16.9372,1.0771) -- (16.9221,1.076) -- (16.9071,1.0759) -- (16.8921,1.0782) -- (16.877,1.082) -- (16.862,1.0846) -- (16.8469,1.0936) -- (16.8319,1.1017) -- (16.8169,1.109) -- (16.8018,1.1159) -- (16.7868,1.1225) -- (16.7717,1.1289) -- (16.7567,1.1351) -- (16.7416,1.1411) -- (16.7266,1.1503) -- (16.7116,1.1662) -- (16.6965,1.182) -- (16.6815,1.1976) -- (16.6664,1.2131) -- (16.6514,1.2284) -- (16.6364,1.2462) -- (16.6213,1.2726) -- (16.6063,1.2973) -- (16.5912,1.3203) -- (16.5762,1.3416) -- (16.5611,1.3614) -- (16.5461,1.3799) -- (16.5311,1.3977) -- (16.516,1.4214) -- (16.501,1.4455) -- (16.4859,1.4692) -- (16.4709,1.4973) -- (16.4558,1.5269) -- (16.4408,1.5564) -- (16.4258,1.5859) -- (16.4107,1.6288) -- (16.3957,1.6751) -- (16.3806,1.7213) -- (16.3656,1.7674) -- (16.3506,1.8133) -- (16.3355,1.8592) -- (16.3205,1.905) -- (16.3054,1.9506) -- (16.2904,1.9962) -- (16.2753,2.0419) -- (16.2603,2.0876) -- (16.2453,2.1331) -- (16.2302,2.1783) -- (16.2152,2.2233) -- (16.2001,2.2678) -- (16.1851,2.3118) -- (16.1701,2.3548) -- (16.155,2.3976) -- (16.14,2.4403) -- (16.1249,2.4829) -- (16.1099,2.5253) -- (16.0948,2.5619) -- (16.0798,2.5973) -- (16.0648,2.6309) -- (16.0497,2.6646) -- (16.0347,2.6983) -- (16.0196,2.7319) -- (16.0046,2.7655) -- (15.9896,2.7991) -- (15.9745,2.8327) -- (15.9595,2.8663) -- (15.9444,2.8998) -- (15.9294,2.9334) -- (15.9143,2.9669) -- (15.8993,3.0004) -- (15.8843,3.0339) -- (15.8692,3.0673) -- (15.8542,3.1008) -- (15.8391,3.1343) -- (15.8241,3.1677) -- (15.8091,3.2012) -- (15.794,3.2349) -- (15.779,3.2686) -- (15.7639,3.3023) -- (15.7489,3.3366) -- (15.7338,3.371) -- (15.7188,3.4054) -- (15.7038,3.4397) -- (15.6887,3.4739) -- (15.6737,3.5097) -- (15.6586,3.5473) -- (15.6436,3.5849) -- (15.6286,3.6226) -- (15.6135,3.6602) -- (15.5985,3.6978) -- (15.5834,3.7353) -- (15.5684,3.7729) -- (15.5533,3.8105) -- (15.5383,3.848) -- (15.5233,3.8855) -- (15.5082,3.923) -- (15.4932,3.9604) -- (15.4781,3.9979) -- (15.4631,4.0345) -- (15.4481,4.0698) -- (15.433,4.1046) -- (15.418,4.1382) -- (15.4029,4.1665) -- (15.3879,4.1947) -- (15.3728,4.2228) -- (15.3578,4.2506) -- (15.3428,4.2774) -- (15.3277,4.2936) -- (15.3127,4.3097) -- (15.2976,4.3259) -- (15.2826,4.342) -- (15.2675,4.3581) -- (15.2525,4.3742) -- (15.2375,4.3903) -- (15.2224,4.4064) -- (15.2074,4.4225) -- (15.1923,4.4386) -- (15.1773,4.4546) -- (15.1623,4.4706) -- (15.1472,4.4866) -- (15.1322,4.5025) -- (15.1171,4.5185) -- (15.1021,4.5344) -- (15.087,4.5503) -- (15.072,4.5662) -- (15.057,4.5812) -- (15.0419,4.5918) -- (15.0269,4.6018) -- (15.0118,4.6117) -- (14.9968,4.6212) -- (14.9818,4.6275) -- (14.9667,4.6296) -- (14.9517,4.6317) -- (14.9366,4.6337) -- (14.9216,4.6358) -- (14.9065,4.6378) -- (14.8915,4.6399) -- (14.8765,4.6419) -- (14.8614,4.644) -- (14.8464,4.646) -- (14.8313,4.648) -- (14.8163,4.65) -- (14.8013,4.6519) -- (14.7862,4.6539) -- (14.7712,4.6558) -- (14.7561,4.6577) -- (14.7411,4.6596) -- (14.726,4.6614) -- (14.711,4.663) -- (14.696,4.6645) -- (14.6809,4.6654) -- (14.6659,4.6659) -- (14.6508,4.666) -- (14.6358,4.6662) -- (14.6208,4.6663) -- (14.6057,4.6664) -- (14.5907,4.6665) -- (14.5756,4.6666) -- (14.5606,4.6667) -- (14.5455,4.6668) -- (14.5305,4.6669) -- (14.5155,4.6671) -- (14.5004,4.6672) -- (14.4854,4.6673) -- (14.4703,4.6674) -- (14.4553,4.6675) -- (14.4403,4.6676) -- (14.4252,4.6677) -- (14.4102,4.6678) -- (14.3951,4.6679) -- (14.3801,4.6681) -- (14.365,4.6682) -- (14.35,4.6683) -- cycle;
\draw[MascRed,line width=1.35pt] (14.35,4.6683) -- (14.365,4.6682) -- (14.3801,4.6682) -- (14.3951,4.6681) -- (14.4102,4.668) -- (14.4252,4.668) -- (14.4403,4.6679) -- (14.4553,4.6678) -- (14.4703,4.6678) -- (14.4854,4.6677) -- (14.5004,4.6676) -- (14.5155,4.6676) -- (14.5305,4.6675) -- (14.5455,4.6674) -- (14.5606,4.6674) -- (14.5756,4.6673) -- (14.5907,4.6672) -- (14.6057,4.6672) -- (14.6208,4.6671) -- (14.6358,4.667) -- (14.6508,4.667) -- (14.6659,4.6669) -- (14.6809,4.6666) -- (14.696,4.6661) -- (14.711,4.6651) -- (14.726,4.6634) -- (14.7411,4.6616) -- (14.7561,4.6597) -- (14.7712,4.6579) -- (14.7862,4.6561) -- (14.8013,4.6542) -- (14.8163,4.6524) -- (14.8313,4.6506) -- (14.8464,4.6488) -- (14.8614,4.6469) -- (14.8765,4.6451) -- (14.8915,4.6433) -- (14.9065,4.6414) -- (14.9216,4.6396) -- (14.9366,4.6378) -- (14.9517,4.6359) -- (14.9667,4.6341) -- (14.9818,4.6323) -- (14.9968,4.6283) -- (15.0118,4.6236) -- (15.0269,4.6189) -- (15.0419,4.6143) -- (15.057,4.609) -- (15.072,4.5976) -- (15.087,4.5834) -- (15.1021,4.5684) -- (15.1171,4.5534) -- (15.1322,4.5384) -- (15.1472,4.5234) -- (15.1623,4.5083) -- (15.1773,4.4933) -- (15.1923,4.4783) -- (15.2074,4.4633) -- (15.2224,4.4483) -- (15.2375,4.4333) -- (15.2525,4.4183) -- (15.2675,4.4033) -- (15.2826,4.3883) -- (15.2976,4.3732) -- (15.3127,4.3582) -- (15.3277,4.3432) -- (15.3428,4.3282) -- (15.3578,4.309) -- (15.3728,4.2895) -- (15.3879,4.27) -- (15.4029,4.2505) -- (15.418,4.231) -- (15.433,4.2046) -- (15.4481,4.1722) -- (15.4631,4.1398) -- (15.4781,4.1058) -- (15.4932,4.0701) -- (15.5082,4.0345) -- (15.5233,3.9988) -- (15.5383,3.9632) -- (15.5533,3.9275) -- (15.5684,3.8919) -- (15.5834,3.8562) -- (15.5985,3.8206) -- (15.6135,3.7849) -- (15.6286,3.7493) -- (15.6436,3.7137) -- (15.6586,3.678) -- (15.6737,3.6424) -- (15.6887,3.6074) -- (15.7038,3.5731) -- (15.7188,3.5387) -- (15.7338,3.5043) -- (15.7489,3.4699) -- (15.7639,3.4356) -- (15.779,3.4017) -- (15.794,3.3678) -- (15.8091,3.334) -- (15.8241,3.3008) -- (15.8391,3.268) -- (15.8542,3.2352) -- (15.8692,3.2025) -- (15.8843,3.1698) -- (15.8993,3.1372) -- (15.9143,3.1046) -- (15.9294,3.072) -- (15.9444,3.0394) -- (15.9595,3.0068) -- (15.9745,2.9742) -- (15.9896,2.9416) -- (16.0046,2.909) -- (16.0196,2.8764) -- (16.0347,2.8438) -- (16.0497,2.8112) -- (16.0648,2.7786) -- (16.0798,2.746) -- (16.0948,2.7127) -- (16.1099,2.6788) -- (16.1249,2.6422) -- (16.14,2.6055) -- (16.155,2.5688) -- (16.1701,2.5322) -- (16.1851,2.4949) -- (16.2001,2.4548) -- (16.2152,2.413) -- (16.2302,2.3699) -- (16.2453,2.3267) -- (16.2603,2.2836) -- (16.2753,2.2405) -- (16.2904,2.1959) -- (16.3054,2.1492) -- (16.3205,2.1024) -- (16.3355,2.0557) -- (16.3506,2.009) -- (16.3656,1.9622) -- (16.3806,1.9155) -- (16.3957,1.8688) -- (16.4107,1.8221) -- (16.4258,1.7767) -- (16.4408,1.7364) -- (16.4558,1.6961) -- (16.4709,1.6558) -- (16.4859,1.6166) -- (16.501,1.5803) -- (16.516,1.544) -- (16.5311,1.5086) -- (16.5461,1.4808) -- (16.5611,1.4562) -- (16.5762,1.4316) -- (16.5912,1.4071) -- (16.6063,1.3825) -- (16.6213,1.358) -- (16.6364,1.3334) -- (16.6514,1.3152) -- (16.6664,1.2989) -- (16.6815,1.2825) -- (16.6965,1.2661) -- (16.7116,1.2497) -- (16.7266,1.2333) -- (16.7416,1.2194) -- (16.7567,1.2067) -- (16.7717,1.194) -- (16.7868,1.1813) -- (16.8018,1.1686) -- (16.8169,1.1559) -- (16.8319,1.1432) -- (16.8469,1.1305) -- (16.862,1.1178) -- (16.877,1.1087) -- (16.8921,1.0995) -- (16.9071,1.0926) -- (16.9221,1.0892) -- (16.9372,1.0873) -- (16.9522,1.0853) -- (16.9673,1.0833) -- (16.9823,1.0813) -- (16.9974,1.0803) -- (17.0124,1.0801) -- (17.0274,1.0799) -- (17.0425,1.0796) -- (17.0575,1.0794) -- (17.0726,1.0792) -- (17.0876,1.0789) -- (17.1026,1.0787) -- (17.1177,1.0785) -- (17.1327,1.0782) -- (17.1478,1.078) -- (17.1628,1.0778) -- (17.1779,1.0776) -- (17.1929,1.0773) -- (17.2079,1.0771) -- (17.223,1.0769) -- (17.238,1.0766) -- (17.2531,1.0764) -- (17.2681,1.0763) -- (17.2831,1.0762) -- (17.2982,1.0762) -- (17.3132,1.0761) -- (17.3283,1.0761) -- (17.3433,1.076) -- (17.3584,1.0759) -- (17.3734,1.0759) -- (17.3884,1.0759) -- (17.4035,1.0759) -- (17.4185,1.0759) -- (17.4336,1.0759) -- (17.4486,1.0759) -- (17.4636,1.0759) -- (17.4787,1.0759) -- (17.4937,1.0759) -- (17.5088,1.0759) -- (17.5238,1.0759) -- (17.5389,1.0759) -- (17.5539,1.0759) -- (17.5689,1.0759) -- (17.584,1.0759) -- (17.599,1.0759) -- (17.6141,1.0759) -- (17.6291,1.0759) -- (17.6442,1.0759) -- (17.6592,1.0759) -- (17.6742,1.0759) -- (17.6893,1.0759) -- (17.7043,1.0759) -- (17.7194,1.0759) -- (17.7344,1.0759) -- (17.7494,1.0759) -- (17.7645,1.0759) -- (17.7795,1.0759) -- (17.7946,1.0759) -- (17.8096,1.0759) -- (17.8247,1.0759) -- (17.8397,1.0759) -- (17.8547,1.0759) -- (17.8698,1.0759) -- (17.8848,1.0759) -- (17.8999,1.0759) -- (17.9149,1.0759) -- (17.9299,1.0759) -- (17.945,1.0759) -- (17.96,1.0759) -- (17.9751,1.0759) -- (17.9901,1.0759) -- (18.0052,1.0759) -- (18.0202,1.0759) -- (18.0352,1.0759) -- (18.0503,1.0759) -- (18.0653,1.0759) -- (18.0804,1.0759) -- (18.0954,1.0759) -- (18.1104,1.0759) -- (18.1255,1.0759) -- (18.1405,1.0759) -- (18.1556,1.0759) -- (18.1706,1.0759) -- (18.1857,1.0759) -- (18.2007,1.0759) -- (18.2157,1.0759) -- (18.2308,1.0759) -- (18.2458,1.0759) -- (18.2609,1.0759) -- (18.2759,1.0759) -- (18.2909,1.0759) -- (18.306,1.0759) -- (18.321,1.0759) -- (18.3361,1.0759) -- (18.3511,1.0759) -- (18.3662,1.0759) -- (18.3812,1.0759) -- (18.3962,1.0759) -- (18.4113,1.0759) -- (18.4263,1.0759) -- (18.4414,1.0759) -- (18.4564,1.0759) -- (18.4714,1.0759) -- (18.4865,1.0759) -- (18.5015,1.0759) -- (18.5166,1.0759) -- (18.5316,1.0759) -- (18.5467,1.0759) -- (18.5617,1.0759) -- (18.5767,1.0759) -- (18.5918,1.0759) -- (18.6068,1.0759) -- (18.6219,1.0759) -- (18.6369,1.0759) -- (18.6519,1.0759) -- (18.667,1.0759) -- (18.682,1.0759) -- (18.6971,1.0759) -- (18.7121,1.0759) -- (18.7272,1.0759) -- (18.7422,1.0759) -- (18.7572,1.0759) -- (18.7723,1.0759) -- (18.7873,1.0759) -- (18.8024,1.0759) -- (18.8174,1.0759) -- (18.8325,1.0759) -- (18.8475,1.0759) -- (18.8625,1.0759) -- (18.8776,1.0759) -- (18.8926,1.0759) -- (18.9077,1.0759) -- (18.9227,1.0759) -- (18.9377,1.0759) -- (18.9528,1.0759) -- (18.9678,1.0759) -- (18.9829,1.0759) -- (18.9979,1.0759) -- (19.013,1.0759) -- (19.028,1.0759) -- (19.043,1.0759) -- (19.0581,1.0759) -- (19.0731,1.0759) -- (19.0882,1.0759) -- (19.1032,1.0759) -- (19.1182,1.0759) -- (19.1333,1.0759) -- (19.1483,1.0759) -- (19.1634,1.0759) -- (19.1784,1.0759) -- (19.1935,1.0759) -- (19.2085,1.0759) -- (19.2235,1.0759) -- (19.2386,1.0759);
\fill[GAGreen,opacity=0.15] (14.35,4.6683) -- (14.365,4.6683) -- (14.3801,4.6683) -- (14.3951,4.6683) -- (14.4102,4.6683) -- (14.4252,4.6684) -- (14.4403,4.6684) -- (14.4553,4.6684) -- (14.4703,4.6684) -- (14.4854,4.6684) -- (14.5004,4.6684) -- (14.5155,4.6684) -- (14.5305,4.6685) -- (14.5455,4.6685) -- (14.5606,4.6685) -- (14.5756,4.6685) -- (14.5907,4.6685) -- (14.6057,4.6685) -- (14.6208,4.6685) -- (14.6358,4.6686) -- (14.6508,4.6686) -- (14.6659,4.6686) -- (14.6809,4.6686) -- (14.696,4.6686) -- (14.711,4.6686) -- (14.726,4.6686) -- (14.7411,4.6687) -- (14.7561,4.6687) -- (14.7712,4.6687) -- (14.7862,4.6687) -- (14.8013,4.6687) -- (14.8163,4.6687) -- (14.8313,4.6687) -- (14.8464,4.6688) -- (14.8614,4.6688) -- (14.8765,4.6688) -- (14.8915,4.6688) -- (14.9065,4.6688) -- (14.9216,4.6688) -- (14.9366,4.6688) -- (14.9517,4.6689) -- (14.9667,4.6689) -- (14.9818,4.6689) -- (14.9968,4.6689) -- (15.0118,4.6689) -- (15.0269,4.6689) -- (15.0419,4.669) -- (15.057,4.669) -- (15.072,4.669) -- (15.087,4.669) -- (15.1021,4.669) -- (15.1171,4.669) -- (15.1322,4.669) -- (15.1472,4.6691) -- (15.1623,4.6691) -- (15.1773,4.6691) -- (15.1923,4.6691) -- (15.2074,4.6691) -- (15.2224,4.6691) -- (15.2375,4.6691) -- (15.2525,4.6692) -- (15.2675,4.6692) -- (15.2826,4.6692) -- (15.2976,4.6692) -- (15.3127,4.6692) -- (15.3277,4.6692) -- (15.3428,4.6692) -- (15.3578,4.6693) -- (15.3728,4.6693) -- (15.3879,4.6693) -- (15.4029,4.6693) -- (15.418,4.6693) -- (15.433,4.6693) -- (15.4481,4.6693) -- (15.4631,4.6693) -- (15.4781,4.6694) -- (15.4932,4.6694) -- (15.5082,4.6694) -- (15.5233,4.6694) -- (15.5383,4.6694) -- (15.5533,4.6694) -- (15.5684,4.6694) -- (15.5834,4.6694) -- (15.5985,4.6694) -- (15.6135,4.6694) -- (15.6286,4.6694) -- (15.6436,4.6694) -- (15.6586,4.6694) -- (15.6737,4.6694) -- (15.6887,4.6694) -- (15.7038,4.6694) -- (15.7188,4.6694) -- (15.7338,4.6694) -- (15.7489,4.6694) -- (15.7639,4.6694) -- (15.779,4.6694) -- (15.794,4.6694) -- (15.8091,4.6694) -- (15.8241,4.6694) -- (15.8391,4.6694) -- (15.8542,4.6694) -- (15.8692,4.6694) -- (15.8843,4.6694) -- (15.8993,4.6694) -- (15.9143,4.6694) -- (15.9294,4.6694) -- (15.9444,4.6694) -- (15.9595,4.6694) -- (15.9745,4.6694) -- (15.9896,4.6694) -- (16.0046,4.6694) -- (16.0196,4.6694) -- (16.0347,4.6694) -- (16.0497,4.6694) -- (16.0648,4.6694) -- (16.0798,4.6694) -- (16.0948,4.6694) -- (16.1099,4.6694) -- (16.1249,4.6694) -- (16.14,4.6694) -- (16.155,4.6694) -- (16.1701,4.6694) -- (16.1851,4.6694) -- (16.2001,4.6694) -- (16.2152,4.6694) -- (16.2302,4.6694) -- (16.2453,4.6694) -- (16.2603,4.6694) -- (16.2753,4.6694) -- (16.2904,4.6694) -- (16.3054,4.6694) -- (16.3205,4.6694) -- (16.3355,4.6694) -- (16.3506,4.6694) -- (16.3656,4.6694) -- (16.3806,4.6694) -- (16.3957,4.6694) -- (16.4107,4.6694) -- (16.4258,4.6694) -- (16.4408,4.6694) -- (16.4558,4.6694) -- (16.4709,4.6694) -- (16.4859,4.6694) -- (16.501,4.6694) -- (16.516,4.6694) -- (16.5311,4.6694) -- (16.5461,4.6694) -- (16.5611,4.6694) -- (16.5762,4.6694) -- (16.5912,4.6694) -- (16.6063,4.6694) -- (16.6213,4.6694) -- (16.6364,4.6694) -- (16.6514,4.6694) -- (16.6664,4.6694) -- (16.6815,4.6694) -- (16.6965,4.6694) -- (16.7116,4.6694) -- (16.7266,4.6694) -- (16.7416,4.6694) -- (16.7567,4.6694) -- (16.7717,4.6694) -- (16.7868,4.6694) -- (16.8018,4.6694) -- (16.8169,4.6693) -- (16.8319,4.6693) -- (16.8469,4.6693) -- (16.862,4.6693) -- (16.877,4.6693) -- (16.8921,4.6693) -- (16.9071,4.6693) -- (16.9221,4.6693) -- (16.9372,4.6693) -- (16.9522,4.6693) -- (16.9673,4.6693) -- (16.9823,4.6693) -- (16.9974,4.6692) -- (17.0124,4.6692) -- (17.0274,4.6692) -- (17.0425,4.6692) -- (17.0575,4.6692) -- (17.0726,4.6692) -- (17.0876,4.6692) -- (17.1026,4.6692) -- (17.1177,4.6692) -- (17.1327,4.6692) -- (17.1478,4.6692) -- (17.1628,4.6692) -- (17.1779,4.6692) -- (17.1929,4.6691) -- (17.2079,4.6691) -- (17.223,4.6691) -- (17.238,4.6691) -- (17.2531,4.6691) -- (17.2681,4.6691) -- (17.2831,4.6691) -- (17.2982,4.6691) -- (17.3132,4.6691) -- (17.3283,4.6691) -- (17.3433,4.6691) -- (17.3584,4.6691) -- (17.3734,4.6691) -- (17.3884,4.6691) -- (17.4035,4.6691) -- (17.4185,4.6691) -- (17.4336,4.6691) -- (17.4486,4.669) -- (17.4636,4.669) -- (17.4787,4.669) -- (17.4937,4.669) -- (17.5088,4.669) -- (17.5238,4.669) -- (17.5389,4.669) -- (17.5539,4.669) -- (17.5689,4.669) -- (17.584,4.669) -- (17.599,4.669) -- (17.6141,4.669) -- (17.6291,4.669) -- (17.6442,4.669) -- (17.6592,4.669) -- (17.6742,4.669) -- (17.6893,4.669) -- (17.7043,4.669) -- (17.7194,4.669) -- (17.7344,4.669) -- (17.7494,4.669) -- (17.7645,4.669) -- (17.7795,4.669) -- (17.7946,4.669) -- (17.8096,4.669) -- (17.8247,4.669) -- (17.8397,4.669) -- (17.8547,4.669) -- (17.8698,4.669) -- (17.8848,4.669) -- (17.8999,4.669) -- (17.9149,4.669) -- (17.9299,4.669) -- (17.945,4.669) -- (17.96,4.669) -- (17.9751,4.669) -- (17.9901,4.669) -- (18.0052,4.669) -- (18.0202,4.669) -- (18.0352,4.669) -- (18.0503,4.669) -- (18.0653,4.669) -- (18.0804,4.669) -- (18.0954,4.669) -- (18.1104,4.6691) -- (18.1255,4.6691) -- (18.1405,4.6691) -- (18.1556,4.6691) -- (18.1706,4.6691) -- (18.1857,4.6691) -- (18.2007,4.6691) -- (18.2157,4.6691) -- (18.2308,4.6691) -- (18.2458,4.6691) -- (18.2609,4.6691) -- (18.2759,4.6691) -- (18.2909,4.6691) -- (18.306,4.6691) -- (18.321,4.6691) -- (18.3361,4.6691) -- (18.3511,4.6691) -- (18.3662,4.6692) -- (18.3812,4.6692) -- (18.3962,4.6692) -- (18.4113,4.6692) -- (18.4263,4.6692) -- (18.4414,4.6692) -- (18.4564,4.6692) -- (18.4714,4.6692) -- (18.4865,4.6692) -- (18.5015,4.6692) -- (18.5166,4.6692) -- (18.5316,4.6692) -- (18.5467,4.6692) -- (18.5617,4.6693) -- (18.5767,4.6693) -- (18.5918,4.6693) -- (18.6068,4.6693) -- (18.6219,4.6693) -- (18.6369,4.6693) -- (18.6519,4.6693) -- (18.667,4.6693) -- (18.682,4.6693) -- (18.6971,4.6693) -- (18.7121,4.6693) -- (18.7272,4.6693) -- (18.7422,4.6694) -- (18.7572,4.6694) -- (18.7723,4.6694) -- (18.7873,4.6694) -- (18.8024,4.6694) -- (18.8174,4.6694) -- (18.8325,4.6694) -- (18.8475,4.6694) -- (18.8625,4.6694) -- (18.8776,4.6694) -- (18.8926,4.6694) -- (18.9077,4.6695) -- (18.9227,4.6695) -- (18.9377,4.6695) -- (18.9528,4.6695) -- (18.9678,4.6695) -- (18.9829,4.6695) -- (18.9979,4.6695) -- (19.013,4.6695) -- (19.028,4.6695) -- (19.043,4.6695) -- (19.0581,4.6695) -- (19.0731,4.6695) -- (19.0882,4.6695) -- (19.1032,4.6695) -- (19.1182,4.6695) -- (19.1333,4.6695) -- (19.1483,4.6695) -- (19.1634,4.6695) -- (19.1784,4.6695) -- (19.1935,4.6695) -- (19.2085,4.6695) -- (19.2235,4.6695) -- (19.2386,4.6695) -- (19.2536,4.6695) -- (19.2687,4.6695) -- (19.2837,4.6694) -- (19.2987,4.6694) -- (19.3138,4.6694) -- (19.3288,4.6694) -- (19.3439,4.6694) -- (19.3589,4.6694) -- (19.374,4.6694) -- (19.389,4.6694) -- (19.404,4.6694) -- (19.4191,4.6694) -- (19.4341,4.6694) -- (19.4492,4.6694) -- (19.4642,4.6694) -- (19.4792,4.6694) -- (19.4943,4.6694) -- (19.5093,4.6694) -- (19.5244,4.6694) -- (19.5394,4.6694) -- (19.5545,4.6694) -- (19.5695,4.6694) -- (19.5845,4.6694) -- (19.5996,4.6694) -- (19.6146,4.6694) -- (19.6297,4.6694) -- (19.6447,4.6694) -- (19.6597,4.6694) -- (19.6748,4.6694) -- (19.6898,4.6694) -- (19.7049,4.6694) -- (19.7199,4.6694) -- (19.735,4.6694) -- (19.75,4.6694) -- (19.75,4.6689) -- (19.735,4.6689) -- (19.7199,4.6689) -- (19.7049,4.6689) -- (19.6898,4.6689) -- (19.6748,4.6689) -- (19.6597,4.6689) -- (19.6447,4.6689) -- (19.6297,4.6689) -- (19.6146,4.6689) -- (19.5996,4.6689) -- (19.5845,4.6689) -- (19.5695,4.6689) -- (19.5545,4.6689) -- (19.5394,4.6689) -- (19.5244,4.6689) -- (19.5093,4.6689) -- (19.4943,4.6689) -- (19.4792,4.6689) -- (19.4642,4.6689) -- (19.4492,4.6689) -- (19.4341,4.6689) -- (19.4191,4.6689) -- (19.404,4.6689) -- (19.389,4.6689) -- (19.374,4.6689) -- (19.3589,4.6689) -- (19.3439,4.6689) -- (19.3288,4.6689) -- (19.3138,4.6689) -- (19.2987,4.6689) -- (19.2837,4.6688) -- (19.2687,4.6688) -- (19.2536,4.6688) -- (19.2386,4.6688) -- (19.2235,4.6688) -- (19.2085,4.6688) -- (19.1935,4.6688) -- (19.1784,4.6688) -- (19.1634,4.6688) -- (19.1483,4.6688) -- (19.1333,4.6688) -- (19.1182,4.6688) -- (19.1032,4.6688) -- (19.0882,4.6688) -- (19.0731,4.6688) -- (19.0581,4.6688) -- (19.043,4.6688) -- (19.028,4.6688) -- (19.013,4.6688) -- (18.9979,4.6687) -- (18.9829,4.6687) -- (18.9678,4.6687) -- (18.9528,4.6687) -- (18.9377,4.6687) -- (18.9227,4.6687) -- (18.9077,4.6687) -- (18.8926,4.6687) -- (18.8776,4.6687) -- (18.8625,4.6687) -- (18.8475,4.6687) -- (18.8325,4.6687) -- (18.8174,4.6687) -- (18.8024,4.6687) -- (18.7873,4.6687) -- (18.7723,4.6687) -- (18.7572,4.6687) -- (18.7422,4.6687) -- (18.7272,4.6687) -- (18.7121,4.6687) -- (18.6971,4.6687) -- (18.682,4.6687) -- (18.667,4.6687) -- (18.6519,4.6686) -- (18.6369,4.6686) -- (18.6219,4.6686) -- (18.6068,4.6686) -- (18.5918,4.6686) -- (18.5767,4.6686) -- (18.5617,4.6686) -- (18.5467,4.6686) -- (18.5316,4.6686) -- (18.5166,4.6686) -- (18.5015,4.6686) -- (18.4865,4.6686) -- (18.4714,4.6686) -- (18.4564,4.6686) -- (18.4414,4.6686) -- (18.4263,4.6685) -- (18.4113,4.6685) -- (18.3962,4.6685) -- (18.3812,4.6685) -- (18.3662,4.6685) -- (18.3511,4.6685) -- (18.3361,4.6685) -- (18.321,4.6685) -- (18.306,4.6685) -- (18.2909,4.6685) -- (18.2759,4.6685) -- (18.2609,4.6685) -- (18.2458,4.6685) -- (18.2308,4.6684) -- (18.2157,4.6684) -- (18.2007,4.6684) -- (18.1857,4.6684) -- (18.1706,4.6684) -- (18.1556,4.6684) -- (18.1405,4.6684) -- (18.1255,4.6684) -- (18.1104,4.6684) -- (18.0954,4.6684) -- (18.0804,4.6684) -- (18.0653,4.6683) -- (18.0503,4.6683) -- (18.0352,4.6683) -- (18.0202,4.6683) -- (18.0052,4.6683) -- (17.9901,4.6683) -- (17.9751,4.6683) -- (17.96,4.6683) -- (17.945,4.6683) -- (17.9299,4.6683) -- (17.9149,4.6683) -- (17.8999,4.6683) -- (17.8848,4.6683) -- (17.8698,4.6683) -- (17.8547,4.6683) -- (17.8397,4.6683) -- (17.8247,4.6682) -- (17.8096,4.6683) -- (17.7946,4.6683) -- (17.7795,4.6683) -- (17.7645,4.6683) -- (17.7494,4.6683) -- (17.7344,4.6683) -- (17.7194,4.6683) -- (17.7043,4.6683) -- (17.6893,4.6682) -- (17.6742,4.6682) -- (17.6592,4.6682) -- (17.6442,4.6682) -- (17.6291,4.6682) -- (17.6141,4.6683) -- (17.599,4.6683) -- (17.584,4.6683) -- (17.5689,4.6683) -- (17.5539,4.6683) -- (17.5389,4.6683) -- (17.5238,4.6683) -- (17.5088,4.6683) -- (17.4937,4.6683) -- (17.4787,4.6683) -- (17.4636,4.6683) -- (17.4486,4.6683) -- (17.4336,4.6683) -- (17.4185,4.6683) -- (17.4035,4.6683) -- (17.3884,4.6683) -- (17.3734,4.6684) -- (17.3584,4.6684) -- (17.3433,4.6684) -- (17.3283,4.6684) -- (17.3132,4.6684) -- (17.2982,4.6684) -- (17.2831,4.6684) -- (17.2681,4.6684) -- (17.2531,4.6684) -- (17.238,4.6684) -- (17.223,4.6684) -- (17.2079,4.6684) -- (17.1929,4.6684) -- (17.1779,4.6684) -- (17.1628,4.6684) -- (17.1478,4.6684) -- (17.1327,4.6684) -- (17.1177,4.6684) -- (17.1026,4.6684) -- (17.0876,4.6684) -- (17.0726,4.6684) -- (17.0575,4.6684) -- (17.0425,4.6684) -- (17.0274,4.6684) -- (17.0124,4.6684) -- (16.9974,4.6684) -- (16.9823,4.6684) -- (16.9673,4.6685) -- (16.9522,4.6685) -- (16.9372,4.6685) -- (16.9221,4.6685) -- (16.9071,4.6685) -- (16.8921,4.6685) -- (16.877,4.6685) -- (16.862,4.6685) -- (16.8469,4.6685) -- (16.8319,4.6685) -- (16.8169,4.6685) -- (16.8018,4.6685) -- (16.7868,4.6685) -- (16.7717,4.6685) -- (16.7567,4.6685) -- (16.7416,4.6685) -- (16.7266,4.6685) -- (16.7116,4.6685) -- (16.6965,4.6685) -- (16.6815,4.6685) -- (16.6664,4.6685) -- (16.6514,4.6685) -- (16.6364,4.6685) -- (16.6213,4.6685) -- (16.6063,4.6685) -- (16.5912,4.6685) -- (16.5762,4.6685) -- (16.5611,4.6686) -- (16.5461,4.6686) -- (16.5311,4.6686) -- (16.516,4.6686) -- (16.501,4.6686) -- (16.4859,4.6686) -- (16.4709,4.6686) -- (16.4558,4.6686) -- (16.4408,4.6687) -- (16.4258,4.6687) -- (16.4107,4.6687) -- (16.3957,4.6687) -- (16.3806,4.6687) -- (16.3656,4.6687) -- (16.3506,4.6687) -- (16.3355,4.6687) -- (16.3205,4.6687) -- (16.3054,4.6688) -- (16.2904,4.6688) -- (16.2753,4.6688) -- (16.2603,4.6688) -- (16.2453,4.6688) -- (16.2302,4.6688) -- (16.2152,4.6688) -- (16.2001,4.6688) -- (16.1851,4.6688) -- (16.1701,4.6689) -- (16.155,4.6689) -- (16.14,4.6689) -- (16.1249,4.6689) -- (16.1099,4.6689) -- (16.0948,4.6689) -- (16.0798,4.6689) -- (16.0648,4.6689) -- (16.0497,4.6689) -- (16.0347,4.669) -- (16.0196,4.669) -- (16.0046,4.669) -- (15.9896,4.669) -- (15.9745,4.669) -- (15.9595,4.669) -- (15.9444,4.669) -- (15.9294,4.669) -- (15.9143,4.6691) -- (15.8993,4.6691) -- (15.8843,4.6691) -- (15.8692,4.6691) -- (15.8542,4.6691) -- (15.8391,4.6691) -- (15.8241,4.6691) -- (15.8091,4.6691) -- (15.794,4.6691) -- (15.779,4.6692) -- (15.7639,4.6692) -- (15.7489,4.6692) -- (15.7338,4.6692) -- (15.7188,4.6692) -- (15.7038,4.6692) -- (15.6887,4.6692) -- (15.6737,4.6692) -- (15.6586,4.6692) -- (15.6436,4.6693) -- (15.6286,4.6693) -- (15.6135,4.6693) -- (15.5985,4.6693) -- (15.5834,4.6693) -- (15.5684,4.6693) -- (15.5533,4.6693) -- (15.5383,4.6693) -- (15.5233,4.6693) -- (15.5082,4.6693) -- (15.4932,4.6693) -- (15.4781,4.6693) -- (15.4631,4.6693) -- (15.4481,4.6693) -- (15.433,4.6693) -- (15.418,4.6692) -- (15.4029,4.6692) -- (15.3879,4.6692) -- (15.3728,4.6692) -- (15.3578,4.6692) -- (15.3428,4.6692) -- (15.3277,4.6692) -- (15.3127,4.6691) -- (15.2976,4.6691) -- (15.2826,4.6691) -- (15.2675,4.6691) -- (15.2525,4.6691) -- (15.2375,4.6691) -- (15.2224,4.6691) -- (15.2074,4.6691) -- (15.1923,4.669) -- (15.1773,4.669) -- (15.1623,4.669) -- (15.1472,4.669) -- (15.1322,4.669) -- (15.1171,4.669) -- (15.1021,4.669) -- (15.087,4.6689) -- (15.072,4.6689) -- (15.057,4.6689) -- (15.0419,4.6689) -- (15.0269,4.6689) -- (15.0118,4.6689) -- (14.9968,4.6689) -- (14.9818,4.6688) -- (14.9667,4.6688) -- (14.9517,4.6688) -- (14.9366,4.6688) -- (14.9216,4.6688) -- (14.9065,4.6688) -- (14.8915,4.6688) -- (14.8765,4.6688) -- (14.8614,4.6687) -- (14.8464,4.6687) -- (14.8313,4.6687) -- (14.8163,4.6687) -- (14.8013,4.6687) -- (14.7862,4.6687) -- (14.7712,4.6687) -- (14.7561,4.6686) -- (14.7411,4.6686) -- (14.726,4.6686) -- (14.711,4.6686) -- (14.696,4.6686) -- (14.6809,4.6686) -- (14.6659,4.6686) -- (14.6508,4.6686) -- (14.6358,4.6685) -- (14.6208,4.6685) -- (14.6057,4.6685) -- (14.5907,4.6685) -- (14.5756,4.6685) -- (14.5606,4.6685) -- (14.5455,4.6685) -- (14.5305,4.6684) -- (14.5155,4.6684) -- (14.5004,4.6684) -- (14.4854,4.6684) -- (14.4703,4.6684) -- (14.4553,4.6684) -- (14.4403,4.6684) -- (14.4252,4.6683) -- (14.4102,4.6683) -- (14.3951,4.6683) -- (14.3801,4.6683) -- (14.365,4.6683) -- (14.35,4.6683) -- cycle;
\draw[GAGreen,line width=1.35pt] (14.35,4.6683) -- (14.365,4.6683) -- (14.3801,4.6683) -- (14.3951,4.6683) -- (14.4102,4.6683) -- (14.4252,4.6684) -- (14.4403,4.6684) -- (14.4553,4.6684) -- (14.4703,4.6684) -- (14.4854,4.6684) -- (14.5004,4.6684) -- (14.5155,4.6684) -- (14.5305,4.6685) -- (14.5455,4.6685) -- (14.5606,4.6685) -- (14.5756,4.6685) -- (14.5907,4.6685) -- (14.6057,4.6685) -- (14.6208,4.6685) -- (14.6358,4.6685) -- (14.6508,4.6686) -- (14.6659,4.6686) -- (14.6809,4.6686) -- (14.696,4.6686) -- (14.711,4.6686) -- (14.726,4.6686) -- (14.7411,4.6686) -- (14.7561,4.6687) -- (14.7712,4.6687) -- (14.7862,4.6687) -- (14.8013,4.6687) -- (14.8163,4.6687) -- (14.8313,4.6687) -- (14.8464,4.6687) -- (14.8614,4.6688) -- (14.8765,4.6688) -- (14.8915,4.6688) -- (14.9065,4.6688) -- (14.9216,4.6688) -- (14.9366,4.6688) -- (14.9517,4.6688) -- (14.9667,4.6689) -- (14.9818,4.6689) -- (14.9968,4.6689) -- (15.0118,4.6689) -- (15.0269,4.6689) -- (15.0419,4.6689) -- (15.057,4.6689) -- (15.072,4.669) -- (15.087,4.669) -- (15.1021,4.669) -- (15.1171,4.669) -- (15.1322,4.669) -- (15.1472,4.669) -- (15.1623,4.669) -- (15.1773,4.6691) -- (15.1923,4.6691) -- (15.2074,4.6691) -- (15.2224,4.6691) -- (15.2375,4.6691) -- (15.2525,4.6691) -- (15.2675,4.6691) -- (15.2826,4.6692) -- (15.2976,4.6692) -- (15.3127,4.6692) -- (15.3277,4.6692) -- (15.3428,4.6692) -- (15.3578,4.6692) -- (15.3728,4.6692) -- (15.3879,4.6692) -- (15.4029,4.6693) -- (15.418,4.6693) -- (15.433,4.6693) -- (15.4481,4.6693) -- (15.4631,4.6693) -- (15.4781,4.6693) -- (15.4932,4.6693) -- (15.5082,4.6693) -- (15.5233,4.6693) -- (15.5383,4.6693) -- (15.5533,4.6693) -- (15.5684,4.6693) -- (15.5834,4.6693) -- (15.5985,4.6693) -- (15.6135,4.6693) -- (15.6286,4.6693) -- (15.6436,4.6693) -- (15.6586,4.6693) -- (15.6737,4.6693) -- (15.6887,4.6693) -- (15.7038,4.6693) -- (15.7188,4.6693) -- (15.7338,4.6693) -- (15.7489,4.6693) -- (15.7639,4.6693) -- (15.779,4.6693) -- (15.794,4.6693) -- (15.8091,4.6693) -- (15.8241,4.6692) -- (15.8391,4.6692) -- (15.8542,4.6692) -- (15.8692,4.6692) -- (15.8843,4.6692) -- (15.8993,4.6692) -- (15.9143,4.6692) -- (15.9294,4.6692) -- (15.9444,4.6692) -- (15.9595,4.6692) -- (15.9745,4.6692) -- (15.9896,4.6692) -- (16.0046,4.6692) -- (16.0196,4.6692) -- (16.0347,4.6692) -- (16.0497,4.6692) -- (16.0648,4.6692) -- (16.0798,4.6692) -- (16.0948,4.6692) -- (16.1099,4.6692) -- (16.1249,4.6691) -- (16.14,4.6691) -- (16.155,4.6691) -- (16.1701,4.6691) -- (16.1851,4.6691) -- (16.2001,4.6691) -- (16.2152,4.6691) -- (16.2302,4.6691) -- (16.2453,4.6691) -- (16.2603,4.6691) -- (16.2753,4.6691) -- (16.2904,4.6691) -- (16.3054,4.6691) -- (16.3205,4.6691) -- (16.3355,4.6691) -- (16.3506,4.6691) -- (16.3656,4.6691) -- (16.3806,4.6691) -- (16.3957,4.6691) -- (16.4107,4.669) -- (16.4258,4.669) -- (16.4408,4.669) -- (16.4558,4.669) -- (16.4709,4.669) -- (16.4859,4.669) -- (16.501,4.669) -- (16.516,4.669) -- (16.5311,4.669) -- (16.5461,4.669) -- (16.5611,4.669) -- (16.5762,4.669) -- (16.5912,4.669) -- (16.6063,4.669) -- (16.6213,4.669) -- (16.6364,4.669) -- (16.6514,4.6689) -- (16.6664,4.6689) -- (16.6815,4.6689) -- (16.6965,4.6689) -- (16.7116,4.6689) -- (16.7266,4.6689) -- (16.7416,4.6689) -- (16.7567,4.6689) -- (16.7717,4.6689) -- (16.7868,4.6689) -- (16.8018,4.6689) -- (16.8169,4.6689) -- (16.8319,4.6689) -- (16.8469,4.6689) -- (16.862,4.6689) -- (16.877,4.6689) -- (16.8921,4.6689) -- (16.9071,4.6689) -- (16.9221,4.6689) -- (16.9372,4.6689) -- (16.9522,4.6689) -- (16.9673,4.6689) -- (16.9823,4.6689) -- (16.9974,4.6688) -- (17.0124,4.6688) -- (17.0274,4.6688) -- (17.0425,4.6688) -- (17.0575,4.6688) -- (17.0726,4.6688) -- (17.0876,4.6688) -- (17.1026,4.6688) -- (17.1177,4.6688) -- (17.1327,4.6688) -- (17.1478,4.6688) -- (17.1628,4.6688) -- (17.1779,4.6688) -- (17.1929,4.6688) -- (17.2079,4.6688) -- (17.223,4.6688) -- (17.238,4.6688) -- (17.2531,4.6688) -- (17.2681,4.6687) -- (17.2831,4.6687) -- (17.2982,4.6687) -- (17.3132,4.6687) -- (17.3283,4.6687) -- (17.3433,4.6687) -- (17.3584,4.6687) -- (17.3734,4.6687) -- (17.3884,4.6687) -- (17.4035,4.6687) -- (17.4185,4.6687) -- (17.4336,4.6687) -- (17.4486,4.6687) -- (17.4636,4.6687) -- (17.4787,4.6687) -- (17.4937,4.6687) -- (17.5088,4.6687) -- (17.5238,4.6687) -- (17.5389,4.6687) -- (17.5539,4.6686) -- (17.5689,4.6686) -- (17.584,4.6686) -- (17.599,4.6686) -- (17.6141,4.6686) -- (17.6291,4.6686) -- (17.6442,4.6686) -- (17.6592,4.6686) -- (17.6742,4.6686) -- (17.6893,4.6686) -- (17.7043,4.6686) -- (17.7194,4.6686) -- (17.7344,4.6686) -- (17.7494,4.6686) -- (17.7645,4.6686) -- (17.7795,4.6686) -- (17.7946,4.6686) -- (17.8096,4.6686) -- (17.8247,4.6686) -- (17.8397,4.6686) -- (17.8547,4.6686) -- (17.8698,4.6686) -- (17.8848,4.6686) -- (17.8999,4.6686) -- (17.9149,4.6686) -- (17.9299,4.6686) -- (17.945,4.6686) -- (17.96,4.6686) -- (17.9751,4.6686) -- (17.9901,4.6687) -- (18.0052,4.6687) -- (18.0202,4.6687) -- (18.0352,4.6687) -- (18.0503,4.6687) -- (18.0653,4.6687) -- (18.0804,4.6687) -- (18.0954,4.6687) -- (18.1104,4.6687) -- (18.1255,4.6687) -- (18.1405,4.6687) -- (18.1556,4.6687) -- (18.1706,4.6687) -- (18.1857,4.6687) -- (18.2007,4.6688) -- (18.2157,4.6688) -- (18.2308,4.6688) -- (18.2458,4.6688) -- (18.2609,4.6688) -- (18.2759,4.6688) -- (18.2909,4.6688) -- (18.306,4.6688) -- (18.321,4.6688) -- (18.3361,4.6688) -- (18.3511,4.6688) -- (18.3662,4.6688) -- (18.3812,4.6688) -- (18.3962,4.6689) -- (18.4113,4.6689) -- (18.4263,4.6689) -- (18.4414,4.6689) -- (18.4564,4.6689) -- (18.4714,4.6689) -- (18.4865,4.6689) -- (18.5015,4.6689) -- (18.5166,4.6689) -- (18.5316,4.6689) -- (18.5467,4.6689) -- (18.5617,4.6689) -- (18.5767,4.6689) -- (18.5918,4.6689) -- (18.6068,4.669) -- (18.6219,4.669) -- (18.6369,4.669) -- (18.6519,4.669) -- (18.667,4.669) -- (18.682,4.669) -- (18.6971,4.669) -- (18.7121,4.669) -- (18.7272,4.669) -- (18.7422,4.669) -- (18.7572,4.669) -- (18.7723,4.669) -- (18.7873,4.669) -- (18.8024,4.669) -- (18.8174,4.6691) -- (18.8325,4.6691) -- (18.8475,4.6691) -- (18.8625,4.6691) -- (18.8776,4.6691) -- (18.8926,4.6691) -- (18.9077,4.6691) -- (18.9227,4.6691) -- (18.9377,4.6691) -- (18.9528,4.6691) -- (18.9678,4.6691) -- (18.9829,4.6691) -- (18.9979,4.6691) -- (19.013,4.6691) -- (19.028,4.6691) -- (19.043,4.6691) -- (19.0581,4.6691) -- (19.0731,4.6691) -- (19.0882,4.6691) -- (19.1032,4.6691) -- (19.1182,4.6691) -- (19.1333,4.6691) -- (19.1483,4.6691) -- (19.1634,4.6691) -- (19.1784,4.6691) -- (19.1935,4.6691) -- (19.2085,4.6691) -- (19.2235,4.6691) -- (19.2386,4.6691) -- (19.2536,4.6691) -- (19.2687,4.6691) -- (19.2837,4.6691) -- (19.2987,4.6691) -- (19.3138,4.6691) -- (19.3288,4.6691) -- (19.3439,4.6691) -- (19.3589,4.6691) -- (19.374,4.6691) -- (19.389,4.6691) -- (19.404,4.6691) -- (19.4191,4.6691) -- (19.4341,4.6691) -- (19.4492,4.6691) -- (19.4642,4.6691) -- (19.4792,4.6691) -- (19.4943,4.6691) -- (19.5093,4.6691) -- (19.5244,4.6691) -- (19.5394,4.6691) -- (19.5545,4.6691) -- (19.5695,4.6691) -- (19.5845,4.6691) -- (19.5996,4.6692) -- (19.6146,4.6692) -- (19.6297,4.6692) -- (19.6447,4.6692) -- (19.6597,4.6692) -- (19.6748,4.6692) -- (19.6898,4.6692) -- (19.7049,4.6692) -- (19.7199,4.6692) -- (19.735,4.6692) -- (19.75,4.6692);
\fill[SimOrange,opacity=0.15] (14.35,4.6583) -- (14.365,4.6583) -- (14.3801,4.6583) -- (14.3951,4.6584) -- (14.4102,4.6584) -- (14.4252,4.6584) -- (14.4403,4.6584) -- (14.4553,4.6584) -- (14.4703,4.6584) -- (14.4854,4.6584) -- (14.5004,4.6585) -- (14.5155,4.6585) -- (14.5305,4.6585) -- (14.5455,4.6585) -- (14.5606,4.6585) -- (14.5756,4.6585) -- (14.5907,4.6585) -- (14.6057,4.6586) -- (14.6208,4.6586) -- (14.6358,4.6586) -- (14.6508,4.6586) -- (14.6659,4.6586) -- (14.6809,4.6586) -- (14.696,4.6586) -- (14.711,4.6587) -- (14.726,4.6587) -- (14.7411,4.6587) -- (14.7561,4.6587) -- (14.7712,4.6587) -- (14.7862,4.6587) -- (14.8013,4.6588) -- (14.8163,4.6588) -- (14.8313,4.6588) -- (14.8464,4.6588) -- (14.8614,4.6588) -- (14.8765,4.6588) -- (14.8915,4.6589) -- (14.9065,4.6589) -- (14.9216,4.6589) -- (14.9366,4.6589) -- (14.9517,4.6589) -- (14.9667,4.6589) -- (14.9818,4.659) -- (14.9968,4.659) -- (15.0118,4.659) -- (15.0269,4.659) -- (15.0419,4.659) -- (15.057,4.659) -- (15.072,4.6591) -- (15.087,4.6591) -- (15.1021,4.6591) -- (15.1171,4.6591) -- (15.1322,4.6591) -- (15.1472,4.6592) -- (15.1623,4.6592) -- (15.1773,4.6592) -- (15.1923,4.6592) -- (15.2074,4.6592) -- (15.2224,4.6592) -- (15.2375,4.6593) -- (15.2525,4.6593) -- (15.2675,4.6593) -- (15.2826,4.6593) -- (15.2976,4.6593) -- (15.3127,4.6593) -- (15.3277,4.6594) -- (15.3428,4.6594) -- (15.3578,4.6594) -- (15.3728,4.6594) -- (15.3879,4.6594) -- (15.4029,4.6595) -- (15.418,4.6595) -- (15.433,4.6595) -- (15.4481,4.6595) -- (15.4631,4.6595) -- (15.4781,4.6595) -- (15.4932,4.6595) -- (15.5082,4.6595) -- (15.5233,4.6595) -- (15.5383,4.6595) -- (15.5533,4.6595) -- (15.5684,4.6595) -- (15.5834,4.6595) -- (15.5985,4.6595) -- (15.6135,4.6595) -- (15.6286,4.6595) -- (15.6436,4.6595) -- (15.6586,4.6594) -- (15.6737,4.6594) -- (15.6887,4.6594) -- (15.7038,4.6594) -- (15.7188,4.6594) -- (15.7338,4.6594) -- (15.7489,4.6594) -- (15.7639,4.6594) -- (15.779,4.6593) -- (15.794,4.6593) -- (15.8091,4.6593) -- (15.8241,4.6593) -- (15.8391,4.6593) -- (15.8542,4.6593) -- (15.8692,4.6593) -- (15.8843,4.6593) -- (15.8993,4.6593) -- (15.9143,4.6593) -- (15.9294,4.6593) -- (15.9444,4.6593) -- (15.9595,4.6592) -- (15.9745,4.6592) -- (15.9896,4.6592) -- (16.0046,4.6592) -- (16.0196,4.6592) -- (16.0347,4.6592) -- (16.0497,4.6592) -- (16.0648,4.6592) -- (16.0798,4.6592) -- (16.0948,4.6592) -- (16.1099,4.6592) -- (16.1249,4.6592) -- (16.14,4.6592) -- (16.155,4.6592) -- (16.1701,4.6592) -- (16.1851,4.6592) -- (16.2001,4.6592) -- (16.2152,4.6592) -- (16.2302,4.6592) -- (16.2453,4.6592) -- (16.2603,4.6592) -- (16.2753,4.6592) -- (16.2904,4.6592) -- (16.3054,4.6592) -- (16.3205,4.6592) -- (16.3355,4.6593) -- (16.3506,4.6593) -- (16.3656,4.6593) -- (16.3806,4.6593) -- (16.3957,4.6593) -- (16.4107,4.6593) -- (16.4258,4.6593) -- (16.4408,4.6593) -- (16.4558,4.6593) -- (16.4709,4.6593) -- (16.4859,4.6593) -- (16.501,4.6593) -- (16.516,4.6593) -- (16.5311,4.6593) -- (16.5461,4.6593) -- (16.5611,4.6593) -- (16.5762,4.6593) -- (16.5912,4.6593) -- (16.6063,4.6593) -- (16.6213,4.6593) -- (16.6364,4.6593) -- (16.6514,4.6594) -- (16.6664,4.6594) -- (16.6815,4.6594) -- (16.6965,4.6594) -- (16.7116,4.6594) -- (16.7266,4.6594) -- (16.7416,4.6594) -- (16.7567,4.6594) -- (16.7717,4.6594) -- (16.7868,4.6594) -- (16.8018,4.6594) -- (16.8169,4.6594) -- (16.8319,4.6594) -- (16.8469,4.6594) -- (16.862,4.6594) -- (16.877,4.6594) -- (16.8921,4.6594) -- (16.9071,4.6594) -- (16.9221,4.6594) -- (16.9372,4.6594) -- (16.9522,4.6594) -- (16.9673,4.6595) -- (16.9823,4.6595) -- (16.9974,4.6595) -- (17.0124,4.6595) -- (17.0274,4.6595) -- (17.0425,4.6595) -- (17.0575,4.6595) -- (17.0726,4.6595) -- (17.0876,4.6595) -- (17.1026,4.6595) -- (17.1177,4.6595) -- (17.1327,4.6595) -- (17.1478,4.6595) -- (17.1628,4.6596) -- (17.1779,4.6596) -- (17.1929,4.6596) -- (17.2079,4.6596) -- (17.223,4.6596) -- (17.238,4.6596) -- (17.2531,4.6596) -- (17.2681,4.6596) -- (17.2831,4.6597) -- (17.2982,4.6597) -- (17.3132,4.6597) -- (17.3283,4.6597) -- (17.3433,4.6597) -- (17.3584,4.6597) -- (17.3734,4.6598) -- (17.3884,4.6598) -- (17.4035,4.6598) -- (17.4185,4.6598) -- (17.4336,4.6598) -- (17.4486,4.6599) -- (17.4636,4.6599) -- (17.4787,4.6599) -- (17.4937,4.6599) -- (17.5088,4.6599) -- (17.5238,4.66) -- (17.5389,4.66) -- (17.5539,4.66) -- (17.5689,4.66) -- (17.584,4.6601) -- (17.599,4.6601) -- (17.6141,4.6601) -- (17.6291,4.6601) -- (17.6442,4.6602) -- (17.6592,4.6602) -- (17.6742,4.6602) -- (17.6893,4.6602) -- (17.7043,4.6602) -- (17.7194,4.6603) -- (17.7344,4.6603) -- (17.7494,4.6603) -- (17.7645,4.6603) -- (17.7795,4.6604) -- (17.7946,4.6604) -- (17.8096,4.6604) -- (17.8247,4.6604) -- (17.8397,4.6604) -- (17.8547,4.6604) -- (17.8698,4.6604) -- (17.8848,4.6604) -- (17.8999,4.6604) -- (17.9149,4.6605) -- (17.9299,4.6605) -- (17.945,4.6605) -- (17.96,4.6605) -- (17.9751,4.6605) -- (17.9901,4.6605) -- (18.0052,4.6605) -- (18.0202,4.6605) -- (18.0352,4.6605) -- (18.0503,4.6605) -- (18.0653,4.6604) -- (18.0804,4.6604) -- (18.0954,4.6604) -- (18.1104,4.6604) -- (18.1255,4.6604) -- (18.1405,4.6604) -- (18.1556,4.6604) -- (18.1706,4.6604) -- (18.1857,4.6603) -- (18.2007,4.6603) -- (18.2157,4.6603) -- (18.2308,4.6603) -- (18.2458,4.6603) -- (18.2609,4.6603) -- (18.2759,4.6603) -- (18.2909,4.6603) -- (18.306,4.6602) -- (18.321,4.6602) -- (18.3361,4.6602) -- (18.3511,4.6602) -- (18.3662,4.6602) -- (18.3812,4.6602) -- (18.3962,4.6602) -- (18.4113,4.6602) -- (18.4263,4.6602) -- (18.4414,4.6601) -- (18.4564,4.6601) -- (18.4714,4.6601) -- (18.4865,4.6601) -- (18.5015,4.6601) -- (18.5166,4.6601) -- (18.5316,4.6601) -- (18.5467,4.6601) -- (18.5617,4.6601) -- (18.5767,4.66) -- (18.5918,4.66) -- (18.6068,4.66) -- (18.6219,4.66) -- (18.6369,4.66) -- (18.6519,4.66) -- (18.667,4.66) -- (18.682,4.66) -- (18.6971,4.66) -- (18.7121,4.6599) -- (18.7272,4.6599) -- (18.7422,4.6599) -- (18.7572,4.6599) -- (18.7723,4.6599) -- (18.7873,4.6599) -- (18.8024,4.6599) -- (18.8174,4.6599) -- (18.8325,4.6599) -- (18.8475,4.6599) -- (18.8625,4.6599) -- (18.8776,4.6598) -- (18.8926,4.6598) -- (18.9077,4.6598) -- (18.9227,4.6598) -- (18.9377,4.6598) -- (18.9528,4.6598) -- (18.9678,4.6598) -- (18.9829,4.6598) -- (18.9979,4.6597) -- (19.013,4.6597) -- (19.028,4.6597) -- (19.043,4.6597) -- (19.0581,4.6597) -- (19.0731,4.6596) -- (19.0882,4.6596) -- (19.1032,4.6596) -- (19.1182,4.6596) -- (19.1333,4.6596) -- (19.1483,4.6596) -- (19.1634,4.6595) -- (19.1784,4.6595) -- (19.1935,4.6595) -- (19.2085,4.6595) -- (19.2235,4.6595) -- (19.2386,4.6595) -- (19.2536,4.6595) -- (19.2687,4.6595) -- (19.2837,4.6595) -- (19.2987,4.6595) -- (19.3138,4.6594) -- (19.3288,4.6594) -- (19.3439,4.6594) -- (19.3589,4.6594) -- (19.374,4.6594) -- (19.389,4.6594) -- (19.404,4.6594) -- (19.4191,4.6594) -- (19.4341,4.6594) -- (19.4492,4.6594) -- (19.4642,4.6594) -- (19.4792,4.6594) -- (19.4943,4.6594) -- (19.5093,4.6594) -- (19.5244,4.6594) -- (19.5394,4.6594) -- (19.5545,4.6594) -- (19.5695,4.6594) -- (19.5845,4.6594) -- (19.5996,4.6594) -- (19.6146,4.6593) -- (19.6297,4.6593) -- (19.6447,4.6593) -- (19.6597,4.6593) -- (19.6748,4.6593) -- (19.6898,4.6593) -- (19.7049,4.6594) -- (19.7199,4.6594) -- (19.735,4.6594) -- (19.75,4.6594) -- (19.75,4.6584) -- (19.735,4.6585) -- (19.7199,4.6585) -- (19.7049,4.6585) -- (19.6898,4.6585) -- (19.6748,4.6585) -- (19.6597,4.6585) -- (19.6447,4.6585) -- (19.6297,4.6585) -- (19.6146,4.6585) -- (19.5996,4.6585) -- (19.5845,4.6585) -- (19.5695,4.6585) -- (19.5545,4.6585) -- (19.5394,4.6585) -- (19.5244,4.6585) -- (19.5093,4.6585) -- (19.4943,4.6585) -- (19.4792,4.6585) -- (19.4642,4.6585) -- (19.4492,4.6585) -- (19.4341,4.6585) -- (19.4191,4.6585) -- (19.404,4.6585) -- (19.389,4.6585) -- (19.374,4.6584) -- (19.3589,4.6584) -- (19.3439,4.6584) -- (19.3288,4.6584) -- (19.3138,4.6584) -- (19.2987,4.6584) -- (19.2837,4.6584) -- (19.2687,4.6584) -- (19.2536,4.6584) -- (19.2386,4.6584) -- (19.2235,4.6584) -- (19.2085,4.6584) -- (19.1935,4.6584) -- (19.1784,4.6584) -- (19.1634,4.6584) -- (19.1483,4.6584) -- (19.1333,4.6584) -- (19.1182,4.6584) -- (19.1032,4.6584) -- (19.0882,4.6583) -- (19.0731,4.6583) -- (19.0581,4.6583) -- (19.043,4.6583) -- (19.028,4.6584) -- (19.013,4.6584) -- (18.9979,4.6584) -- (18.9829,4.6584) -- (18.9678,4.6584) -- (18.9528,4.6584) -- (18.9377,4.6584) -- (18.9227,4.6584) -- (18.9077,4.6584) -- (18.8926,4.6584) -- (18.8776,4.6584) -- (18.8625,4.6584) -- (18.8475,4.6585) -- (18.8325,4.6585) -- (18.8174,4.6585) -- (18.8024,4.6585) -- (18.7873,4.6585) -- (18.7723,4.6585) -- (18.7572,4.6586) -- (18.7422,4.6586) -- (18.7272,4.6586) -- (18.7121,4.6586) -- (18.6971,4.6586) -- (18.682,4.6586) -- (18.667,4.6586) -- (18.6519,4.6587) -- (18.6369,4.6587) -- (18.6219,4.6587) -- (18.6068,4.6587) -- (18.5918,4.6587) -- (18.5767,4.6587) -- (18.5617,4.6587) -- (18.5467,4.6588) -- (18.5316,4.6588) -- (18.5166,4.6588) -- (18.5015,4.6588) -- (18.4865,4.6588) -- (18.4714,4.6588) -- (18.4564,4.6588) -- (18.4414,4.6589) -- (18.4263,4.6589) -- (18.4113,4.6589) -- (18.3962,4.6589) -- (18.3812,4.6589) -- (18.3662,4.6589) -- (18.3511,4.6589) -- (18.3361,4.659) -- (18.321,4.659) -- (18.306,4.659) -- (18.2909,4.659) -- (18.2759,4.659) -- (18.2609,4.659) -- (18.2458,4.659) -- (18.2308,4.659) -- (18.2157,4.6591) -- (18.2007,4.6591) -- (18.1857,4.6591) -- (18.1706,4.6591) -- (18.1556,4.6591) -- (18.1405,4.6591) -- (18.1255,4.6591) -- (18.1104,4.6591) -- (18.0954,4.6592) -- (18.0804,4.6592) -- (18.0653,4.6592) -- (18.0503,4.6592) -- (18.0352,4.6592) -- (18.0202,4.6592) -- (18.0052,4.6592) -- (17.9901,4.6592) -- (17.9751,4.6592) -- (17.96,4.6593) -- (17.945,4.6593) -- (17.9299,4.6593) -- (17.9149,4.6593) -- (17.8999,4.6593) -- (17.8848,4.6593) -- (17.8698,4.6593) -- (17.8547,4.6593) -- (17.8397,4.6593) -- (17.8247,4.6593) -- (17.8096,4.6593) -- (17.7946,4.6593) -- (17.7795,4.6593) -- (17.7645,4.6593) -- (17.7494,4.6593) -- (17.7344,4.6593) -- (17.7194,4.6593) -- (17.7043,4.6593) -- (17.6893,4.6593) -- (17.6742,4.6593) -- (17.6592,4.6593) -- (17.6442,4.6593) -- (17.6291,4.6593) -- (17.6141,4.6593) -- (17.599,4.6593) -- (17.584,4.6593) -- (17.5689,4.6593) -- (17.5539,4.6593) -- (17.5389,4.6593) -- (17.5238,4.6593) -- (17.5088,4.6593) -- (17.4937,4.6593) -- (17.4787,4.6593) -- (17.4636,4.6593) -- (17.4486,4.6593) -- (17.4336,4.6592) -- (17.4185,4.6592) -- (17.4035,4.6592) -- (17.3884,4.6592) -- (17.3734,4.6592) -- (17.3584,4.6592) -- (17.3433,4.6592) -- (17.3283,4.6592) -- (17.3132,4.6591) -- (17.2982,4.6591) -- (17.2831,4.6591) -- (17.2681,4.6591) -- (17.2531,4.6591) -- (17.238,4.6591) -- (17.223,4.6591) -- (17.2079,4.659) -- (17.1929,4.659) -- (17.1779,4.659) -- (17.1628,4.659) -- (17.1478,4.659) -- (17.1327,4.6589) -- (17.1177,4.6589) -- (17.1026,4.6589) -- (17.0876,4.6589) -- (17.0726,4.6589) -- (17.0575,4.6588) -- (17.0425,4.6588) -- (17.0274,4.6588) -- (17.0124,4.6588) -- (16.9974,4.6587) -- (16.9823,4.6587) -- (16.9673,4.6587) -- (16.9522,4.6587) -- (16.9372,4.6586) -- (16.9221,4.6586) -- (16.9071,4.6586) -- (16.8921,4.6586) -- (16.877,4.6586) -- (16.862,4.6585) -- (16.8469,4.6585) -- (16.8319,4.6585) -- (16.8169,4.6585) -- (16.8018,4.6584) -- (16.7868,4.6584) -- (16.7717,4.6584) -- (16.7567,4.6584) -- (16.7416,4.6584) -- (16.7266,4.6583) -- (16.7116,4.6583) -- (16.6965,4.6583) -- (16.6815,4.6583) -- (16.6664,4.6583) -- (16.6514,4.6583) -- (16.6364,4.6583) -- (16.6213,4.6583) -- (16.6063,4.6583) -- (16.5912,4.6583) -- (16.5762,4.6583) -- (16.5611,4.6583) -- (16.5461,4.6584) -- (16.5311,4.6584) -- (16.516,4.6584) -- (16.501,4.6584) -- (16.4859,4.6584) -- (16.4709,4.6584) -- (16.4558,4.6584) -- (16.4408,4.6585) -- (16.4258,4.6585) -- (16.4107,4.6585) -- (16.3957,4.6585) -- (16.3806,4.6585) -- (16.3656,4.6585) -- (16.3506,4.6585) -- (16.3355,4.6586) -- (16.3205,4.6586) -- (16.3054,4.6586) -- (16.2904,4.6586) -- (16.2753,4.6586) -- (16.2603,4.6586) -- (16.2453,4.6586) -- (16.2302,4.6586) -- (16.2152,4.6587) -- (16.2001,4.6587) -- (16.1851,4.6587) -- (16.1701,4.6587) -- (16.155,4.6587) -- (16.14,4.6587) -- (16.1249,4.6587) -- (16.1099,4.6587) -- (16.0948,4.6587) -- (16.0798,4.6587) -- (16.0648,4.6587) -- (16.0497,4.6588) -- (16.0347,4.6588) -- (16.0196,4.6588) -- (16.0046,4.6588) -- (15.9896,4.6588) -- (15.9745,4.6588) -- (15.9595,4.6588) -- (15.9444,4.6588) -- (15.9294,4.6588) -- (15.9143,4.6588) -- (15.8993,4.6588) -- (15.8843,4.6588) -- (15.8692,4.6588) -- (15.8542,4.6588) -- (15.8391,4.6588) -- (15.8241,4.6588) -- (15.8091,4.6588) -- (15.794,4.6588) -- (15.779,4.6588) -- (15.7639,4.6588) -- (15.7489,4.6588) -- (15.7338,4.6588) -- (15.7188,4.6588) -- (15.7038,4.6588) -- (15.6887,4.6588) -- (15.6737,4.6588) -- (15.6586,4.6588) -- (15.6436,4.6588) -- (15.6286,4.6588) -- (15.6135,4.6588) -- (15.5985,4.6588) -- (15.5834,4.6588) -- (15.5684,4.6587) -- (15.5533,4.6587) -- (15.5383,4.6587) -- (15.5233,4.6587) -- (15.5082,4.6587) -- (15.4932,4.6587) -- (15.4781,4.6587) -- (15.4631,4.6587) -- (15.4481,4.6587) -- (15.433,4.6587) -- (15.418,4.6587) -- (15.4029,4.6587) -- (15.3879,4.6587) -- (15.3728,4.6587) -- (15.3578,4.6586) -- (15.3428,4.6586) -- (15.3277,4.6586) -- (15.3127,4.6586) -- (15.2976,4.6586) -- (15.2826,4.6586) -- (15.2675,4.6586) -- (15.2525,4.6586) -- (15.2375,4.6586) -- (15.2224,4.6586) -- (15.2074,4.6586) -- (15.1923,4.6586) -- (15.1773,4.6586) -- (15.1623,4.6585) -- (15.1472,4.6585) -- (15.1322,4.6585) -- (15.1171,4.6585) -- (15.1021,4.6585) -- (15.087,4.6585) -- (15.072,4.6585) -- (15.057,4.6585) -- (15.0419,4.6585) -- (15.0269,4.6585) -- (15.0118,4.6585) -- (14.9968,4.6585) -- (14.9818,4.6584) -- (14.9667,4.6584) -- (14.9517,4.6584) -- (14.9366,4.6584) -- (14.9216,4.6584) -- (14.9065,4.6584) -- (14.8915,4.6584) -- (14.8765,4.6584) -- (14.8614,4.6584) -- (14.8464,4.6584) -- (14.8313,4.6584) -- (14.8163,4.6583) -- (14.8013,4.6583) -- (14.7862,4.6583) -- (14.7712,4.6583) -- (14.7561,4.6583) -- (14.7411,4.6583) -- (14.726,4.6583) -- (14.711,4.6583) -- (14.696,4.6583) -- (14.6809,4.6583) -- (14.6659,4.6582) -- (14.6508,4.6582) -- (14.6358,4.6582) -- (14.6208,4.6582) -- (14.6057,4.6582) -- (14.5907,4.6582) -- (14.5756,4.6582) -- (14.5606,4.6582) -- (14.5455,4.6582) -- (14.5305,4.6581) -- (14.5155,4.6581) -- (14.5004,4.6581) -- (14.4854,4.6581) -- (14.4703,4.6581) -- (14.4553,4.6581) -- (14.4403,4.6581) -- (14.4252,4.6581) -- (14.4102,4.658) -- (14.3951,4.658) -- (14.3801,4.658) -- (14.365,4.658) -- (14.35,4.658) -- cycle;
\draw[SimOrange,line width=1.35pt] (14.35,4.6582) -- (14.365,4.6582) -- (14.3801,4.6582) -- (14.3951,4.6582) -- (14.4102,4.6582) -- (14.4252,4.6582) -- (14.4403,4.6582) -- (14.4553,4.6582) -- (14.4703,4.6583) -- (14.4854,4.6583) -- (14.5004,4.6583) -- (14.5155,4.6583) -- (14.5305,4.6583) -- (14.5455,4.6583) -- (14.5606,4.6583) -- (14.5756,4.6584) -- (14.5907,4.6584) -- (14.6057,4.6584) -- (14.6208,4.6584) -- (14.6358,4.6584) -- (14.6508,4.6584) -- (14.6659,4.6584) -- (14.6809,4.6584) -- (14.696,4.6585) -- (14.711,4.6585) -- (14.726,4.6585) -- (14.7411,4.6585) -- (14.7561,4.6585) -- (14.7712,4.6585) -- (14.7862,4.6585) -- (14.8013,4.6585) -- (14.8163,4.6586) -- (14.8313,4.6586) -- (14.8464,4.6586) -- (14.8614,4.6586) -- (14.8765,4.6586) -- (14.8915,4.6586) -- (14.9065,4.6586) -- (14.9216,4.6586) -- (14.9366,4.6587) -- (14.9517,4.6587) -- (14.9667,4.6587) -- (14.9818,4.6587) -- (14.9968,4.6587) -- (15.0118,4.6587) -- (15.0269,4.6587) -- (15.0419,4.6588) -- (15.057,4.6588) -- (15.072,4.6588) -- (15.087,4.6588) -- (15.1021,4.6588) -- (15.1171,4.6588) -- (15.1322,4.6588) -- (15.1472,4.6588) -- (15.1623,4.6589) -- (15.1773,4.6589) -- (15.1923,4.6589) -- (15.2074,4.6589) -- (15.2224,4.6589) -- (15.2375,4.6589) -- (15.2525,4.6589) -- (15.2675,4.6589) -- (15.2826,4.659) -- (15.2976,4.659) -- (15.3127,4.659) -- (15.3277,4.659) -- (15.3428,4.659) -- (15.3578,4.659) -- (15.3728,4.659) -- (15.3879,4.659) -- (15.4029,4.6591) -- (15.418,4.6591) -- (15.433,4.6591) -- (15.4481,4.6591) -- (15.4631,4.6591) -- (15.4781,4.6591) -- (15.4932,4.6591) -- (15.5082,4.6591) -- (15.5233,4.6591) -- (15.5383,4.6591) -- (15.5533,4.6591) -- (15.5684,4.6591) -- (15.5834,4.6591) -- (15.5985,4.6591) -- (15.6135,4.6591) -- (15.6286,4.6591) -- (15.6436,4.6591) -- (15.6586,4.6591) -- (15.6737,4.6591) -- (15.6887,4.6591) -- (15.7038,4.6591) -- (15.7188,4.6591) -- (15.7338,4.6591) -- (15.7489,4.6591) -- (15.7639,4.6591) -- (15.779,4.6591) -- (15.794,4.6591) -- (15.8091,4.6591) -- (15.8241,4.6591) -- (15.8391,4.6591) -- (15.8542,4.659) -- (15.8692,4.659) -- (15.8843,4.659) -- (15.8993,4.659) -- (15.9143,4.659) -- (15.9294,4.659) -- (15.9444,4.659) -- (15.9595,4.659) -- (15.9745,4.659) -- (15.9896,4.659) -- (16.0046,4.659) -- (16.0196,4.659) -- (16.0347,4.659) -- (16.0497,4.659) -- (16.0648,4.659) -- (16.0798,4.659) -- (16.0948,4.659) -- (16.1099,4.659) -- (16.1249,4.659) -- (16.14,4.659) -- (16.155,4.659) -- (16.1701,4.659) -- (16.1851,4.6589) -- (16.2001,4.6589) -- (16.2152,4.6589) -- (16.2302,4.6589) -- (16.2453,4.6589) -- (16.2603,4.6589) -- (16.2753,4.6589) -- (16.2904,4.6589) -- (16.3054,4.6589) -- (16.3205,4.6589) -- (16.3355,4.6589) -- (16.3506,4.6589) -- (16.3656,4.6589) -- (16.3806,4.6589) -- (16.3957,4.6589) -- (16.4107,4.6589) -- (16.4258,4.6589) -- (16.4408,4.6589) -- (16.4558,4.6589) -- (16.4709,4.6589) -- (16.4859,4.6589) -- (16.501,4.6589) -- (16.516,4.6589) -- (16.5311,4.6588) -- (16.5461,4.6588) -- (16.5611,4.6588) -- (16.5762,4.6588) -- (16.5912,4.6588) -- (16.6063,4.6588) -- (16.6213,4.6588) -- (16.6364,4.6588) -- (16.6514,4.6588) -- (16.6664,4.6588) -- (16.6815,4.6588) -- (16.6965,4.6588) -- (16.7116,4.6588) -- (16.7266,4.6589) -- (16.7416,4.6589) -- (16.7567,4.6589) -- (16.7717,4.6589) -- (16.7868,4.6589) -- (16.8018,4.6589) -- (16.8169,4.6589) -- (16.8319,4.6589) -- (16.8469,4.659) -- (16.862,4.659) -- (16.877,4.659) -- (16.8921,4.659) -- (16.9071,4.659) -- (16.9221,4.659) -- (16.9372,4.659) -- (16.9522,4.6591) -- (16.9673,4.6591) -- (16.9823,4.6591) -- (16.9974,4.6591) -- (17.0124,4.6591) -- (17.0274,4.6591) -- (17.0425,4.6591) -- (17.0575,4.6592) -- (17.0726,4.6592) -- (17.0876,4.6592) -- (17.1026,4.6592) -- (17.1177,4.6592) -- (17.1327,4.6592) -- (17.1478,4.6593) -- (17.1628,4.6593) -- (17.1779,4.6593) -- (17.1929,4.6593) -- (17.2079,4.6593) -- (17.223,4.6593) -- (17.238,4.6593) -- (17.2531,4.6594) -- (17.2681,4.6594) -- (17.2831,4.6594) -- (17.2982,4.6594) -- (17.3132,4.6594) -- (17.3283,4.6594) -- (17.3433,4.6595) -- (17.3584,4.6595) -- (17.3734,4.6595) -- (17.3884,4.6595) -- (17.4035,4.6595) -- (17.4185,4.6595) -- (17.4336,4.6595) -- (17.4486,4.6596) -- (17.4636,4.6596) -- (17.4787,4.6596) -- (17.4937,4.6596) -- (17.5088,4.6596) -- (17.5238,4.6596) -- (17.5389,4.6596) -- (17.5539,4.6597) -- (17.5689,4.6597) -- (17.584,4.6597) -- (17.599,4.6597) -- (17.6141,4.6597) -- (17.6291,4.6597) -- (17.6442,4.6598) -- (17.6592,4.6598) -- (17.6742,4.6598) -- (17.6893,4.6598) -- (17.7043,4.6598) -- (17.7194,4.6598) -- (17.7344,4.6598) -- (17.7494,4.6598) -- (17.7645,4.6598) -- (17.7795,4.6598) -- (17.7946,4.6599) -- (17.8096,4.6599) -- (17.8247,4.6599) -- (17.8397,4.6599) -- (17.8547,4.6599) -- (17.8698,4.6599) -- (17.8848,4.6599) -- (17.8999,4.6599) -- (17.9149,4.6599) -- (17.9299,4.6599) -- (17.945,4.6599) -- (17.96,4.6599) -- (17.9751,4.6599) -- (17.9901,4.6599) -- (18.0052,4.6599) -- (18.0202,4.6598) -- (18.0352,4.6598) -- (18.0503,4.6598) -- (18.0653,4.6598) -- (18.0804,4.6598) -- (18.0954,4.6598) -- (18.1104,4.6598) -- (18.1255,4.6598) -- (18.1405,4.6597) -- (18.1556,4.6597) -- (18.1706,4.6597) -- (18.1857,4.6597) -- (18.2007,4.6597) -- (18.2157,4.6597) -- (18.2308,4.6597) -- (18.2458,4.6597) -- (18.2609,4.6596) -- (18.2759,4.6596) -- (18.2909,4.6596) -- (18.306,4.6596) -- (18.321,4.6596) -- (18.3361,4.6596) -- (18.3511,4.6596) -- (18.3662,4.6596) -- (18.3812,4.6596) -- (18.3962,4.6595) -- (18.4113,4.6595) -- (18.4263,4.6595) -- (18.4414,4.6595) -- (18.4564,4.6595) -- (18.4714,4.6595) -- (18.4865,4.6595) -- (18.5015,4.6595) -- (18.5166,4.6594) -- (18.5316,4.6594) -- (18.5467,4.6594) -- (18.5617,4.6594) -- (18.5767,4.6594) -- (18.5918,4.6594) -- (18.6068,4.6594) -- (18.6219,4.6594) -- (18.6369,4.6593) -- (18.6519,4.6593) -- (18.667,4.6593) -- (18.682,4.6593) -- (18.6971,4.6593) -- (18.7121,4.6593) -- (18.7272,4.6593) -- (18.7422,4.6593) -- (18.7572,4.6592) -- (18.7723,4.6592) -- (18.7873,4.6592) -- (18.8024,4.6592) -- (18.8174,4.6592) -- (18.8325,4.6592) -- (18.8475,4.6592) -- (18.8625,4.6592) -- (18.8776,4.6591) -- (18.8926,4.6591) -- (18.9077,4.6591) -- (18.9227,4.6591) -- (18.9377,4.6591) -- (18.9528,4.6591) -- (18.9678,4.6591) -- (18.9829,4.6591) -- (18.9979,4.6591) -- (19.013,4.659) -- (19.028,4.659) -- (19.043,4.659) -- (19.0581,4.659) -- (19.0731,4.659) -- (19.0882,4.659) -- (19.1032,4.659) -- (19.1182,4.659) -- (19.1333,4.659) -- (19.1483,4.659) -- (19.1634,4.659) -- (19.1784,4.6589) -- (19.1935,4.6589) -- (19.2085,4.6589) -- (19.2235,4.6589) -- (19.2386,4.6589) -- (19.2536,4.6589) -- (19.2687,4.6589) -- (19.2837,4.6589) -- (19.2987,4.6589) -- (19.3138,4.6589) -- (19.3288,4.6589) -- (19.3439,4.6589) -- (19.3589,4.6589) -- (19.374,4.6589) -- (19.389,4.6589) -- (19.404,4.6589) -- (19.4191,4.6589) -- (19.4341,4.6589) -- (19.4492,4.6589) -- (19.4642,4.6589) -- (19.4792,4.6589) -- (19.4943,4.6589) -- (19.5093,4.6589) -- (19.5244,4.6589) -- (19.5394,4.6589) -- (19.5545,4.6589) -- (19.5695,4.6589) -- (19.5845,4.6589) -- (19.5996,4.6589) -- (19.6146,4.6589) -- (19.6297,4.6589) -- (19.6447,4.6589) -- (19.6597,4.6589) -- (19.6748,4.6589) -- (19.6898,4.6589) -- (19.7049,4.6589) -- (19.7199,4.6589) -- (19.735,4.6589) -- (19.75,4.6589);
\node[anchor=south,font=\large] at (17.05,5.18) {$\widehat{V}_\rho$ across methods};
\node[anchor=north,font=\normalsize] at (17.05,0.53) {Active forget tokens};
\node[rotate=90,anchor=south,font=\normalsize] at (13.8,2.875) {$\hat V_\rho$};
\draw[MascRed,line width=1.35pt] (17.7,2.05) -- (18.15,2.05);
\node[anchor=west,font=\small] at (18.28,2.05) {MASC};
\draw[GAGreen,line width=1.35pt] (17.7,1.71) -- (18.15,1.71);
\node[anchor=west,font=\small] at (18.28,1.71) {GradDiff};
\draw[SimOrange,line width=1.35pt] (17.7,1.37) -- (18.15,1.37);
\node[anchor=west,font=\small] at (18.28,1.37) {SimNPO};
\end{tikzpicture}

